Energy-Constrained UAV Trajectory Design for Ground Node Localization

The use of aerial anchors for localizing terrestrial nodes has recently been recognized as a cost-effective, swift and flexible solution for better localization accuracy, providing localization services when the GPS is jammed or satellite reception is not possible. In this paper, the localization of terrestrial nodes when using mobile unmanned aerial vehicles (UAVs) as aerial anchors is presented. We propose a novel framework to derive localization error in urban areas. In contrast to the existing works, our framework includes height-dependent UAV to ground channel characteristics and a highly detailed UAV energy consumption model. This enables us to explore different tradeoffs and optimize UAV trajectory for minimum localization error. In particular, we investigate the impact of UAV altitude, hovering time, number of waypoints and path length through formulating an energy-constrained optimization problem. Our results show that increasing the hovering time decreases the localization error considerably at the cost of a higher energy consumption. To keep the localization error below 100m, shorter hovering is only possible when the path altitude and radius are optimized. For a constant hovering time of 5 seconds, tuning both parameters to their optimal values brings the localization error from 150m down to 65m with a power saving around 25%

==> IndPar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{tikzpicture}

\begin{axis}[%
legend style={font=\fontsize{6}{5}\selectfont},
width=5.5cm,
height=4cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Velocity [km/h]},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={Required power [kW]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.510703651564812\\
0.36	0.510691664732615\\
0.72	0.510655902365643\\
1.08	0.510596664329749\\
1.44	0.510514254056178\\
1.8	0.5104089785481\\
2.16	0.510281148389752\\
2.52	0.510131077758149\\
2.88	0.50995908443737\\
3.24	0.509765489835373\\
3.6	0.509550619003325\\
3.96	0.509314800657394\\
4.32	0.509058367202985\\
4.68	0.50878165476136\\
5.04	0.508485003198591\\
5.4	0.508168756156807\\
5.76	0.507833261087653\\
6.12	0.507478869287911\\
6.48	0.507105935937208\\
6.84	0.506714820137718\\
7.2	0.506305884955803\\
7.56	0.505879497465472\\
7.92	0.505436028793586\\
8.28	0.504975854166685\\
8.64	0.504499352959346\\
9	0.504006908743938\\
9.36	0.503498909341667\\
9.72	0.502975746874758\\
10.08	0.50243781781966\\
10.44	0.501885523061103\\
10.8	0.501319267946872\\
11.16	0.500739462343125\\
11.52	0.500146520690091\\
11.88	0.499540862057959\\
12.24	0.498922910202789\\
12.6	0.498293093622238\\
12.96	0.497651845610897\\
13.32	0.496999604315041\\
13.68	0.496336812786565\\
14.04	0.495663919035872\\
14.4	0.494981376083503\\
14.76	0.494289642010237\\
15.12	0.493589180005438\\
15.48	0.49288045841338\\
15.84	0.492163950777287\\
16.2	0.491440135880834\\
16.56	0.490709497786809\\
16.92	0.489972525872686\\
17.28	0.489229714862806\\
17.64	0.488481564856881\\
18	0.487728581354543\\
18.36	0.486971275275624\\
18.72	0.486210162975893\\
19.08	0.485445766257947\\
19.44	0.484678612376959\\
19.8	0.483909234040994\\
20.16	0.483138169405608\\
20.52	0.482365962062439\\
20.88	0.48159316102151\\
21.24	0.480820320686978\\
21.6	0.480048000826057\\
21.96	0.479276766530869\\
22.32	0.478507188172963\\
22.68	0.477739841350296\\
23.04	0.476975306826436\\
23.4	0.4762141704618\\
23.76	0.475457023136741\\
24.12	0.474704460666314\\
24.48	0.47395708370659\\
24.84	0.473215497652387\\
25.2	0.47248031252632\\
25.56	0.471752142859107\\
25.92	0.471031607561072\\
26.28	0.470319329784844\\
26.64	0.469615936779242\\
27	0.468922059734412\\
27.36	0.46823833361826\\
27.72	0.467565397004314\\
28.08	0.466903891891132\\
28.44	0.466254463513433\\
28.8	0.465617760145155\\
29.16	0.464994432894677\\
29.52	0.464385135492475\\
29.88	0.463790524071521\\
30.24	0.463211256940752\\
30.6	0.462647994351989\\
30.96	0.462101398260709\\
31.32	0.46157213208109\\
31.68	0.461060860435797\\
32.04	0.460568248901004\\
32.4	0.460094963747153\\
32.76	0.459641671676003\\
33.12	0.459209039554509\\
33.48	0.458797734146141\\
33.84	0.458408421840212\\
34.2	0.458041768379838\\
34.56	0.45769843858916\\
34.92	0.45737909610045\\
35.28	0.45708440308175\\
35.64	0.456815019965668\\
36	0.456571605180005\\
36.36	0.456354814880812\\
36.72	0.45616530268855\\
37.08	0.456003719427941\\
37.44	0.455870712872152\\
37.8	0.455766927491889\\
38.16	0.455693004209988\\
38.52	0.45564958016206\\
38.88	0.455637288463729\\
39.24	0.455656757984966\\
39.6	0.455708613132009\\
39.96	0.455793473637315\\
40.32	0.455911954357972\\
40.68	0.456064665082948\\
41.04	0.456252210349545\\
41.4	0.456475189269363\\
41.76	0.456734195364056\\
42.12	0.457029816411131\\
42.48	0.457362634299989\\
42.84	0.457733224898381\\
43.2	0.458142157929391\\
43.56	0.45858999685907\\
43.92	0.459077298794742\\
44.28	0.459604614394024\\
44.64	0.460172487784524\\
45	0.460781456494182\\
45.36	0.461432051392155\\
45.72	0.462124796640132\\
46.08	0.462860209653934\\
46.44	0.463638801075218\\
46.8	0.464461074753086\\
47.16	0.465327527735358\\
47.52	0.466238650269273\\
47.88	0.46719492581133\\
48.24	0.468196831045987\\
48.6	0.469244835912891\\
48.96	0.470339403642337\\
49.32	0.471480990798596\\
49.68	0.472670047330767\\
50.04	0.473907016630801\\
50.4	0.475192335598323\\
50.76	0.476526434711875\\
51.12	0.477909738106222\\
51.48	0.479342663655309\\
51.84	0.480825623060533\\
52.2	0.482359021943914\\
52.56	0.483943259945811\\
52.92	0.485578730826802\\
53.28	0.487265822573376\\
53.64	0.489004917507053\\
54	0.4907963923966\\
54.36	0.492640618572997\\
54.72	0.494537962046799\\
55.08	0.496488783627595\\
55.44	0.498493439045233\\
55.8	0.500552279072509\\
56.16	0.502665649649031\\
56.52	0.504833892005985\\
56.88	0.507057342791512\\
57.24	0.509336334196474\\
57.6	0.511671194080339\\
57.96	0.514062246096967\\
58.32	0.516509809820083\\
58.68	0.51901420086822\\
59.04	0.521575731028956\\
59.4	0.524194708382254\\
59.76	0.526871437422745\\
60.12	0.529606219180793\\
60.48	0.532399351342206\\
60.84	0.535251128366452\\
61.2	0.538161841603272\\
61.56	0.541131779407569\\
61.92	0.544161227252476\\
62.28	0.547250467840523\\
62.64	0.550399781212809\\
63	0.553609444856117\\
63.36	0.556879733807915\\
63.72	0.560210920759176\\
64.08	0.563603276154989\\
64.44	0.567057068292908\\
64.8	0.570572563419018\\
65.16	0.574150025821693\\
65.52	0.577789717923027\\
65.88	0.581491900367929\\
66.24	0.585256832110873\\
66.6	0.589084770500304\\
66.96	0.592975971360714\\
67.32	0.596930689072374\\
67.68	0.600949176648762\\
68.04	0.605031685811683\\
68.4	0.609178467064116\\
68.76	0.6133897697608\\
69.12	0.617665842176595\\
69.48	0.622006931572639\\
69.84	0.62641328426034\\
70.2	0.630885145663231\\
70.56	0.635422760376726\\
70.92	0.640026372225813\\
71.28	0.644696224320726\\
71.64	0.64943255911063\\
72	0.654235618435363\\
72.36	0.659105643575279\\
72.72	0.664042875299231\\
73.08	0.669047553910734\\
73.44	0.674119919292366\\
73.8	0.679260210948428\\
74.16	0.684468668045929\\
74.52	0.68974552945392\\
74.88	0.695091033781244\\
75.24	0.700505419412721\\
75.6	0.705988924543829\\
75.96	0.711541787213918\\
76.32	0.717164245337998\\
76.68	0.722856536737147\\
77.04	0.728618899167583\\
77.4	0.734451570348429\\
77.76	0.74035478798823\\
78.12	0.746328789810246\\
78.48	0.752373813576572\\
78.84	0.75849009711111\\
79.2	0.764677878321453\\
79.56	0.770937395219689\\
79.92	0.777268885942193\\
80.28	0.78367258876841\\
80.64	0.790148742138694\\
81	0.796697584671219\\
81.36	0.803319355177993\\
81.72	0.810014292680025\\
82.08	0.816782636421656\\
82.44	0.823624625884098\\
82.8	0.830540500798204\\
83.16	0.837530501156509\\
83.52	0.844594867224546\\
83.88	0.851733839551496\\
84.24	0.858947658980174\\
84.6	0.866236566656386\\
84.96	0.873600804037687\\
85.32	0.88104061290155\\
85.68	0.888556235352988\\
86.04	0.896147913831632\\
86.4	0.903815891118306\\
86.76	0.911560410341103\\
87.12	0.919381714980998\\
87.48	0.927280048877005\\
87.84	0.935255656230906\\
88.2	0.94330878161157\\
88.56	0.951439669958866\\
88.92	0.959648566587214\\
89.28	0.967935717188768\\
89.64	0.97630136783625\\
90	0.984745764985462\\
90.36	0.993269155477482\\
90.72	1.00187178654056\\
91.08	1.01055390579174\\
91.44	1.01931576123817\\
91.8	1.0281576012782\\
92.16	1.03707967470223\\
92.52	1.04608223069327\\
92.88	1.05516551882735\\
93.24	1.06432978907365\\
93.6	1.07357529179448\\
93.96	1.08290227774504\\
94.32	1.09231099807302\\
94.68	1.10180170431798\\
95.04	1.11137464841063\\
95.4	1.12103008267191\\
95.76	1.13076825981197\\
96.12	1.14058943292893\\
96.48	1.1504938555076\\
96.84	1.16048178141801\\
97.2	1.17055346491388\\
97.56	1.18070916063093\\
97.92	1.19094912358511\\
98.28	1.20127360917073\\
98.64	1.21168287315853\\
99	1.22217717169357\\
99.36	1.23275676129319\\
99.72	1.24342189884474\\
100.08	1.25417284160336\\
100.44	1.2650098471896\\
100.8	1.2759331735871\\
101.16	1.28694307914005\\
101.52	1.29803982255076\\
101.88	1.3092236628771\\
102.24	1.32049485952988\\
102.6	1.33185367227023\\
102.96	1.34330036120698\\
103.32	1.35483518679386\\
103.68	1.36645840982688\\
104.04	1.37817029144148\\
104.4	1.38997109310981\\
104.76	1.40186107663788\\
105.12	1.41384050416278\\
105.48	1.42590963814979\\
105.84	1.43806874138958\\
106.2	1.4503180769953\\
106.56	1.46265790839973\\
106.92	1.47508849935239\\
107.28	1.48761011391664\\
107.64	1.50022301646681\\
108	1.5129274716853\\
108.36	1.52572374455965\\
108.72	1.53861210037968\\
109.08	1.55159280473462\\
109.44	1.56466612351016\\
109.8	1.57783232288561\\
110.16	1.591091669331\\
110.52	1.60444442960425\\
110.88	1.61789087074826\\
111.24	1.6314312600881\\
111.6	1.64506586522813\\
111.96	1.65879495404924\\
112.32	1.67261879470593\\
112.68	1.68653765562363\\
113.04	1.70055180549581\\
113.4	1.71466151328127\\
113.76	1.72886704820135\\
114.12	1.74316867973722\\
114.48	1.75756667762712\\
114.84	1.77206131186367\\
115.2	1.7866528526912\\
115.56	1.80134157060306\\
115.92	1.81612773633895\\
116.28	1.83101162088234\\
116.64	1.84599349545779\\
117	1.86107363152845\\
117.36	1.87625230079337\\
117.72	1.89152977518505\\
118.08	1.90690632686685\\
118.44	1.92238222823052\\
118.8	1.93795775189367\\
119.16	1.95363317069734\\
119.52	1.96940875770351\\
119.88	1.98528478619274\\
120.24	2.00126152966171\\
120.6	2.01733926182086\\
120.96	2.03351825659204\\
121.32	2.04979878810618\\
121.68	2.06618113070094\\
122.04	2.08266555891845\\
122.4	2.09925234750304\\
122.76	2.11594177139898\\
123.12	2.13273410574827\\
123.48	2.14962962588842\\
123.84	2.16662860735027\\
124.2	2.18373132585587\\
124.56	2.20093805731628\\
124.92	2.2182490778295\\
125.28	2.2356646636784\\
125.64	2.25318509132857\\
126	2.27081063742635\\
126.36	2.28854157879678\\
126.72	2.30637819244156\\
127.08	2.32432075553714\\
127.44	2.34236954543267\\
127.8	2.36052483964813\\
128.16	2.37878691587239\\
128.52	2.3971560519613\\
128.88	2.41563252593581\\
129.24	2.43421661598015\\
129.6	2.45290860043995\\
129.96	2.47170875782046\\
130.32	2.49061736678471\\
130.68	2.50963470615181\\
131.04	2.52876105489513\\
131.4	2.54799669214057\\
131.76	2.5673418971649\\
132.12	2.58679694939399\\
132.48	2.6063621284012\\
132.84	2.6260377139057\\
133.2	2.6458239857708\\
133.56	2.66572122400239\\
133.92	2.6857297087473\\
134.28	2.70584972029173\\
134.64	2.72608153905969\\
135	2.74642544561147\\
135.36	2.76688172064207\\
135.72	2.78745064497974\\
136.08	2.80813249958448\\
136.44	2.82892756554654\\
136.8	2.84983612408498\\
137.16	2.87085845654624\\
137.52	2.89199484440271\\
137.88	2.91324556925135\\
138.24	2.93461091281223\\
138.6	2.95609115692727\\
138.96	2.97768658355877\\
139.32	2.99939747478816\\
139.68	3.02122411281462\\
140.04	3.04316677995382\\
140.4	3.06522575863657\\
140.76	3.0874013314076\\
141.12	3.10969378092427\\
141.48	3.13210338995533\\
141.84	3.1546304413797\\
142.2	3.17727521818521\\
142.56	3.20003800346748\\
142.92	3.22291908042865\\
143.28	3.24591873237626\\
143.64	3.26903724272205\\
144	3.29227489498087\\
144.36	3.31563197276949\\
144.72	3.33910875980554\\
145.08	3.36270553990634\\
145.44	3.38642259698787\\
145.8	3.41026021506367\\
146.16	3.43421867824376\\
146.52	3.4582982707336\\
146.88	3.48249927683306\\
147.24	3.5068219809354\\
147.6	3.53126666752621\\
147.96	3.55583362118246\\
148.32	3.58052312657148\\
148.68	3.60533546845001\\
149.04	3.63027093166319\\
149.4	3.65532980114364\\
149.76	3.68051236191051\\
150.12	3.70581889906855\\
150.48	3.73124969780717\\
150.84	3.75680504339955\\
151.2	3.78248522120175\\
151.56	3.80829051665179\\
151.92	3.8342212152688\\
152.28	3.86027760265214\\
152.64	3.88645996448055\\
153	3.91276858651131\\
153.36	3.93920375457938\\
153.72	3.96576575459661\\
154.08	3.99245487255088\\
154.44	4.01927139450533\\
154.8	4.04621560659757\\
155.16	4.07328779503884\\
155.52	4.10048824611329\\
155.88	4.12781724617717\\
156.24	4.15527508165812\\
156.6	4.18286203905435\\
156.96	4.21057840493396\\
157.32	4.23842446593419\\
157.68	4.26640050876067\\
158.04	4.29450682018674\\
158.4	4.32274368705273\\
158.76	4.35111139626525\\
159.12	4.37961023479654\\
159.48	4.40824048968371\\
159.84	4.43700244802816\\
160.2	4.46589639699485\\
160.56	4.49492262381166\\
160.92	4.52408141576875\\
161.28	4.55337306021791\\
161.64	4.58279784457191\\
162	4.6123560563039\\
162.36	4.64204798294678\\
162.72	4.67187391209257\\
163.08	4.70183413139181\\
163.44	4.73192892855301\\
163.8	4.76215859134198\\
164.16	4.79252340758129\\
164.52	4.82302366514971\\
164.88	4.85365965198158\\
165.24	4.8844316560663\\
165.6	4.91533996544776\\
165.96	4.94638486822375\\
166.32	4.9775666525455\\
166.68	5.00888560661703\\
167.04	5.04034201869471\\
167.4	5.0719361770867\\
167.76	5.10366837015241\\
168.12	5.13553888630203\\
168.48	5.16754801399597\\
168.84	5.19969604174442\\
169.2	5.23198325810678\\
169.56	5.26440995169124\\
169.92	5.29697641115426\\
170.28	5.32968292520008\\
170.64	5.36252978258025\\
171	5.39551727209321\\
171.36	5.42864568258374\\
171.72	5.46191530294261\\
172.08	5.495326422106\\
172.44	5.52887932905518\\
172.8	5.56257431281596\\
173.16	5.59641166245833\\
173.52	5.63039166709599\\
173.88	5.66451461588593\\
174.24	5.69878079802801\\
174.6	5.73319050276453\\
174.96	5.76774401937984\\
175.32	5.80244163719992\\
175.68	5.83728364559195\\
176.04	5.87227033396396\\
176.4	5.90740199176441\\
176.76	5.94267890848179\\
177.12	5.97810137364424\\
177.48	6.01366967681918\\
177.84	6.04938410761293\\
178.2	6.08524495567032\\
178.56	6.12125251067434\\
178.92	6.15740706234577\\
179.28	6.19370890044281\\
179.64	6.23015831476072\\
180	6.26675559513151\\
180.36	6.30350103142352\\
180.72	6.34039491354114\\
181.08	6.37743753142443\\
181.44	6.41462917504881\\
181.8	6.45197013442468\\
182.16	6.48946069959714\\
182.52	6.52710116064565\\
182.88	6.56489180768368\\
183.24	6.60283293085845\\
183.6	6.64092482035052\\
183.96	6.67916776637358\\
184.32	6.71756205917408\\
184.68	6.75610798903093\\
185.04	6.79480584625522\\
185.4	6.83365592118989\\
185.76	6.87265850420947\\
186.12	6.91181388571976\\
186.48	6.95112235615756\\
186.84	6.99058420599036\\
187.2	7.03019972571607\\
187.56	7.06996920586275\\
187.92	7.10989293698834\\
188.28	7.14997120968032\\
188.64	7.19020431455553\\
189	7.23059254225985\\
189.36	7.27113618346794\\
189.72	7.31183552888299\\
190.08	7.35269086923644\\
190.44	7.39370249528775\\
190.8	7.43487069782412\\
191.16	7.47619576766025\\
191.52	7.5176779956381\\
191.88	7.55931767262662\\
192.24	7.60111508952155\\
192.6	7.64307053724512\\
192.96	7.68518430674585\\
193.32	7.72745668899831\\
193.68	7.7698879750029\\
194.04	7.81247845578555\\
194.4	7.85522842239761\\
194.76	7.8981381659155\\
195.12	7.94120797744058\\
195.48	7.98443814809887\\
195.84	8.02782896904086\\
196.2	8.0713807314413\\
196.56	8.11509372649894\\
196.92	8.15896824543639\\
197.28	8.20300457949981\\
197.64	8.24720301995883\\
198	8.29156385810622\\
198.36	8.33608738525776\\
198.72	8.38077389275204\\
199.08	8.42562367195021\\
199.44	8.47063701423582\\
199.8	8.51581421101464\\
200.16	8.56115555371441\\
200.52	8.60666133378469\\
200.88	8.6523318426967\\
201.24	8.69816737194304\\
201.6	8.74416821303761\\
201.96	8.79033465751535\\
202.32	8.83666699693206\\
202.68	8.88316552286431\\
203.04	8.92983052690913\\
203.4	8.97666230068396\\
203.76	9.02366113582636\\
204.12	9.07082732399392\\
204.48	9.11816115686406\\
204.84	9.16566292613387\\
205.2	9.21333292351992\\
205.56	9.26117144075813\\
205.92	9.30917876960354\\
206.28	9.35735520183025\\
206.64	9.40570102923115\\
207	9.45421654361785\\
207.36	9.50290203682046\\
207.72	9.55175780068747\\
208.08	9.60078412708558\\
208.44	9.64998130789954\\
208.8	9.69934963503202\\
209.16	9.74888940040345\\
209.52	9.79860089595185\\
209.88	9.84848441363273\\
210.24	9.89854024541891\\
210.6	9.94876868330036\\
210.96	9.99917001928409\\
211.32	10.049744545394\\
211.68	10.1004925536708\\
212.04	10.1514143361717\\
212.4	10.2025101849704\\
212.76	10.253780392157\\
213.12	10.3052252498378\\
213.48	10.3568450501351\\
213.84	10.4086400851873\\
214.2	10.4606106471483\\
214.56	10.5127570281879\\
214.92	10.5650795204915\\
215.28	10.6175784162597\\
215.64	10.6702540077086\\
216	10.7231065870694\\
216.36	10.7761364465883\\
216.72	10.8293438785264\\
217.08	10.8827291751598\\
217.44	10.9362926287792\\
217.8	10.9900345316896\\
218.16	11.0439551762108\\
218.52	11.0980548546767\\
218.88	11.1523338594357\\
219.24	11.20679248285\\
219.6	11.2614310172958\\
219.96	11.3162497551635\\
220.32	11.3712489888569\\
220.68	11.4264290107936\\
221.04	11.4817901134048\\
221.4	11.5373325891351\\
221.76	11.5930567304424\\
222.12	11.6489628297978\\
222.48	11.7050511796857\\
222.84	11.7613220726033\\
223.2	11.8177758010608\\
223.56	11.8744126575812\\
223.92	11.9312329347002\\
224.28	11.9882369249663\\
224.64	12.0454249209402\\
225	12.1027972151953\\
225.36	12.160354100317\\
225.72	12.2180958689033\\
226.08	12.276022813564\\
226.44	12.3341352269212\\
226.8	12.3924334016086\\
227.16	12.4509176302722\\
227.52	12.5095882055693\\
227.88	12.5684454201691\\
228.24	12.6274895667524\\
228.6	12.6867209380114\\
228.96	12.7461398266497\\
229.32	12.8057465253822\\
229.68	12.865541326935\\
230.04	12.9255245240455\\
230.4	12.9856964094619\\
230.76	13.0460572759434\\
231.12	13.1066074162603\\
231.48	13.1673471231935\\
231.84	13.2282766895347\\
232.2	13.2893964080861\\
232.56	13.3507065716606\\
232.92	13.4122074730815\\
233.28	13.4738994051825\\
233.64	13.5357826608077\\
234	13.5978575328112\\
234.36	13.6601243140575\\
234.72	13.7225832974211\\
235.08	13.7852347757864\\
235.44	13.8480790420479\\
235.8	13.9111163891099\\
236.16	13.9743471098863\\
236.52	14.0377714973011\\
236.88	14.1013898442875\\
237.24	14.1652024437885\\
237.6	14.2292095887566\\
237.96	14.2934115721536\\
238.32	14.3578086869508\\
238.68	14.4224012261286\\
239.04	14.4871894826768\\
239.4	14.5521737495943\\
239.76	14.6173543198889\\
240.12	14.6827314865777\\
240.48	14.7483055426865\\
240.84	14.81407678125\\
241.2	14.8800454953119\\
241.56	14.9462119779244\\
241.92	15.0125765221486\\
242.28	15.0791394210541\\
242.64	15.1459009677191\\
243	15.2128614552303\\
243.36	15.2800211766827\\
243.72	15.3473804251799\\
244.08	15.4149394938336\\
244.44	15.4826986757639\\
244.8	15.550658264099\\
245.16	15.6188185519752\\
245.52	15.687179832537\\
245.88	15.7557423989369\\
246.24	15.8245065443352\\
246.6	15.8934725619002\\
246.96	15.9626407448081\\
247.32	16.0320113862428\\
247.68	16.1015847793959\\
248.04	16.1713612174667\\
248.4	16.2413409936623\\
248.76	16.3115244011971\\
249.12	16.3819117332931\\
249.48	16.4525032831799\\
249.84	16.5232993440942\\
250.2	16.5943002092804\\
250.56	16.6655061719899\\
250.92	16.7369175254815\\
251.28	16.8085345630213\\
251.64	16.8803575778823\\
252	16.9523868633447\\
};
\addlegendentry{total power}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.492737668577095\\
0.36	0.492725578759564\\
0.72	0.492689311087049\\
1.08	0.492628870901091\\
1.44	0.492544267108624\\
1.8	0.492435512188508\\
2.16	0.492302622200667\\
2.52	0.492145616797805\\
2.88	0.491964519239691\\
3.24	0.491759356409971\\
3.6	0.491530158835499\\
3.96	0.491276960708135\\
4.32	0.490999799908971\\
4.68	0.490698718034957\\
5.04	0.490373760427855\\
5.4	0.490024976205482\\
5.76	0.489652418295172\\
6.12	0.489256143469396\\
6.48	0.488836212383469\\
6.84	0.488392689615254\\
7.2	0.487925643706802\\
7.56	0.487435147207811\\
7.92	0.48692127672083\\
8.28	0.486384112948089\\
8.64	0.485823740739851\\
9	0.485240249144177\\
9.36	0.484633731457959\\
9.72	0.484004285279113\\
10.08	0.483352012559775\\
10.44	0.482677019660364\\
10.8	0.481979417404355\\
11.16	0.481259321133594\\
11.52	0.480516850763998\\
11.88	0.479752130841445\\
12.24	0.478965290597685\\
12.6	0.478156464006062\\
12.96	0.477325789836857\\
13.32	0.476473411712033\\
13.68	0.475599478159174\\
14.04	0.474704142664372\\
14.4	0.473787563723856\\
14.76	0.472849904894094\\
15.12	0.471891334840139\\
15.48	0.470912027381952\\
15.84	0.46991216153845\\
16.2	0.468891921568992\\
16.56	0.467851497012058\\
16.92	0.466791082720809\\
17.28	0.465710878895275\\
17.64	0.464611091110858\\
18	0.463491930342876\\
18.36	0.462353612986852\\
18.72	0.461196360874243\\
19.08	0.460020401283335\\
19.44	0.45882596694499\\
19.8	0.457613296042961\\
20.16	0.456382632208493\\
20.52	0.455134224508912\\
20.88	0.453868327429931\\
21.24	0.452585200851395\\
21.6	0.451285110016208\\
21.96	0.449968325492178\\
22.32	0.448635123126545\\
22.68	0.447285783992954\\
23.04	0.445920594330663\\
23.4	0.444539845475776\\
23.76	0.443143833784334\\
24.12	0.441732860547082\\
24.48	0.440307231895781\\
24.84	0.438867258700936\\
25.2	0.437413256460851\\
25.56	0.435945545181933\\
25.92	0.434464449250195\\
26.28	0.432970297293953\\
26.64	0.431463422037718\\
27	0.429944160147321\\
27.36	0.428412852066359\\
27.72	0.426869841844049\\
28.08	0.425315476954637\\
28.44	0.42375010810853\\
28.8	0.422174089055356\\
29.16	0.420587776379181\\
29.52	0.418991529286173\\
29.88	0.417385709384989\\
30.24	0.415770680460256\\
30.6	0.414146808239485\\
30.96	0.412514460153841\\
31.32	0.410874005093189\\
31.68	0.409225813155885\\
32.04	0.407570255393791\\
32.4	0.405907703553039\\
32.76	0.404238529811073\\
33.12	0.402563106510541\\
33.48	0.4008818058906\\
33.84	0.399194999816251\\
34.2	0.397503059506298\\
34.56	0.395806355260573\\
34.92	0.394105256187037\\
35.28	0.392400129929418\\
35.64	0.390691342396015\\
36	0.388979257490316\\
36.36	0.387264236844063\\
36.72	0.385546639553403\\
37.08	0.383826821918749\\
37.44	0.382105137188956\\
37.8	0.380381935310418\\
38.16	0.378657562681661\\
38.52	0.376932361913983\\
38.88	0.375206671598699\\
39.24	0.373480826081466\\
39.6	0.371755155244213\\
39.96	0.370029984295085\\
40.32	0.368305633566858\\
40.68	0.36658241832419\\
41.04	0.364860648580072\\
41.4	0.36314062892179\\
41.76	0.361422658346689\\
42.12	0.359707030107965\\
42.48	0.357994031570708\\
42.84	0.356283944078354\\
43.2	0.35457704282968\\
43.56	0.352873596766424\\
43.92	0.3511738684716\\
44.28	0.349478114078511\\
44.64	0.347786583190457\\
45	0.346099518811064\\
45.36	0.344417157285179\\
45.72	0.342739728250179\\
46.08	0.341067454597574\\
46.44	0.339400552444712\\
46.8	0.33773923111638\\
47.16	0.336083693136089\\
47.52	0.334434134226766\\
47.88	0.332790743320599\\
48.24	0.331153702577734\\
48.6	0.329523187413508\\
48.96	0.327899366533905\\
49.32	0.326282401978883\\
49.68	0.32467244917323\\
50.04	0.323069656984587\\
50.4	0.321474167788266\\
50.76	0.3198861175385\\
51.12	0.31830563584574\\
51.48	0.316732846059622\\
51.84	0.315167865357232\\
52.2	0.313610804836276\\
52.56	0.312061769612803\\
52.92	0.310520858923081\\
53.28	0.308988166229287\\
53.64	0.307463779328629\\
54	0.305947780465564\\
54.36	0.304440246446759\\
54.72	0.302941248758458\\
55.08	0.301450853685941\\
55.44	0.299969122434742\\
55.8	0.298496111253348\\
56.16	0.297031871557055\\
56.52	0.295576450052735\\
56.88	0.294129888864222\\
57.24	0.292692225658064\\
57.6	0.291263493769419\\
57.96	0.289843722327835\\
58.32	0.288432936382726\\
58.68	0.287031157028313\\
59.04	0.285638401527864\\
59.4	0.284254683437031\\
59.76	0.282880012726132\\
60.12	0.281514395901221\\
60.48	0.280157836123793\\
60.84	0.278810333329007\\
61.2	0.277471884342291\\
61.56	0.276142482994238\\
61.92	0.27482212023367\\
62.28	0.273510784238804\\
62.64	0.272208460526429\\
63	0.270915132059017\\
63.36	0.269630779349723\\
63.72	0.26835538056521\\
64.08	0.267088911626256\\
64.44	0.265831346306103\\
64.8	0.264582656326525\\
65.16	0.263342811451585\\
65.52	0.262111779579066\\
65.88	0.260889526829564\\
66.24	0.259676017633243\\
66.6	0.258471214814238\\
66.96	0.257275079672728\\
67.32	0.256087572064672\\
67.68	0.254908650479238\\
68.04	0.25373827211392\\
68.4	0.252576392947386\\
68.76	0.251422967810062\\
69.12	0.250277950452498\\
69.48	0.249141293611521\\
69.84	0.248012949074227\\
70.2	0.246892867739837\\
70.56	0.245780999679455\\
70.92	0.244677294193758\\
71.28	0.243581699868668\\
71.64	0.242494164629038\\
72	0.241414635790396\\
72.36	0.240343060108785\\
72.72	0.239279383828744\\
73.08	0.238223552729481\\
73.44	0.237175512169259\\
73.8	0.23613520712807\\
74.16	0.23510258224861\\
74.52	0.23407758187562\\
74.88	0.233060150093632\\
75.24	0.232050230763153\\
75.6	0.231047767555352\\
75.96	0.230052703985266\\
76.32	0.229064983443594\\
76.68	0.228084549227103\\
77.04	0.2271113445677\\
77.4	0.226145312660196\\
77.76	0.225186396688825\\
78.12	0.224234539852537\\
78.48	0.223289685389113\\
78.84	0.222351776598147\\
79.2	0.221420756862918\\
79.56	0.220496569671204\\
79.92	0.219579158635069\\
80.28	0.218668467509645\\
80.64	0.217764440210977\\
81	0.216867020832926\\
81.36	0.215976153663191\\
81.72	0.215091783198467\\
82.08	0.214213854158784\\
82.44	0.213342311501044\\
82.8	0.21247710043179\\
83.16	0.211618166419242\\
83.52	0.210765455204625\\
83.88	0.209918912812807\\
84.24	0.209078485562292\\
84.6	0.208244120074576\\
84.96	0.2074157632829\\
85.32	0.206593362440429\\
85.68	0.205776865127862\\
86.04	0.204966219260521\\
86.4	0.204161373094916\\
86.76	0.203362275234832\\
87.12	0.20256887463693\\
87.48	0.201781120615914\\
87.84	0.200998962849255\\
88.2	0.200222351381509\\
88.56	0.199451236628235\\
88.92	0.198685569379543\\
89.28	0.197925300803274\\
89.64	0.197170382447838\\
90	0.196420766244727\\
90.36	0.195676404510709\\
90.72	0.194937249949724\\
91.08	0.194203255654495\\
91.44	0.193474375107866\\
91.8	0.192750562183883\\
92.16	0.192031771148621\\
92.52	0.19131795666079\\
92.88	0.190609073772099\\
93.24	0.189905077927422\\
93.6	0.189205924964758\\
93.96	0.188511571114999\\
94.32	0.18782197300151\\
94.68	0.187137087639552\\
95.04	0.186456872435521\\
95.4	0.185781285186057\\
95.76	0.185110284076978\\
96.12	0.184443827682103\\
96.48	0.183781874961927\\
96.84	0.183124385262177\\
97.2	0.182471318312255\\
97.56	0.181822634223568\\
97.92	0.181178293487757\\
98.28	0.180538256974828\\
98.64	0.179902485931192\\
99	0.179270941977621\\
99.36	0.178643587107126\\
99.72	0.178020383682754\\
100.08	0.177401294435326\\
100.44	0.176786282461097\\
100.8	0.17617531121937\\
101.16	0.175568344530046\\
101.52	0.174965346571121\\
101.88	0.174366281876141\\
102.24	0.173771115331611\\
102.6	0.173179812174364\\
102.96	0.172592337988889\\
103.32	0.172008658704636\\
103.68	0.171428740593281\\
104.04	0.170852550265967\\
104.4	0.170280054670521\\
104.76	0.169711221088653\\
105.12	0.169146017133128\\
105.48	0.168584410744931\\
105.84	0.168026370190408\\
106.2	0.167471864058404\\
106.56	0.166920861257386\\
106.92	0.16637333101256\\
107.28	0.165829242862985\\
107.64	0.165288566658673\\
108	0.164751272557702\\
108.36	0.164217331023316\\
108.72	0.163686712821029\\
109.08	0.163159389015739\\
109.44	0.162635330968834\\
109.8	0.162114510335311\\
110.16	0.1615968990609\\
110.52	0.161082469379196\\
110.88	0.160571193808795\\
111.24	0.16006304515045\\
111.6	0.159557996484223\\
111.96	0.159056021166668\\
112.32	0.158557092828004\\
112.68	0.158061185369324\\
113.04	0.157568272959802\\
113.4	0.15707833003392\\
113.76	0.156591331288714\\
114.12	0.156107251681029\\
114.48	0.155626066424803\\
114.84	0.155147750988352\\
115.2	0.154672281091684\\
115.56	0.154199632703834\\
115.92	0.153729782040204\\
116.28	0.153262705559939\\
116.64	0.152798379963309\\
117	0.15233678218912\\
117.36	0.151877889412139\\
117.72	0.151421679040542\\
118.08	0.150968128713387\\
118.44	0.150517216298101\\
118.8	0.150068919887987\\
119.16	0.149623217799768\\
119.52	0.149180088571132\\
119.88	0.148739510958308\\
120.24	0.148301463933671\\
120.6	0.147865926683355\\
120.96	0.147432878604898\\
121.32	0.147002299304905\\
121.68	0.146574168596738\\
122.04	0.146148466498214\\
122.4	0.145725173229351\\
122.76	0.145304269210109\\
123.12	0.144885735058171\\
123.48	0.144469551586737\\
123.84	0.144055699802345\\
124.2	0.143644160902716\\
124.56	0.143234916274614\\
124.92	0.142827947491733\\
125.28	0.142423236312607\\
125.64	0.142020764678538\\
126	0.14162051471155\\
126.36	0.14122246871236\\
126.72	0.140826609158375\\
127.08	0.140432918701711\\
127.44	0.140041380167225\\
127.8	0.139651976550585\\
128.16	0.13926469101634\\
128.52	0.138879506896029\\
128.88	0.138496407686304\\
129.24	0.13811537704707\\
129.6	0.137736398799652\\
129.96	0.137359456924981\\
130.32	0.136984535561797\\
130.68	0.136611619004875\\
131.04	0.136240691703277\\
131.4	0.135871738258606\\
131.76	0.135504743423303\\
132.12	0.135139692098946\\
132.48	0.134776569334573\\
132.84	0.134415360325034\\
133.2	0.134056050409344\\
133.56	0.133698625069072\\
133.92	0.133343069926738\\
134.28	0.132989370744235\\
134.64	0.132637513421262\\
135	0.132287483993786\\
135.36	0.131939268632512\\
135.72	0.131592853641376\\
136.08	0.131248225456054\\
136.44	0.130905370642487\\
136.8	0.130564275895433\\
137.16	0.130224928037018\\
137.52	0.129887314015328\\
137.88	0.129551420902988\\
138.24	0.129217235895789\\
138.6	0.128884746311309\\
138.96	0.128553939587557\\
139.32	0.128224803281644\\
139.68	0.127897325068443\\
140.04	0.1275714927393\\
140.4	0.127247294200731\\
140.76	0.126924717473146\\
141.12	0.126603750689595\\
141.48	0.126284382094519\\
141.84	0.125966600042515\\
142.2	0.125650392997127\\
142.56	0.125335749529638\\
142.92	0.125022658317888\\
143.28	0.124711108145097\\
143.64	0.12440108789871\\
144	0.124092586569253\\
144.36	0.123785593249195\\
144.72	0.123480097131838\\
145.08	0.123176087510208\\
145.44	0.122873553775969\\
145.8	0.12257248541834\\
146.16	0.122272872023037\\
146.52	0.121974703271213\\
146.88	0.121677968938428\\
147.24	0.121382658893614\\
147.6	0.121088763098066\\
147.96	0.120796271604437\\
148.32	0.120505174555752\\
148.68	0.120215462184426\\
149.04	0.119927124811297\\
149.4	0.119640152844676\\
149.76	0.1193545367794\\
150.12	0.119070267195899\\
150.48	0.118787334759282\\
150.84	0.118505730218421\\
151.2	0.118225444405051\\
151.56	0.117946468232889\\
151.92	0.117668792696752\\
152.28	0.117392408871692\\
152.64	0.117117307912135\\
153	0.116843481051048\\
153.36	0.116570919599084\\
153.72	0.116299614943774\\
154.08	0.116029558548696\\
154.44	0.11576074195268\\
154.8	0.115493156769009\\
155.16	0.115226794684628\\
155.52	0.114961647459367\\
155.88	0.114697706925176\\
156.24	0.114434964985363\\
156.6	0.114173413613847\\
156.96	0.113913044854411\\
157.32	0.113653850819974\\
157.68	0.113395823691866\\
158.04	0.113138955719114\\
158.4	0.112883239217733\\
158.76	0.112628666570029\\
159.12	0.11237523022391\\
159.48	0.112122922692203\\
159.84	0.111871736551981\\
160.2	0.111621664443893\\
160.56	0.111372699071515\\
160.92	0.111124833200689\\
161.28	0.110878059658891\\
161.64	0.110632371334592\\
162	0.11038776117662\\
162.36	0.110144222193562\\
162.72	0.109901747453132\\
163.08	0.109660330081568\\
163.44	0.109419963263051\\
163.8	0.109180640239087\\
164.16	0.108942354307941\\
164.52	0.108705098824058\\
164.88	0.108468867197478\\
165.24	0.108233652893289\\
165.6	0.107999449431061\\
165.96	0.107766250384291\\
166.32	0.107534049379872\\
166.68	0.107302840097533\\
167.04	0.10707261626933\\
167.4	0.1068433716791\\
167.76	0.106615100161956\\
168.12	0.106387795603765\\
168.48	0.10616145194064\\
168.84	0.105936063158441\\
169.2	0.105711623292277\\
169.56	0.105488126426013\\
169.92	0.105265566691796\\
170.28	0.105043938269555\\
170.64	0.104823235386545\\
171	0.104603452316873\\
171.36	0.104384583381034\\
171.72	0.104166622945451\\
172.08	0.103949565422025\\
172.44	0.103733405267694\\
172.8	0.103518136983971\\
173.16	0.103303755116524\\
173.52	0.103090254254755\\
173.88	0.102877629031327\\
174.24	0.102665874121792\\
174.6	0.102454984244152\\
174.96	0.102244954158432\\
175.32	0.102035778666299\\
175.68	0.101827452610635\\
176.04	0.101619970875152\\
176.4	0.101413328383997\\
176.76	0.101207520101344\\
177.12	0.101002541031031\\
177.48	0.100798386216165\\
177.84	0.100595050738752\\
178.2	0.100392529719313\\
178.56	0.100190818316525\\
178.92	0.0999899117268506\\
179.28	0.099789805184187\\
179.64	0.0995904939594892\\
180	0.0993919733604372\\
180.36	0.0991942387310817\\
180.72	0.0989972854514831\\
181.08	0.0988011089374035\\
181.44	0.0986057046399333\\
181.8	0.0984110680451788\\
182.16	0.0982171946739283\\
182.52	0.0980240800813176\\
182.88	0.0978317198565223\\
183.24	0.0976401096224287\\
183.6	0.0974492450353094\\
183.96	0.0972591217845311\\
184.32	0.0970697355922271\\
184.68	0.096881082213009\\
185.04	0.0966931574336406\\
185.4	0.0965059570727676\\
185.76	0.0963194769806014\\
186.12	0.0961337130386314\\
186.48	0.0959486611593387\\
186.84	0.0957643172859082\\
187.2	0.09558067739194\\
187.56	0.0953977374811889\\
187.92	0.0952154935872598\\
188.28	0.0950339417733509\\
188.64	0.0948530781319748\\
189	0.0946728987847035\\
189.36	0.0944933998818882\\
189.72	0.0943145776023993\\
190.08	0.0941364281533744\\
190.44	0.093958947769955\\
190.8	0.0937821327150331\\
191.16	0.0936059792790022\\
191.52	0.0934304837795013\\
191.88	0.0932556425611858\\
192.24	0.093081451995463\\
192.6	0.0929079084802638\\
192.96	0.0927350084397989\\
193.32	0.0925627483243257\\
193.68	0.0923911246099202\\
194.04	0.092220133798222\\
194.4	0.0920497724162481\\
194.76	0.0918800370161281\\
195.12	0.0917109241748969\\
195.48	0.0915424304942664\\
195.84	0.0913745526004236\\
196.2	0.0912072871437902\\
196.56	0.0910406307988205\\
196.92	0.0908745802637958\\
197.28	0.0907091322605928\\
197.64	0.0905442835344991\\
198	0.0903800308539938\\
198.36	0.0902163710105484\\
198.72	0.0900533008184231\\
199.08	0.0898908171144684\\
199.44	0.0897289167579257\\
199.8	0.0895675966302385\\
200.16	0.0894068536348516\\
200.52	0.0892466846970176\\
200.88	0.0890870867636218\\
201.24	0.0889280568029816\\
201.6	0.0887695918046606\\
201.96	0.088611688779292\\
202.32	0.0884543447583849\\
202.68	0.0882975567941782\\
203.04	0.0881413219594001\\
203.4	0.0879856373471643\\
203.76	0.0878305000707387\\
204.12	0.0876759072633947\\
204.48	0.0875218560782441\\
204.84	0.0873683436880608\\
205.2	0.0872153672851047\\
205.56	0.087062924080969\\
205.92	0.0869110113064203\\
206.28	0.0867596262112086\\
206.64	0.0866087660639392\\
207	0.0864584281518935\\
207.36	0.0863086097808853\\
207.72	0.0861593082750768\\
208.08	0.0860105209768675\\
208.44	0.0858622452466953\\
208.8	0.085714478462918\\
209.16	0.0855672180216495\\
209.52	0.0854204613366123\\
209.88	0.0852742058389908\\
210.24	0.0851284489772915\\
210.6	0.0849831882171832\\
210.96	0.0848384210413713\\
211.32	0.0846941449494434\\
211.68	0.0845503574577521\\
212.04	0.0844070560992311\\
212.4	0.0842642384233192\\
212.76	0.084121901995762\\
213.12	0.083980044398523\\
213.48	0.083838663229633\\
213.84	0.0836977561030525\\
214.2	0.0835573206485496\\
214.56	0.0834173545115752\\
214.92	0.0832778553531213\\
215.28	0.0831388208495995\\
215.64	0.0830002486927218\\
216	0.0828621365893664\\
216.36	0.0827244822614588\\
216.72	0.0825872834458568\\
217.08	0.0824505378942099\\
217.44	0.0823142433728641\\
217.8	0.0821783976627213\\
218.16	0.0820429985591389\\
218.52	0.0819080438717995\\
218.88	0.0817735314246008\\
219.24	0.0816394590555565\\
219.6	0.0815058246166572\\
219.96	0.0813726259737656\\
220.32	0.0812398610065214\\
220.68	0.0811075276082245\\
221.04	0.0809756236857013\\
221.4	0.0808441471592354\\
221.76	0.0807130959624389\\
222.12	0.0805824680421547\\
222.48	0.0804522613583287\\
222.84	0.080322473883954\\
223.2	0.080193103604908\\
223.56	0.0800641485199016\\
223.92	0.0799356066403618\\
224.28	0.0798074759903083\\
224.64	0.0796797546062824\\
225	0.0795524405372519\\
225.36	0.0794255318444851\\
225.72	0.0792990266014812\\
226.08	0.0791729228938631\\
226.44	0.0790472188192871\\
226.8	0.0789219124873436\\
227.16	0.0787970020194666\\
227.52	0.0786724855488537\\
227.88	0.0785483612203467\\
228.24	0.0784246271903718\\
228.6	0.0783012816268364\\
228.96	0.0781783227090409\\
229.32	0.0780557486275777\\
229.68	0.0779335575842846\\
230.04	0.0778117477921012\\
230.4	0.0776903174750418\\
230.76	0.0775692648680593\\
231.12	0.0774485882170066\\
231.48	0.0773282857785135\\
231.84	0.0772083558199311\\
232.2	0.0770887966192393\\
232.56	0.0769696064649731\\
232.92	0.0768507836561268\\
233.28	0.0767323265020974\\
233.64	0.0766142333225919\\
234	0.0764965024475463\\
234.36	0.0763791322170574\\
234.72	0.0762621209813048\\
235.08	0.0761454671004511\\
235.44	0.0760291689446175\\
235.8	0.0759132248937657\\
236.16	0.0757976333376347\\
236.52	0.0756823926756763\\
236.88	0.0755675013169887\\
237.24	0.075452957680191\\
237.6	0.0753387601934397\\
237.96	0.0752249072942929\\
238.32	0.0751113974296514\\
238.68	0.0749982290557204\\
239.04	0.0748854006378902\\
239.4	0.074772910650716\\
239.76	0.074660757577817\\
240.12	0.0745489399118321\\
240.48	0.07443745615433\\
240.84	0.074326304815776\\
241.2	0.0742154844154106\\
241.56	0.0741049934812718\\
241.92	0.0739948305500481\\
242.28	0.0738849941670401\\
242.64	0.0737754828861348\\
243	0.073666295269691\\
243.36	0.0735574298885109\\
243.72	0.0734488853217594\\
244.08	0.073340660156911\\
244.44	0.0732327529896882\\
244.8	0.073125162424021\\
245.16	0.0730178870719449\\
245.52	0.0729109255535805\\
245.88	0.0728042764970735\\
246.24	0.0726979385384894\\
246.6	0.0725919103218185\\
246.96	0.0724861904988975\\
247.32	0.0723807777293224\\
247.68	0.0722756706804503\\
248.04	0.0721708680272795\\
248.4	0.0720663684524484\\
248.76	0.0719621706461667\\
249.12	0.071858273306129\\
249.48	0.0717546751375032\\
249.84	0.0716513748528646\\
250.2	0.0715483711721223\\
250.56	0.0714456628225107\\
250.92	0.071343248538491\\
251.28	0.0712411270617106\\
251.64	0.0711392971410157\\
252	0.0710377575322872\\
};
\addlegendentry{induced power}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.36	4.90873852123405e-08\\
0.72	3.92699081698724e-07\\
1.08	1.32535940073319e-06\\
1.44	3.14159265358979e-06\\
1.8	6.13592315154257e-06\\
2.16	1.06028752058656e-05\\
2.52	1.68369731278328e-05\\
2.88	2.51327412287184e-05\\
3.24	3.57847038197962e-05\\
3.6	4.90873852123405e-05\\
3.96	6.53353097176252e-05\\
4.32	8.48230016469244e-05\\
4.68	0.000107844985311512\\
5.04	0.000134695785022662\\
5.4	0.000165669925091649\\
5.76	0.000201061929829747\\
6.12	0.000241166323548229\\
6.48	0.00028627763055837\\
6.84	0.000336690375171444\\
7.2	0.000392699081698724\\
7.56	0.000454598274451486\\
7.92	0.000522682477741002\\
8.28	0.000597246215878547\\
8.64	0.000678584013175396\\
9	0.000766990393942821\\
9.36	0.000862759882492097\\
9.72	0.000966187003134499\\
10.08	0.0010775662801813\\
10.44	0.00119719223794377\\
10.8	0.00132535940073319\\
11.16	0.00146236229286084\\
11.52	0.00160849543863797\\
11.88	0.00176405336237588\\
12.24	0.00192933058838583\\
12.6	0.0021046216409791\\
12.96	0.00229022104446696\\
13.32	0.00248642332316068\\
13.68	0.00269352300137155\\
14.04	0.00291181460341083\\
14.4	0.00314159265358979\\
14.76	0.00338315167621972\\
15.12	0.00363678619561188\\
15.48	0.00390279073607756\\
15.84	0.00418145982192802\\
16.2	0.00447308797747453\\
16.56	0.00477796972702838\\
16.92	0.00509639959490083\\
17.28	0.00542867210540316\\
17.64	0.00577508178284665\\
18	0.00613592315154256\\
18.36	0.00651149073580218\\
18.72	0.00690207905993678\\
19.08	0.00730798264825762\\
19.44	0.00772949602507599\\
19.8	0.00816691371470315\\
20.16	0.00862053024145039\\
20.52	0.00909064012962898\\
20.88	0.00957753790355019\\
21.24	0.0100815180875253\\
21.6	0.0106028752058656\\
21.96	0.0111419037828823\\
22.32	0.0116988983428867\\
22.68	0.0122741534101901\\
23.04	0.0128679635091038\\
23.4	0.013480623163939\\
23.76	0.0141124268990071\\
24.12	0.0147636692386192\\
24.48	0.0154346447070867\\
24.84	0.0161256478287208\\
25.2	0.0168369731278328\\
25.56	0.017568915128734\\
25.92	0.0183217683557357\\
26.28	0.0190958273331491\\
26.64	0.0198913865852855\\
27	0.0207087406364562\\
27.36	0.0215481840109724\\
27.72	0.0224100112331455\\
28.08	0.0232945168272866\\
28.44	0.0242019953177072\\
28.8	0.0251327412287183\\
29.16	0.0260870490846315\\
29.52	0.0270652134097578\\
29.88	0.0280675287284086\\
30.24	0.0290942895648951\\
30.6	0.0301457904435286\\
30.96	0.0312223258886205\\
31.32	0.0323241904244819\\
31.68	0.0334516785754241\\
32.04	0.0346050848657585\\
32.4	0.0357847038197962\\
32.76	0.0369908299618487\\
33.12	0.038223757816227\\
33.48	0.0394837819072426\\
33.84	0.0407711967592066\\
34.2	0.0420862968964305\\
34.56	0.0434293768432253\\
34.92	0.0448007311239025\\
35.28	0.0462006542627732\\
35.64	0.0476294407841488\\
36	0.0490873852123405\\
36.36	0.0505747820716597\\
36.72	0.0520919258864175\\
37.08	0.0536391111809252\\
37.44	0.0552166324794942\\
37.8	0.0568247843064357\\
38.16	0.058463861186061\\
38.52	0.0601341576426813\\
38.88	0.0618359682006079\\
39.24	0.0635695873841521\\
39.6	0.0653353097176252\\
39.96	0.0671334297253385\\
40.32	0.0689642419316032\\
40.68	0.0708280408607305\\
41.04	0.0727251210370318\\
41.4	0.0746557769848184\\
41.76	0.0766203032284015\\
42.12	0.0786189942920924\\
42.48	0.0806521447002023\\
42.84	0.0827200489770425\\
43.2	0.0848230016469244\\
43.56	0.0869612972341592\\
43.92	0.0891352302630581\\
44.28	0.0913450952579325\\
44.64	0.0935911867430935\\
45	0.0958737992428526\\
45.36	0.0981932272815209\\
45.72	0.10054976538341\\
46.08	0.10294370807283\\
46.44	0.105375349874094\\
46.8	0.107844985311512\\
47.16	0.110352908909396\\
47.52	0.112899415192056\\
47.88	0.115484798683805\\
48.24	0.118109353908953\\
48.6	0.120773375391812\\
48.96	0.123477157656693\\
49.32	0.126220995227907\\
49.68	0.129005182629766\\
50.04	0.131830014386581\\
50.4	0.134695785022662\\
50.76	0.137602789062322\\
51.12	0.140551321029872\\
51.48	0.143541675449623\\
51.84	0.146574146845885\\
52.2	0.149649029742972\\
52.56	0.152766618665193\\
52.92	0.15592720813686\\
53.28	0.159131092682284\\
53.64	0.162378566825777\\
54	0.165669925091649\\
54.36	0.169005462004213\\
54.72	0.172385472087779\\
55.08	0.175810249866659\\
55.44	0.179280089865164\\
55.8	0.182795286607605\\
56.16	0.186356134618293\\
56.52	0.18996292842154\\
56.88	0.193615962541657\\
57.24	0.197315531502956\\
57.6	0.201061929829747\\
57.96	0.204855452046342\\
58.32	0.208696392677052\\
58.68	0.212585046246188\\
59.04	0.216521707278062\\
59.4	0.220506670296985\\
59.76	0.224540229827268\\
60.12	0.228622680393223\\
60.48	0.232754316519161\\
60.84	0.236935432729392\\
61.2	0.241166323548229\\
61.56	0.245447283499982\\
61.92	0.249778607108964\\
62.28	0.254160588899484\\
62.64	0.258593523395855\\
63	0.263077705122387\\
63.36	0.267613428603393\\
63.72	0.272200988363183\\
64.08	0.276840678926068\\
64.44	0.28153279481636\\
64.8	0.28627763055837\\
65.16	0.291075480676409\\
65.52	0.295926639694789\\
65.88	0.300831402137821\\
66.24	0.305790062529816\\
66.6	0.310802915395086\\
66.96	0.315870255257941\\
67.32	0.320992376642693\\
67.68	0.326169574073653\\
68.04	0.331402142075133\\
68.4	0.336690375171444\\
68.76	0.342034567886896\\
69.12	0.347435014745803\\
69.48	0.352892010272473\\
69.84	0.35840584899122\\
70.2	0.363976825426353\\
70.56	0.369605234102186\\
70.92	0.375291369543028\\
71.28	0.38103552627319\\
71.64	0.386837998816986\\
72	0.392699081698724\\
72.36	0.398619069442718\\
72.72	0.404598256573277\\
73.08	0.410636937614714\\
73.44	0.41673540709134\\
73.8	0.422893959527465\\
74.16	0.429112889447402\\
74.52	0.435392491375461\\
74.88	0.441733059835954\\
75.24	0.448134889353192\\
75.6	0.454598274451485\\
75.96	0.461123509655147\\
76.32	0.467710889488488\\
76.68	0.474360708475818\\
77.04	0.48107326114145\\
77.4	0.487848842009695\\
77.76	0.494687745604863\\
78.12	0.501590266451267\\
78.48	0.508556699073217\\
78.84	0.515587337995025\\
79.2	0.522682477741002\\
79.56	0.529842412835459\\
79.92	0.537067437802708\\
80.28	0.544357847167059\\
80.64	0.551713935452825\\
81	0.559135997184316\\
81.36	0.566624326885844\\
81.72	0.57417921908172\\
82.08	0.581800968296255\\
82.44	0.58948986905376\\
82.8	0.597246215878547\\
83.16	0.605070303294927\\
83.52	0.612962425827212\\
83.88	0.620922877999712\\
84.24	0.628951954336739\\
84.6	0.637049949362604\\
84.96	0.645217157601618\\
85.32	0.653453873578093\\
85.68	0.66176039181634\\
86.04	0.670137006840671\\
86.4	0.678584013175395\\
86.76	0.687101705344826\\
87.12	0.695690377873274\\
87.48	0.704350325285049\\
87.84	0.713081842104465\\
88.2	0.721885222855831\\
88.56	0.73076076206346\\
88.92	0.739708754251662\\
89.28	0.748729493944748\\
89.64	0.757823275667031\\
90	0.76699039394282\\
90.36	0.776231143296429\\
90.72	0.785545818252167\\
91.08	0.794934713334346\\
91.44	0.804398123067278\\
91.8	0.813936341975273\\
92.16	0.823549664582643\\
92.52	0.833238385413699\\
92.88	0.843002798992753\\
93.24	0.852843199844115\\
93.6	0.862759882492097\\
93.96	0.87275314146101\\
94.32	0.882823271275167\\
94.68	0.892970566458876\\
95.04	0.903195321536452\\
95.4	0.913497831032202\\
95.76	0.923878389470442\\
96.12	0.934337291375479\\
96.48	0.944874831271627\\
96.84	0.955491303683197\\
97.2	0.966187003134498\\
97.56	0.976962224149845\\
97.92	0.987817261253546\\
98.28	0.998752408969914\\
98.64	1.00976796182326\\
99	1.02086421433789\\
99.36	1.03204146103813\\
99.72	1.04329999644828\\
100.08	1.05464011509265\\
100.44	1.06606211149555\\
100.8	1.0775662801813\\
101.16	1.08915291567421\\
101.52	1.10082231249858\\
101.88	1.11257476517873\\
102.24	1.12441056823898\\
102.6	1.13633001620362\\
102.96	1.14833340359698\\
103.32	1.16042102494336\\
103.68	1.17259317476708\\
104.04	1.18485014759245\\
104.4	1.19719223794377\\
104.76	1.20961974034537\\
105.12	1.22213294932154\\
105.48	1.23473215939661\\
105.84	1.24741766509488\\
106.2	1.26018976094066\\
106.56	1.27304874145827\\
106.92	1.28599490117202\\
107.28	1.29902853460621\\
107.64	1.31214993628517\\
108	1.32535940073319\\
108.36	1.3386572224746\\
108.72	1.3520436960337\\
109.08	1.36551911593481\\
109.44	1.37908377670223\\
109.8	1.39273797286028\\
110.16	1.40648199893327\\
110.52	1.42031614944551\\
110.88	1.43424071892131\\
111.24	1.44825600188498\\
111.6	1.46236229286084\\
111.96	1.47655988637319\\
112.32	1.49084907694634\\
112.68	1.50523015910462\\
113.04	1.51970342737232\\
113.4	1.53426917627376\\
113.76	1.54892770033326\\
114.12	1.56367929407512\\
114.48	1.57852425202365\\
114.84	1.59346286870316\\
115.2	1.60849543863797\\
115.56	1.62362225635239\\
115.92	1.63884361637073\\
116.28	1.6541598132173\\
116.64	1.66957114141641\\
117	1.68507789549238\\
117.36	1.7006803699695\\
117.72	1.71637885937211\\
118.08	1.7321736582245\\
118.44	1.74806506105098\\
118.8	1.76405336237588\\
119.16	1.7801388567235\\
119.52	1.79632183861815\\
119.88	1.81260260258414\\
120.24	1.82898144314578\\
120.6	1.8454586548274\\
120.96	1.86203453215328\\
121.32	1.87870936964776\\
121.68	1.89548346183514\\
122.04	1.91235710323972\\
122.4	1.92933058838583\\
122.76	1.94640421179777\\
123.12	1.96357826799986\\
123.48	1.9808530515164\\
123.84	1.99822885687171\\
124.2	2.0157059785901\\
124.56	2.03328471119587\\
124.92	2.05096534921335\\
125.28	2.06874818716684\\
125.64	2.08663351958065\\
126	2.1046216409791\\
126.36	2.12271284588649\\
126.72	2.14090742882714\\
127.08	2.15920568432536\\
127.44	2.17760790690546\\
127.8	2.19611439109175\\
128.16	2.21472543140854\\
128.52	2.23344132238015\\
128.88	2.25226235853088\\
129.24	2.27118883438505\\
129.6	2.29022104446696\\
129.96	2.30935928330093\\
130.32	2.32860384541127\\
130.68	2.3479550253223\\
131.04	2.36741311755831\\
131.4	2.38697841664363\\
131.76	2.40665121710257\\
132.12	2.42643181345943\\
132.48	2.44632050023853\\
132.84	2.46631757196418\\
133.2	2.48642332316068\\
133.56	2.50663804835236\\
133.92	2.52696204206352\\
134.28	2.54739559881848\\
134.64	2.56793901314154\\
135	2.58859257955702\\
135.36	2.60935659258923\\
135.72	2.63023134676247\\
136.08	2.65121713660106\\
136.44	2.67231425662932\\
136.8	2.69352300137155\\
137.16	2.71484366535206\\
137.52	2.73627654309517\\
137.88	2.75782192912519\\
138.24	2.77948011796642\\
138.6	2.80125140414318\\
138.96	2.82313608217978\\
139.32	2.84513444660054\\
139.68	2.86724679192976\\
140.04	2.88947341269175\\
140.4	2.91181460341083\\
140.76	2.9342706586113\\
141.12	2.95684187281749\\
141.48	2.97952854055369\\
141.84	3.00233095634422\\
142.2	3.02524941471339\\
142.56	3.04828421018552\\
142.92	3.07143563728492\\
143.28	3.09470399053588\\
143.64	3.11808956446274\\
144	3.14159265358979\\
144.36	3.16521355244136\\
144.72	3.18895255554174\\
145.08	3.21280995741526\\
145.44	3.23678605258622\\
145.8	3.26088113557893\\
146.16	3.28509550091771\\
146.52	3.30942944312687\\
146.88	3.33388325673072\\
147.24	3.35845723625356\\
147.6	3.38315167621972\\
147.96	3.4079668711535\\
148.32	3.43290311557922\\
148.68	3.45796070402117\\
149.04	3.48313993100369\\
149.4	3.50844109105107\\
149.76	3.53386447868763\\
150.12	3.55941038843768\\
150.48	3.58507911482553\\
150.84	3.6108709523755\\
151.2	3.63678619561188\\
151.56	3.66282513905901\\
151.92	3.68898807724118\\
152.28	3.7152753046827\\
152.64	3.7416871159079\\
153	3.76822380544108\\
153.36	3.79488566780654\\
153.72	3.82167299752862\\
154.08	3.8485860891316\\
154.44	3.87562523713981\\
154.8	3.90279073607756\\
155.16	3.93008288046915\\
155.52	3.95750196483891\\
155.88	3.98504828371113\\
156.24	4.01272213161013\\
156.6	4.04052380306023\\
156.96	4.06845359258574\\
157.32	4.09651179471095\\
157.68	4.1246987039602\\
158.04	4.15301461485778\\
158.4	4.18145982192801\\
158.76	4.21003461969521\\
159.12	4.23873930268367\\
159.48	4.26757416541772\\
159.84	4.29653950242166\\
160.2	4.32563560821981\\
160.56	4.35486277733647\\
160.92	4.38422130429597\\
161.28	4.4137114836226\\
161.64	4.44333360984068\\
162	4.47308797747453\\
162.36	4.50297488104845\\
162.72	4.53299461508675\\
163.08	4.56314747411375\\
163.44	4.59343375265376\\
163.8	4.62385374523108\\
164.16	4.65440774637004\\
164.52	4.68509605059493\\
164.88	4.71591895243008\\
165.24	4.74687674639979\\
165.6	4.77796972702838\\
165.96	4.80919818884015\\
166.32	4.84056242635942\\
166.68	4.8720627341105\\
167.04	4.90369940661769\\
167.4	4.93547273840532\\
167.76	4.96738302399769\\
168.12	4.99943055791912\\
168.48	5.03161563469391\\
168.84	5.06393854884637\\
169.2	5.09639959490083\\
169.56	5.12899906738158\\
169.92	5.16173726081295\\
170.28	5.19461446971923\\
170.64	5.22763098862475\\
171	5.26078711205381\\
171.36	5.29408313453072\\
171.72	5.3275193505798\\
172.08	5.36109605472536\\
172.44	5.39481354149171\\
172.8	5.42867210540316\\
173.16	5.46267204098402\\
173.52	5.49681364275861\\
173.88	5.53109720525122\\
174.24	5.56552302298619\\
174.6	5.60009139048781\\
174.96	5.63480260228039\\
175.32	5.66965695288826\\
175.68	5.70465473683572\\
176.04	5.73979624864708\\
176.4	5.77508178284665\\
176.76	5.81051163395874\\
177.12	5.84608609650768\\
177.48	5.88180546501775\\
177.84	5.91767003401329\\
178.2	5.9536800980186\\
178.56	5.98983595155798\\
178.92	6.02613788915577\\
179.28	6.06258620533625\\
179.64	6.09918119462374\\
180	6.13592315154256\\
180.36	6.17281237061702\\
180.72	6.20984914637143\\
181.08	6.2470337733301\\
181.44	6.28436654601733\\
181.8	6.32184775895746\\
182.16	6.35947770667477\\
182.52	6.39725668369359\\
182.88	6.43518498453822\\
183.24	6.47326290373298\\
183.6	6.51149073580218\\
183.96	6.54986877527013\\
184.32	6.58839731666114\\
184.68	6.62707665449952\\
185.04	6.66590708330959\\
185.4	6.70488889761565\\
185.76	6.74402239194202\\
186.12	6.78330786081301\\
186.48	6.82274559875292\\
186.84	6.86233590028607\\
187.2	6.90207905993678\\
187.56	6.94197537222934\\
187.92	6.98202513168808\\
188.28	7.02222863283731\\
188.64	7.06258617020133\\
189	7.10309803830446\\
189.36	7.14376453167101\\
189.72	7.18458594482529\\
190.08	7.22556257229161\\
190.44	7.26669470859428\\
190.8	7.30798264825762\\
191.16	7.34942668580593\\
191.52	7.39102711576353\\
191.88	7.43278423265472\\
192.24	7.47469833100383\\
192.6	7.51676970533516\\
192.96	7.55899865017301\\
193.32	7.60138546004172\\
193.68	7.64393042946557\\
194.04	7.68663385296889\\
194.4	7.72949602507599\\
194.76	7.77251724031117\\
195.12	7.81569779319876\\
195.48	7.85903797826305\\
195.84	7.90253809002837\\
196.2	7.94619842301902\\
196.56	7.99001927175931\\
196.92	8.03400093077356\\
197.28	8.07814369458607\\
197.64	8.12244785772117\\
198	8.16691371470315\\
198.36	8.21154156005634\\
198.72	8.25633168830504\\
199.08	8.30128439397355\\
199.44	8.34639997158621\\
199.8	8.39167871566731\\
200.16	8.43712092074117\\
200.52	8.48272688133209\\
200.88	8.5284968919644\\
201.24	8.57443124716239\\
201.6	8.62053024145039\\
201.96	8.66679416935271\\
202.32	8.71322332539364\\
202.68	8.75981800409751\\
203.04	8.80657849998863\\
203.4	8.85350510759131\\
203.76	8.90059812142986\\
204.12	8.94785783602859\\
204.48	8.99528454591181\\
204.84	9.04287854560384\\
205.2	9.09064012962898\\
205.56	9.13856959251155\\
205.92	9.18666722877585\\
206.28	9.2349333329462\\
206.64	9.28336819954691\\
207	9.3319721231023\\
207.36	9.38074539813667\\
207.72	9.42968831917433\\
208.08	9.47880118073959\\
208.44	9.52808427735677\\
208.8	9.57753790355018\\
209.16	9.62716235384413\\
209.52	9.67695792276293\\
209.88	9.72692490483089\\
210.24	9.77706359457232\\
210.6	9.82737428651154\\
210.96	9.87785727517286\\
211.32	9.92851285508057\\
211.68	9.97934132075901\\
212.04	10.0303429667325\\
212.4	10.0815180875253\\
212.76	10.1328669776617\\
213.12	10.1843899316662\\
213.48	10.2360872440629\\
213.84	10.2879592093761\\
214.2	10.3400061221303\\
214.56	10.3922282768497\\
214.92	10.4446259680586\\
215.28	10.4971994902813\\
215.64	10.5499491380422\\
216	10.6028752058656\\
216.36	10.6559779882756\\
216.72	10.7092577797968\\
217.08	10.7627148749534\\
217.44	10.8163495682696\\
217.8	10.8701621542699\\
218.16	10.9241529274785\\
218.52	10.9783221824197\\
218.88	11.0326702136179\\
219.24	11.0871973155973\\
219.6	11.1419037828823\\
219.96	11.1967899099971\\
220.32	11.2518559914662\\
220.68	11.3071023218137\\
221.04	11.3625291955641\\
221.4	11.4181369072416\\
221.76	11.4739257513705\\
222.12	11.5298960224751\\
222.48	11.5860480150798\\
222.84	11.6423820237089\\
223.2	11.6988983428867\\
223.56	11.7555972671374\\
223.92	11.8124790909855\\
224.28	11.8695441089552\\
224.64	11.9267926155707\\
225	11.9842249053566\\
225.36	12.0418412728369\\
225.72	12.0996420125362\\
226.08	12.1576274189786\\
226.44	12.2157977866884\\
226.8	12.2741534101901\\
227.16	12.3326945840079\\
227.52	12.3914216026661\\
227.88	12.450334760689\\
228.24	12.5094343526009\\
228.6	12.5687206729262\\
228.96	12.6281940161892\\
229.32	12.6878546769141\\
229.68	12.7477029496253\\
230.04	12.8077391288471\\
230.4	12.8679635091038\\
230.76	12.9283763849197\\
231.12	12.9889780508192\\
231.48	13.0497688013264\\
231.84	13.1107489309659\\
232.2	13.1719187342618\\
232.56	13.2332785057384\\
232.92	13.2948285399202\\
233.28	13.3565691313313\\
233.64	13.4185005744962\\
234	13.480623163939\\
234.36	13.5429371941842\\
234.72	13.605442959756\\
235.08	13.6681407551788\\
235.44	13.7310308749769\\
235.8	13.7941136136745\\
236.16	13.857389265796\\
236.52	13.9208581258657\\
236.88	13.9845204884079\\
237.24	14.0483766479469\\
237.6	14.112426899007\\
237.96	14.1766715361126\\
238.32	14.241110853788\\
238.68	14.3057451465574\\
239.04	14.3705747089452\\
239.4	14.4355998354756\\
239.76	14.5008208206731\\
240.12	14.5662379590619\\
240.48	14.6318515451663\\
240.84	14.6976618735106\\
241.2	14.7636692386192\\
241.56	14.8298739350163\\
241.92	14.8962762572263\\
242.28	14.9628764997734\\
242.64	15.0296749571821\\
243	15.0966719239765\\
243.36	15.1638676946811\\
243.72	15.2312625638201\\
244.08	15.2988568259178\\
244.44	15.3666507754985\\
244.8	15.4346447070867\\
245.16	15.5028389152064\\
245.52	15.5712336943822\\
245.88	15.6398293391382\\
246.24	15.7086261439989\\
246.6	15.7776244034884\\
246.96	15.8468244121312\\
247.32	15.9162264644515\\
247.68	15.9858308549737\\
248.04	16.055637878222\\
248.4	16.1256478287208\\
248.76	16.1958610009943\\
249.12	16.266277689567\\
249.48	16.336898188963\\
249.84	16.4077227937068\\
250.2	16.4787517983226\\
250.56	16.5499854973347\\
250.92	16.6214241852675\\
251.28	16.6930681566452\\
251.64	16.7649177059922\\
252	16.8369731278328\\
};
\addlegendentry{parasitic power}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0179659829877166\\
0.36	0.0179660368856656\\
0.72	0.0179661985795125\\
1.08	0.0179664680692573\\
1.44	0.0179668453549\\
1.8	0.0179673304364407\\
2.16	0.0179679233138793\\
2.52	0.0179686239872158\\
2.88	0.0179694324564503\\
3.24	0.0179703487215826\\
3.6	0.0179713727826129\\
3.96	0.0179725046395412\\
4.32	0.0179737442923673\\
4.68	0.0179750917410914\\
5.04	0.0179765469857134\\
5.4	0.0179781100262333\\
5.76	0.0179797808626512\\
6.12	0.017981559494967\\
6.48	0.0179834459231807\\
6.84	0.0179854401472923\\
7.2	0.0179875421673019\\
7.56	0.0179897519832094\\
7.92	0.0179920695950148\\
8.28	0.0179944950027181\\
8.64	0.0179970282063194\\
9	0.0179996692058186\\
9.36	0.0180024180012157\\
9.72	0.0180052745925108\\
10.08	0.0180082389797037\\
10.44	0.0180113111627946\\
10.8	0.0180144911417835\\
11.16	0.0180177789166702\\
11.52	0.0180211744874549\\
11.88	0.0180246778541375\\
12.24	0.018028289016718\\
12.6	0.0180320079751965\\
12.96	0.0180358347295729\\
13.32	0.0180397692798472\\
13.68	0.0180438116260194\\
14.04	0.0180479617680896\\
14.4	0.0180522197060577\\
14.76	0.0180565854399237\\
15.12	0.0180610589696876\\
15.48	0.0180656402953495\\
15.84	0.0180703294169093\\
16.2	0.018075126334367\\
16.56	0.0180800310477227\\
16.92	0.0180850435569762\\
17.28	0.0180901638621277\\
17.64	0.0180953919631772\\
18	0.0181007278601245\\
18.36	0.0181061715529698\\
18.72	0.018111723041713\\
19.08	0.0181173823263541\\
19.44	0.0181231494068932\\
19.8	0.0181290242833302\\
20.16	0.0181350069556651\\
20.52	0.0181410974238979\\
20.88	0.0181472956880287\\
21.24	0.0181536017480574\\
21.6	0.018160015603984\\
21.96	0.0181665372558085\\
22.32	0.018173166703531\\
22.68	0.0181799039471514\\
23.04	0.0181867489866697\\
23.4	0.0181937018220859\\
23.76	0.0182007624534001\\
24.12	0.0182079308806122\\
24.48	0.0182152071037222\\
24.84	0.0182225911227302\\
25.2	0.0182300829376361\\
25.56	0.0182376825484399\\
25.92	0.0182453899551416\\
26.28	0.0182532051577413\\
26.64	0.0182611281562388\\
27	0.0182691589506343\\
27.36	0.0182772975409278\\
27.72	0.0182855439271191\\
28.08	0.0182938981092084\\
28.44	0.0183023600871956\\
28.8	0.0183109298610808\\
29.16	0.0183196074308639\\
29.52	0.0183283927965448\\
29.88	0.0183372859581238\\
30.24	0.0183462869156006\\
30.6	0.0183553956689754\\
30.96	0.0183646122182481\\
31.32	0.0183739365634187\\
31.68	0.0183833687044873\\
32.04	0.0183929086414537\\
32.4	0.0184025563743181\\
32.76	0.0184123119030805\\
33.12	0.0184221752277407\\
33.48	0.0184321463482989\\
33.84	0.018442225264755\\
34.2	0.0184524119771091\\
34.56	0.018462706485361\\
34.92	0.0184731087895109\\
35.28	0.0184836188895587\\
35.64	0.0184942367855045\\
36	0.0185049624773481\\
36.36	0.0185157959650897\\
36.72	0.0185267372487292\\
37.08	0.0185377863282667\\
37.44	0.0185489432037021\\
37.8	0.0185602078750354\\
38.16	0.0185715803422666\\
38.52	0.0185830606053957\\
38.88	0.0185946486644228\\
39.24	0.0186063445193478\\
39.6	0.0186181481701707\\
39.96	0.0186300596168916\\
40.32	0.0186420788595104\\
40.68	0.0186542058980271\\
41.04	0.0186664407324417\\
41.4	0.0186787833627543\\
41.76	0.0186912337889648\\
42.12	0.0187037920110732\\
42.48	0.0187164580290795\\
42.84	0.0187292318429838\\
43.2	0.018742113452786\\
43.56	0.0187551028584861\\
43.92	0.0187682000600842\\
44.28	0.0187814050575801\\
44.64	0.018794717850974\\
45	0.0188081384402658\\
45.36	0.0188216668254556\\
45.72	0.0188353030065433\\
46.08	0.0188490469835289\\
46.44	0.0188628987564124\\
46.8	0.0188768583251939\\
47.16	0.0188909256898732\\
47.52	0.0189051008504506\\
47.88	0.0189193838069258\\
48.24	0.018933774559299\\
48.6	0.01894827310757\\
48.96	0.018962879451739\\
49.32	0.018977593591806\\
49.68	0.0189924155277709\\
50.04	0.0190073452596336\\
50.4	0.0190223827873944\\
50.76	0.019037528111053\\
51.12	0.0190527812306096\\
51.48	0.0190681421460641\\
51.84	0.0190836108574165\\
52.2	0.0190991873646669\\
52.56	0.0191148716678151\\
52.92	0.0191306637668613\\
53.28	0.0191465636618055\\
53.64	0.0191625713526475\\
54	0.0191786868393875\\
54.36	0.0191949101220254\\
54.72	0.0192112412005612\\
55.08	0.019227680074995\\
55.44	0.0192442267453267\\
55.8	0.0192608812115563\\
56.16	0.0192776434736838\\
56.52	0.0192945135317093\\
56.88	0.0193114913856327\\
57.24	0.019328577035454\\
57.6	0.0193457704811733\\
57.96	0.0193630717227904\\
58.32	0.0193804807603055\\
58.68	0.0193979975937186\\
59.04	0.0194156222230295\\
59.4	0.0194333546482384\\
59.76	0.0194511948693452\\
60.12	0.0194691428863499\\
60.48	0.0194871986992526\\
60.84	0.0195053623080532\\
61.2	0.0195236337127517\\
61.56	0.0195420129133481\\
61.92	0.0195604999098425\\
62.28	0.0195790947022347\\
62.64	0.019597797290525\\
63	0.0196166076747131\\
63.36	0.0196355258547992\\
63.72	0.0196545518307832\\
64.08	0.0196736856026651\\
64.44	0.0196929271704449\\
64.8	0.0197122765341227\\
65.16	0.0197317336936984\\
65.52	0.019751298649172\\
65.88	0.0197709714005436\\
66.24	0.019790751947813\\
66.6	0.0198106402909804\\
66.96	0.0198306364300458\\
67.32	0.019850740365009\\
67.68	0.0198709520958702\\
68.04	0.0198912716226293\\
68.4	0.0199116989452863\\
68.76	0.0199322340638413\\
69.12	0.0199528769782942\\
69.48	0.019973627688645\\
69.84	0.0199944861948937\\
70.2	0.0200154524970404\\
70.56	0.020036526595085\\
70.92	0.0200577084890275\\
71.28	0.020078998178868\\
71.64	0.0201003956646063\\
72	0.0201219009462426\\
72.36	0.0201435140237768\\
72.72	0.020165234897209\\
73.08	0.0201870635665391\\
73.44	0.0202090000317671\\
73.8	0.020231044292893\\
74.16	0.0202531963499169\\
74.52	0.0202754562028386\\
74.88	0.0202978238516583\\
75.24	0.020320299296376\\
75.6	0.0203428825369915\\
75.96	0.020365573573505\\
76.32	0.0203883724059164\\
76.68	0.0204112790342258\\
77.04	0.020434293458433\\
77.4	0.0204574156785382\\
77.76	0.0204806456945414\\
78.12	0.0205039835064424\\
78.48	0.0205274291142414\\
78.84	0.0205509825179383\\
79.2	0.0205746437175331\\
79.56	0.0205984127130258\\
79.92	0.0206222895044165\\
80.28	0.0206462740917051\\
80.64	0.0206703664748916\\
81	0.0206945666539761\\
81.36	0.0207188746289585\\
81.72	0.0207432903998388\\
82.08	0.020767813966617\\
82.44	0.0207924453292932\\
82.8	0.0208171844878673\\
83.16	0.0208420314423393\\
83.52	0.0208669861927092\\
83.88	0.0208920487389771\\
84.24	0.0209172190811429\\
84.6	0.0209424972192066\\
84.96	0.0209678831531682\\
85.32	0.0209933768830278\\
85.68	0.0210189784087853\\
86.04	0.0210446877304407\\
86.4	0.0210705048479941\\
86.76	0.0210964297614453\\
87.12	0.0211224624707945\\
87.48	0.0211486029760417\\
87.84	0.0211748512771867\\
88.2	0.0212012073742297\\
88.56	0.0212276712671706\\
88.92	0.0212542429560094\\
89.28	0.0212809224407462\\
89.64	0.0213077097213809\\
90	0.0213346047979135\\
90.36	0.021361607670344\\
90.72	0.0213887183386725\\
91.08	0.0214159368028989\\
91.44	0.0214432630630232\\
91.8	0.0214706971190455\\
92.16	0.0214982389709656\\
92.52	0.0215258886187837\\
92.88	0.0215536460624997\\
93.24	0.0215815113021137\\
93.6	0.0216094843376256\\
93.96	0.0216375651690354\\
94.32	0.0216657537963431\\
94.68	0.0216940502195487\\
95.04	0.0217224544386523\\
95.4	0.0217509664536538\\
95.76	0.0217795862645533\\
96.12	0.0218083138713506\\
96.48	0.0218371492740459\\
96.84	0.0218660924726391\\
97.2	0.0218951434671303\\
97.56	0.0219243022575193\\
97.92	0.0219535688438063\\
98.28	0.0219829432259912\\
98.64	0.0220124254040741\\
99	0.0220420153780548\\
99.36	0.0220717131479335\\
99.72	0.0221015187137102\\
100.08	0.0221314320753847\\
100.44	0.0221614532329572\\
100.8	0.0221915821864276\\
101.16	0.0222218189357959\\
101.52	0.0222521634810622\\
101.88	0.0222826158222263\\
102.24	0.0223131759592884\\
102.6	0.0223438438922485\\
102.96	0.0223746196211064\\
103.32	0.0224055031458623\\
103.68	0.0224364944665161\\
104.04	0.0224675935830679\\
104.4	0.0224988004955175\\
104.76	0.0225301152038651\\
105.12	0.0225615377081106\\
105.48	0.0225930680082541\\
105.84	0.0226247061042955\\
106.2	0.0226564519962347\\
106.56	0.022688305684072\\
106.92	0.0227202671678071\\
107.28	0.0227523364474402\\
107.64	0.0227845135229712\\
108	0.0228167983944001\\
108.36	0.022849191061727\\
108.72	0.0228816915249518\\
109.08	0.0229142997840745\\
109.44	0.0229470158390951\\
109.8	0.0229798396900136\\
110.16	0.0230127713368301\\
110.52	0.0230458107795445\\
110.88	0.0230789580181569\\
111.24	0.0231122130526671\\
111.6	0.0231455758830753\\
111.96	0.0231790465093814\\
112.32	0.0232126249315855\\
112.68	0.0232463111496875\\
113.04	0.0232801051636874\\
113.4	0.0233140069735852\\
113.76	0.0233480165793809\\
114.12	0.0233821339810746\\
114.48	0.0234163591786662\\
114.84	0.0234506921721557\\
115.2	0.0234851329615432\\
115.56	0.0235196815468286\\
115.92	0.0235543379280119\\
116.28	0.0235891021050931\\
116.64	0.0236239740780723\\
117	0.0236589538469493\\
117.36	0.0236940414117243\\
117.72	0.0237292367723973\\
118.08	0.0237645399289681\\
118.44	0.0237999508814369\\
118.8	0.0238354696298036\\
119.16	0.0238710961740683\\
119.52	0.0239068305142309\\
119.88	0.0239426726502914\\
120.24	0.0239786225822498\\
120.6	0.0240146803101061\\
120.96	0.0240508458338604\\
121.32	0.0240871191535126\\
121.68	0.0241235002690627\\
122.04	0.0241599891805108\\
122.4	0.0241965858878568\\
122.76	0.0242332903911007\\
123.12	0.0242701026902425\\
123.48	0.0243070227852823\\
123.84	0.0243440506762199\\
124.2	0.0243811863630555\\
124.56	0.0244184298457891\\
124.92	0.0244557811244205\\
125.28	0.0244932401989499\\
125.64	0.0245308070693772\\
126	0.0245684817357025\\
126.36	0.0246062641979257\\
126.72	0.0246441544560468\\
127.08	0.0246821525100658\\
127.44	0.0247202583599827\\
127.8	0.0247584720057976\\
128.16	0.0247967934475104\\
128.52	0.0248352226851211\\
128.88	0.0248737597186298\\
129.24	0.0249124045480363\\
129.6	0.0249511571733409\\
129.96	0.0249900175945433\\
130.32	0.0250289858116436\\
130.68	0.0250680618246419\\
131.04	0.0251072456335381\\
131.4	0.0251465372383323\\
131.76	0.0251859366390243\\
132.12	0.0252254438356143\\
132.48	0.0252650588281022\\
132.84	0.0253047816164881\\
133.2	0.0253446122007718\\
133.56	0.0253845505809535\\
133.92	0.0254245967570332\\
134.28	0.0254647507290107\\
134.64	0.0255050124968862\\
135	0.0255453820606596\\
135.36	0.0255858594203309\\
135.72	0.0256264445759002\\
136.08	0.0256671375273673\\
136.44	0.0257079382747324\\
136.8	0.0257488468179955\\
137.16	0.0257898631571564\\
137.52	0.0258309872922153\\
137.88	0.0258722192231721\\
138.24	0.0259135589500269\\
138.6	0.0259550064727795\\
138.96	0.0259965617914301\\
139.32	0.0260382249059786\\
139.68	0.0260799958164251\\
140.04	0.0261218745227694\\
140.4	0.0261638610250117\\
140.76	0.0262059553231519\\
141.12	0.0262481574171901\\
141.48	0.0262904673071262\\
141.84	0.0263328849929602\\
142.2	0.0263754104746921\\
142.56	0.0264180437523219\\
142.92	0.0264607848258497\\
143.28	0.0265036336952754\\
143.64	0.0265465903605991\\
144	0.0265896548218206\\
144.36	0.0266328270789401\\
144.72	0.0266761071319575\\
145.08	0.0267194949808728\\
145.44	0.0267629906256861\\
145.8	0.0268065940663973\\
146.16	0.0268503053030064\\
146.52	0.0268941243355134\\
146.88	0.0269380511639184\\
147.24	0.0269820857882213\\
147.6	0.0270262282084221\\
147.96	0.0270704784245209\\
148.32	0.0271148364365176\\
148.68	0.0271593022444121\\
149.04	0.0272038758482047\\
149.4	0.0272485572478951\\
149.76	0.0272933464434835\\
150.12	0.0273382434349698\\
150.48	0.027383248222354\\
150.84	0.0274283608056362\\
151.2	0.0274735811848163\\
151.56	0.0275189093598943\\
151.92	0.0275643453308702\\
152.28	0.0276098890977441\\
152.64	0.0276555406605159\\
153	0.0277013000191856\\
153.36	0.0277471671737532\\
153.72	0.0277931421242188\\
154.08	0.0278392248705823\\
154.44	0.0278854154128437\\
154.8	0.027931713751003\\
155.16	0.0279781198850603\\
155.52	0.0280246338150155\\
155.88	0.0280712555408686\\
156.24	0.0281179850626197\\
156.6	0.0281648223802687\\
156.96	0.0282117674938156\\
157.32	0.0282588204032604\\
157.68	0.0283059811086032\\
158.04	0.0283532496098438\\
158.4	0.0284006259069824\\
158.76	0.028448110000019\\
159.12	0.0284957018889534\\
159.48	0.0285434015737858\\
159.84	0.0285912090545161\\
160.2	0.0286391243311444\\
160.56	0.0286871474036705\\
160.92	0.0287352782720946\\
161.28	0.0287835169364167\\
161.64	0.0288318633966366\\
162	0.0288803176527545\\
162.36	0.0289288797047703\\
162.72	0.028977549552684\\
163.08	0.0290263271964957\\
163.44	0.0290752126362052\\
163.8	0.0291242058718127\\
164.16	0.0291733069033182\\
164.52	0.0292225157307215\\
164.88	0.0292718323540228\\
165.24	0.029321256773222\\
165.6	0.0293707889883191\\
165.96	0.0294204289993142\\
166.32	0.0294701768062072\\
166.68	0.0295200324089981\\
167.04	0.0295699958076869\\
167.4	0.0296200670022737\\
167.76	0.0296702459927584\\
168.12	0.029720532779141\\
168.48	0.0297709273614216\\
168.84	0.0298214297396\\
169.2	0.0298720399136764\\
169.56	0.0299227578836508\\
169.92	0.029973583649523\\
170.28	0.0300245172112932\\
170.64	0.0300755585689613\\
171	0.0301267077225273\\
171.36	0.0301779646719913\\
171.72	0.0302293294173532\\
172.08	0.030280801958613\\
172.44	0.0303323822957707\\
172.8	0.0303840704288264\\
173.16	0.0304358663577799\\
173.52	0.0304877700826315\\
173.88	0.0305397816033809\\
174.24	0.0305919009200283\\
174.6	0.0306441280325736\\
174.96	0.0306964629410168\\
175.32	0.0307489056453579\\
175.68	0.030801456145597\\
176.04	0.030854114441734\\
176.4	0.0309068805337689\\
176.76	0.0309597544217018\\
177.12	0.0310127361055325\\
177.48	0.0310658255852612\\
177.84	0.0311190228608879\\
178.2	0.0311723279324124\\
178.56	0.0312257407998349\\
178.92	0.0312792614631553\\
179.28	0.0313328899223737\\
179.64	0.0313866261774899\\
180	0.0314404702285041\\
180.36	0.0314944220754162\\
180.72	0.0315484817182263\\
181.08	0.0316026491569342\\
181.44	0.0316569243915401\\
181.8	0.0317113074220439\\
182.16	0.0317657982484457\\
182.52	0.0318203968707453\\
182.88	0.0318751032889429\\
183.24	0.0319299175030385\\
183.6	0.0319848395130319\\
183.96	0.0320398693189233\\
184.32	0.0320950069207126\\
184.68	0.0321502523183998\\
185.04	0.032205605511985\\
185.4	0.0322610665014681\\
185.76	0.0323166352868491\\
186.12	0.032372311868128\\
186.48	0.0324280962453049\\
186.84	0.0324839884183796\\
187.2	0.0325399883873524\\
187.56	0.032596096152223\\
187.92	0.0326523117129916\\
188.28	0.0327086350696581\\
188.64	0.0327650662222225\\
189	0.0328216051706848\\
189.36	0.0328782519150451\\
189.72	0.0329350064553033\\
190.08	0.0329918687914594\\
190.44	0.0330488389235135\\
190.8	0.0331059168514654\\
191.16	0.0331631025753153\\
191.52	0.0332203960950632\\
191.88	0.0332777974107089\\
192.24	0.0333353065222526\\
192.6	0.0333929234296942\\
192.96	0.0334506481330337\\
193.32	0.0335084806322712\\
193.68	0.0335664209274066\\
194.04	0.0336244690184399\\
194.4	0.0336826249053711\\
194.76	0.0337408885882003\\
195.12	0.0337992600669274\\
195.48	0.0338577393415524\\
195.84	0.0339163264120754\\
196.2	0.0339750212784962\\
196.56	0.034033823940815\\
196.92	0.0340927343990318\\
197.28	0.0341517526531464\\
197.64	0.034210878703159\\
198	0.0342701125490695\\
198.36	0.0343294541908779\\
198.72	0.0343889036285843\\
199.08	0.0344484608621885\\
199.44	0.0345081258916907\\
199.8	0.0345678987170909\\
200.16	0.0346277793383889\\
200.52	0.0346877677555849\\
200.88	0.0347478639686788\\
201.24	0.0348080679776707\\
201.6	0.0348683797825604\\
201.96	0.0349287993833481\\
202.32	0.0349893267800337\\
202.68	0.0350499619726173\\
203.04	0.0351107049610988\\
203.4	0.0351715557454782\\
203.76	0.0352325143257555\\
204.12	0.0352935807019307\\
204.48	0.0353547548740039\\
204.84	0.035416036841975\\
205.2	0.035477426605844\\
205.56	0.035538924165611\\
205.92	0.0356005295212759\\
206.28	0.0356622426728387\\
206.64	0.0357240636202994\\
207	0.0357859923636581\\
207.36	0.0358480289029146\\
207.72	0.0359101732380692\\
208.08	0.0359724253691216\\
208.44	0.036034785296072\\
208.8	0.0360972530189203\\
209.16	0.0361598285376665\\
209.52	0.0362225118523106\\
209.88	0.0362853029628527\\
210.24	0.0363482018692927\\
210.6	0.0364112085716306\\
210.96	0.0364743230698664\\
211.32	0.0365375453640002\\
211.68	0.0366008754540319\\
212.04	0.0366643133399615\\
212.4	0.0367278590217891\\
212.76	0.0367915124995146\\
213.12	0.036855273773138\\
213.48	0.0369191428426593\\
213.84	0.0369831197080786\\
214.2	0.0370472043693958\\
214.56	0.0371113968266109\\
214.92	0.0371756970797239\\
215.28	0.0372401051287349\\
215.64	0.0373046209736438\\
216	0.0373692446144506\\
216.36	0.0374339760511553\\
216.72	0.037498815283758\\
217.08	0.0375637623122586\\
217.44	0.0376288171366571\\
217.8	0.0376939797569536\\
218.16	0.0377592501731479\\
218.52	0.0378246283852402\\
218.88	0.0378901143932305\\
219.24	0.0379557081971186\\
219.6	0.0380214097969047\\
219.96	0.0380872191925887\\
220.32	0.0381531363841706\\
220.68	0.0382191613716505\\
221.04	0.0382852941550283\\
221.4	0.038351534734304\\
221.76	0.0384178831094776\\
222.12	0.0384843392805492\\
222.48	0.0385509032475187\\
222.84	0.0386175750103861\\
223.2	0.0386843545691514\\
223.56	0.0387512419238147\\
223.92	0.0388182370743759\\
224.28	0.038885340020835\\
224.64	0.0389525507631921\\
225	0.0390198693014471\\
225.36	0.0390872956356\\
225.72	0.0391548297656508\\
226.08	0.0392224716915995\\
226.44	0.0392902214134462\\
226.8	0.0393580789311908\\
227.16	0.0394260442448333\\
227.52	0.0394941173543738\\
227.88	0.0395622982598122\\
228.24	0.0396305869611485\\
228.6	0.0396989834583827\\
228.96	0.0397674877515149\\
229.32	0.039836099840545\\
229.68	0.039904819725473\\
230.04	0.039973647406299\\
230.4	0.0400425828830228\\
230.76	0.0401116261556446\\
231.12	0.0401807772241643\\
231.48	0.040250036088582\\
231.84	0.0403194027488976\\
232.2	0.0403888772051111\\
232.56	0.0404584594572225\\
232.92	0.0405281495052318\\
233.28	0.0405979473491391\\
233.64	0.0406678529889443\\
234	0.0407378664246475\\
234.36	0.0408079876562485\\
234.72	0.0408782166837475\\
235.08	0.0409485535071444\\
235.44	0.0410189981264392\\
235.8	0.041089550541632\\
236.16	0.0411602107527227\\
236.52	0.0412309787597113\\
236.88	0.0413018545625978\\
237.24	0.0413728381613823\\
237.6	0.0414439295560647\\
237.96	0.041515128746645\\
238.32	0.0415864357331233\\
238.68	0.0416578505154995\\
239.04	0.0417293730937736\\
239.4	0.0418010034679456\\
239.76	0.0418727416380155\\
240.12	0.0419445876039834\\
240.48	0.0420165413658492\\
240.84	0.0420886029236129\\
241.2	0.0421607722772746\\
241.56	0.0422330494268342\\
241.92	0.0423054343722917\\
242.28	0.0423779271136471\\
242.64	0.0424505276509005\\
243	0.0425232359840518\\
243.36	0.042596052113101\\
243.72	0.0426689760380482\\
244.08	0.0427420077588932\\
244.44	0.0428151472756362\\
244.8	0.0428883945882771\\
245.16	0.042961749696816\\
245.52	0.0430352126012528\\
245.88	0.0431087833015875\\
246.24	0.0431824617978201\\
246.6	0.0432562480899506\\
246.96	0.0433301421779791\\
247.32	0.0434041440619055\\
247.68	0.0434782537417299\\
248.04	0.0435524712174521\\
248.4	0.0436267964890723\\
248.76	0.0437012295565904\\
249.12	0.0437757704200064\\
249.48	0.0438504190793204\\
249.84	0.0439251755345323\\
250.2	0.0440000397856421\\
250.56	0.0440750118326498\\
250.92	0.0441500916755555\\
251.28	0.0442252793143591\\
251.64	0.0443005747490606\\
252	0.0443759779796601\\
};
\addlegendentry{blade profile}

\end{axis}
\end{tikzpicture}%

==> LocErrLoS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{tikzpicture}

\begin{axis}[%
legend style={font=\fontsize{6}{5}\selectfont},
width=5.5cm,
height=4cm,
at={(1.022in,0.726in)},
scale only axis,
xmin=50,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={Altitude [m]},
ymin=0,
ymax=600,
ylabel style={font=\color{white!15!black}},
ylabel={Localization error [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
50	92.4948620546555\\
51	91.7628667705875\\
52	91.0337446040314\\
53	90.3056566629202\\
54	89.5804124294278\\
55	88.858245557374\\
56	88.139844095379\\
57	87.4255486322093\\
58	86.7156793092346\\
59	86.0104283506152\\
60	85.309929347933\\
61	84.6142572740355\\
62	83.9234531823915\\
63	83.2375343974766\\
64	82.5565052325517\\
65	81.8803626791791\\
66	81.2091002753335\\
67	80.5427099962483\\
68	79.8811832308557\\
69	79.2245111617564\\
70	78.5726849064954\\
71	77.9256955496826\\
72	77.2835341455416\\
73	76.646191713346\\
74	76.0136592350289\\
75	75.3859276553378\\
76	74.7629878845805\\
77	74.1448308037737\\
78	73.5314472718798\\
79	72.9228281347526\\
80	72.3189642353842\\
81	71.719846425026\\
82	71.1254655747559\\
83	70.5358125870894\\
84	69.9508784073026\\
85	69.3706540342505\\
86	68.795130530584\\
87	68.2242990323735\\
88	67.6581507581961\\
89	67.0966770177281\\
90	66.5398692198323\\
91	65.9877188800665\\
92	65.4402176275109\\
93	64.8973572108307\\
94	64.3591295035568\\
95	63.825526508655\\
96	63.2965403625244\\
97	62.7721633386047\\
98	62.2523878507644\\
99	61.7372064566048\\
100	61.2266118607736\\
101	60.7205969183561\\
102	60.2191546384029\\
103	59.7222781876663\\
104	59.2299608946125\\
105	58.7421962537484\\
106	58.2589779302388\\
107	57.7802997646987\\
108	57.306155777965\\
109	56.8365401756106\\
110	56.3714473519837\\
111	55.9108718936535\\
112	55.4548085822916\\
113	55.00325239719\\
114	54.556198517777\\
115	54.1136423266052\\
116	53.6755794133464\\
117	53.2420055803292\\
118	52.8129168500965\\
119	52.3883094753595\\
120	51.9681799515625\\
121	51.5525250320697\\
122	51.1413417457395\\
123	50.7346274164044\\
124	50.3323796835618\\
125	49.9345965234552\\
126	49.5412762697284\\
127	49.1524176329661\\
128	48.7680197186792\\
129	48.3880820435937\\
130	48.0126045503998\\
131	47.6415876213536\\
132	47.2750320912741\\
133	46.9129392605403\\
134	46.5553109086856\\
135	46.2021493091335\\
136	45.8534572455423\\
137	45.5092380301238\\
138	45.1694955241647\\
139	44.8342341608081\\
140	44.5034589699474\\
141	44.1771756048706\\
142	43.8553903701149\\
143	43.5381102498787\\
144	43.2253429363393\\
145	42.917096857325\\
146	42.6133812029863\\
147	42.3142059513627\\
148	42.0195818929978\\
149	41.7295206549926\\
150	41.4440347250757\\
151	41.1631374764032\\
152	40.8868431938951\\
153	40.6151671029527\\
154	40.3481254014042\\
155	40.0857352954597\\
156	39.8280150403138\\
157	39.5749839857942\\
158	39.3266626271012\\
159	39.0830726602264\\
160	38.8442370411048\\
161	38.6101800469728\\
162	38.3809273378289\\
163	38.1565060153486\\
164	37.9369446760978\\
165	37.7222734553863\\
166	37.5125240575292\\
167	37.3077297675375\\
168	37.1079254382133\\
169	36.9131474451723\\
170	36.7234336003616\\
171	36.5388230121097\\
172	36.3593558766006\\
173	36.1850731818712\\
174	36.0160163009759\\
175	35.8522264459014\\
176	35.6937439482989\\
177	35.5406073275139\\
178	35.392852101459\\
179	35.2505092928334\\
180	35.1136035839936\\
181	34.9821510766927\\
182	34.856156617252\\
183	34.7356106534593\\
184	34.6204855963778\\
185	34.5107316661217\\
186	34.4062722396841\\
187	34.3069988173302\\
188	34.2127658989108\\
189	34.1233863213729\\
190	34.03862795859\\
191	33.9582129706392\\
192	33.8818208763914\\
193	33.8090965012672\\
194	33.739663240611\\
195	33.6731410213164\\
196	33.6091671726821\\
197	33.5474174449991\\
198	33.4876239180005\\
199	33.4295867515091\\
200	33.3731778328421\\
201	33.3183359544836\\
202	33.2650548029692\\
203	33.213366375107\\
204	33.16332312246\\
205	33.1149818676597\\
206	33.068391652571\\
207	33.02358648986\\
208	32.9805828070954\\
209	32.9393804844612\\
210	32.8999660539036\\
211	32.8623167045616\\
212	32.8264040758627\\
213	32.7921972657874\\
214	32.7596648940936\\
215	32.7287763045529\\
216	32.699502103569\\
217	32.6718142529907\\
218	32.6456859000654\\
219	32.6210910736731\\
220	32.5980043382218\\
221	32.5764004687987\\
222	32.5562541892783\\
223	32.5375399967734\\
224	32.520232079729\\
225	32.5043043221135\\
226	32.4897303753075\\
227	32.4764837736646\\
228	32.4645380691002\\
229	32.4538669634554\\
230	32.4444444233066\\
231	32.4362447688961\\
232	32.4292427357292\\
233	32.4234135132478\\
234	32.4187327692018\\
235	32.4151766703876\\
236	32.4127219101197\\
237	32.4113457504904\\
238	32.4110260837606\\
239	32.4117415129735\\
240	32.4134714481066\\
241	32.4161962116224\\
242	32.419897146325\\
243	32.4245567187226\\
244	32.4301586121456\\
245	32.436687804995\\
246	32.4441306301128\\
247	32.4524748115138\\
248	32.461709475042\\
249	32.4718251303616\\
250	32.4828136233493\\
251	32.4946680603874\\
252	32.5073827084222\\
253	32.5209528759498\\
254	32.5353747798153\\
255	32.5506454008773\\
256	32.566762328824\\
257	32.583723594082\\
258	32.6015274839499\\
259	32.6201723410377\\
260	32.6396563442737\\
261	32.6599772751961\\
262	32.681132273772\\
263	32.7031175882265\\
264	32.7259283230936\\
265	32.7495581902329\\
266	32.7739992700409\\
267	32.799241795038\\
268	32.8252739743772\\
269	32.8520818832736\\
270	32.8796494432981\\
271	32.9079585159848\\
272	32.9369891226149\\
273	32.9667197887371\\
274	32.9971279958131\\
275	33.0281907075304\\
276	33.0598849277076\\
277	33.092188242406\\
278	33.1250793012854\\
279	33.1585382017167\\
280	33.1925467523901\\
281	33.2270886092056\\
282	33.262149292639\\
283	33.2977161103059\\
284	33.3337780188996\\
285	33.3703254641666\\
286	33.4073502352908\\
287	33.4448453617474\\
288	33.4828050682881\\
289	33.5212247901466\\
290	33.5601012390573\\
291	33.5994325037309\\
292	33.639218166876\\
293	33.6794594238552\\
294	33.7201591935532\\
295	33.7613222173354\\
296	33.8029551447029\\
297	33.8450666031712\\
298	33.8876672454274\\
299	33.9307697605255\\
300	33.9743888300672\\
301	34.0185410076141\\
302	34.0632445020375\\
303	34.1085188536957\\
304	34.1543845053569\\
305	34.2008622854705\\
306	34.247972836233\\
307	34.2957360291466\\
308	34.3441704137427\\
309	34.3932927398399\\
310	34.4431175811449\\
311	34.4936570713339\\
312	34.5449207472209\\
313	34.5969154811562\\
314	34.6496454788525\\
315	34.7031123199221\\
316	34.7573150249502\\
317	34.8122501419913\\
318	34.8679118539403\\
319	34.9242921140728\\
320	34.9813808191683\\
321	35.0391660281958\\
322	35.0976342305157\\
323	35.1567706620055\\
324	35.2165596612622\\
325	35.2769850516986\\
326	35.3380305296462\\
327	35.3996800343988\\
328	35.4619180747098\\
329	35.524729988726\\
330	35.5881021211278\\
331	35.6520219115667\\
332	35.7164779003197\\
333	35.7814596674304\\
334	35.8469577277533\\
335	35.9129634047594\\
336	35.9794687010659\\
337	36.0464661757783\\
338	36.1139488314116\\
339	36.1819100095443\\
340	36.2503432960003\\
341	36.3192424425588\\
342	36.3886013200552\\
343	36.4584139231523\\
344	36.5286744465637\\
345	36.5993774444518\\
346	36.6705180699173\\
347	36.7420923732415\\
348	36.8140976205376\\
349	36.8865325831955\\
350	36.9593977461998\\
351	37.0326953911939\\
352	37.1064295268087\\
353	37.1806056612059\\
354	37.2552304360078\\
355	37.3303111625062\\
356	37.4058553165009\\
357	37.4818700547788\\
358	37.5583618129862\\
359	37.6353360319215\\
360	37.7127970392436\\
361	37.7907480897504\\
362	37.8691915439079\\
363	37.9481291454076\\
364	38.0275623475262\\
365	38.1074926365978\\
366	38.1879218085642\\
367	38.2688521690247\\
368	38.3502866448417\\
369	38.4322288121205\\
370	38.5146828578467\\
371	38.5976534985819\\
372	38.6811458791583\\
373	38.7651654685876\\
374	38.849717961822\\
375	38.9348091873983\\
376	39.0204450148449\\
377	39.1066312534449\\
378	39.193373535781\\
379	39.2806771846311\\
380	39.3685470684407\\
381	39.4569874565926\\
382	39.5460018892644\\
383	39.6355930767992\\
384	39.7257628402566\\
385	39.8165120993428\\
386	39.9078409082913\\
387	39.9997485364286\\
388	40.0922335893368\\
389	40.1852941686618\\
390	40.2789280722683\\
391	40.3731330391718\\
392	40.4679070430244\\
393	40.5632486324925\\
394	40.6591573071058\\
395	40.7556339052531\\
396	40.8526809703036\\
397	40.9503030548709\\
398	41.0485069243383\\
399	41.1473016291216\\
400	41.2466984290088\\
401	41.3467105692119\\
402	41.4473529227723\\
403	41.5486415246075\\
404	41.6505930273568\\
405	41.7532241085078\\
406	41.8565508535981\\
407	41.9605881343479\\
408	42.0653489962972\\
409	42.1708440699142\\
410	42.2770810228755\\
411	42.3840640784039\\
412	42.4917936323559\\
413	42.6002660063889\\
414	42.7094733725215\\
415	42.8194038737411\\
416	42.9300419462357\\
417	43.0413688245676\\
418	43.1533631869719\\
419	43.2660018797076\\
420	43.3792606516967\\
421	43.4931148358392\\
422	43.6075399301358\\
423	43.7225120559076\\
424	43.8380082961932\\
425	43.954006938909\\
426	44.070487661859\\
427	44.1874316981725\\
428	44.3048220119598\\
429	44.4226434978075\\
430	44.5408831985229\\
431	44.6595305180851\\
432	44.7785773948926\\
433	44.8980183963664\\
434	45.0178507002927\\
435	45.1380739396268\\
436	45.2586899031247\\
437	45.3797021008795\\
438	45.5011152187152\\
439	45.6229344963298\\
440	45.7451650701711\\
441	45.8678113235816\\
442	45.9908762849393\\
443	46.1143611106015\\
444	46.2382646843111\\
445	46.362583358705\\
446	46.4873108574119\\
447	46.6124383471403\\
448	46.7379546777076\\
449	46.8638467745649\\
450	46.9901001541774\\
451	47.116699519459\\
452	47.24362938287\\
453	47.370874660937\\
454	47.4984211869284\\
455	47.6262560982988\\
456	47.7543680713707\\
457	47.8827473952889\\
458	48.0113858978557\\
459	48.1402767548911\\
460	48.2694142300279\\
461	48.3987934014719\\
462	48.5284099352801\\
463	48.6582599608759\\
464	48.7883400938437\\
465	48.918647634048\\
466	49.0491809450077\\
467	49.1799399950541\\
468	49.3109270147837\\
469	49.4421472024677\\
470	49.5736093938054\\
471	49.7053266086356\\
472	49.837316397384\\
473	49.9696009339304\\
474	50.1022068356385\\
475	50.2351647290325\\
476	50.3685086132813\\
477	50.5022750962373\\
478	50.6365025849237\\
479	50.7712305038193\\
480	50.9064985937203\\
481	51.0423463176787\\
482	51.1788123754676\\
483	51.3159343099129\\
484	51.4537481801961\\
485	51.5922882787792\\
486	51.7315868773326\\
487	51.87167399903\\
488	52.0125772256214\\
489	52.1543215545463\\
490	52.2969293221493\\
491	52.4404202036374\\
492	52.5848112900898\\
493	52.7301172302322\\
494	52.8763504131905\\
495	53.0235211613354\\
496	53.1716379021026\\
497	53.3207072951881\\
498	53.4707343054766\\
499	53.6217222290367\\
500	53.773672695001\\
501	53.9265856758221\\
502	54.0804595393651\\
503	54.2352911683288\\
504	54.3910761581435\\
505	54.5478090879494\\
506	54.705483844815\\
507	54.8640939721705\\
508	55.0236330103755\\
509	55.1840947990684\\
510	55.3454737152263\\
511	55.5077648258417\\
512	55.6709639390999\\
513	55.8350675437519\\
514	56.0000726344672\\
515	56.1659764319848\\
516	56.3327760198889\\
517	56.5004679320607\\
518	56.6690477324452\\
519	56.8385096285876\\
520	57.0088461515303\\
521	57.1800479189479\\
522	57.352103480123\\
523	57.5249992259857\\
524	57.6987193392302\\
525	57.8732457601634\\
526	58.0485581522384\\
527	58.2246338635043\\
528	58.4014478917615\\
529	58.5789728684806\\
530	58.7571790781155\\
531	58.9360345261433\\
532	59.1155050633545\\
533	59.2955545683307\\
534	59.4761451862696\\
535	59.6572376203865\\
536	59.8387914708148\\
537	60.0207656139084\\
538	60.2031186113514\\
539	60.3858091339166\\
540	60.5687963805377\\
541	60.7520404714135\\
542	60.935502795062\\
543	61.119146293402\\
544	61.3029356749387\\
545	61.4868375524506\\
546	61.6708205068759\\
547	61.8548550831517\\
548	62.0389137272435\\
549	62.2229706774199\\
550	62.4070018273383\\
551	62.5909845833254\\
552	62.7748977418755\\
553	62.9587214139321\\
554	63.1424370182789\\
555	63.3260273569491\\
556	63.5094767720083\\
557	63.6927713677013\\
558	63.8758992677134\\
559	64.0588508672415\\
560	64.2416190358533\\
561	64.4241992304624\\
562	64.6065894876103\\
563	64.788790279141\\
564	64.9708042327545\\
565	65.1526357359607\\
566	65.3342904561386\\
567	65.5157748186734\\
568	65.6970954880331\\
569	65.8782588929848\\
570	66.0592708279289\\
571	66.2401361491705\\
572	66.4208585702293\\
573	66.6014405466877\\
574	66.7818832307019\\
575	66.962186469576\\
576	67.1423488224297\\
577	67.3223675734636\\
578	67.5022387282112\\
579	67.6819569886379\\
580	67.8615157118536\\
581	68.0409068634468\\
582	68.2201209788948\\
583	68.3991471449329\\
584	68.5779730079155\\
585	68.7565848099724\\
586	68.9349674486177\\
587	69.113104553584\\
588	69.2909785775427\\
589	69.4685709052169\\
590	69.6458619965716\\
591	69.8228315912178\\
592	69.9994590090466\\
593	70.1757235825418\\
594	70.3516052467096\\
595	70.5270852928985\\
596	70.7021472652861\\
597	70.8767779481143\\
598	71.0509683640183\\
599	71.2247146849105\\
600	71.3980189511809\\
601	71.5708895044539\\
602	71.7433410629889\\
603	71.9153944035896\\
604	72.0870756548275\\
605	72.2584152481408\\
606	72.4294466106022\\
607	72.6002047112448\\
608	72.7707245883548\\
609	72.9410399857428\\
610	73.1111822109039\\
611	73.2811792986227\\
612	73.4510555236893\\
613	73.6208312616527\\
614	73.790523154118\\
615	73.9601445022056\\
616	74.1297057939079\\
617	74.2992152705489\\
618	74.4686794530303\\
619	74.6381035751952\\
620	74.8074919023714\\
621	74.9768479407212\\
622	75.1461745620162\\
623	75.3154740766453\\
624	75.4847482862063\\
625	75.6539985395506\\
626	75.8232258071803\\
627	75.9924307818818\\
628	76.1616140094429\\
629	76.3307760507281\\
630	76.4999176725069\\
631	76.6690400566867\\
632	76.838145005379\\
633	77.0072351051162\\
634	77.1763138028756\\
635	77.3453853452806\\
636	77.5144545448341\\
637	77.6835263641987\\
638	77.8526053472361\\
639	78.0216949653329\\
640	78.1907969794108\\
641	78.3599109329661\\
642	78.5290338841863\\
643	78.6981604560799\\
644	78.867283238443\\
645	79.0363935235675\\
646	79.2054823091247\\
647	79.3745414653156\\
648	79.5435649441513\\
649	79.71254990766\\
650	79.8814976667166\\
651	80.0504143486934\\
652	80.2193112452063\\
653	80.3882048263305\\
654	80.5571164408455\\
655	80.7260717500076\\
656	80.8950999623632\\
657	81.0642329470536\\
658	81.2335043017865\\
659	81.4029484397865\\
660	81.5725997402642\\
661	81.7424917837369\\
662	81.9126566725893\\
663	82.083124423805\\
664	82.2539224179661\\
665	82.4250748965291\\
666	82.5966025150054\\
667	82.7685219773008\\
668	82.9408457897616\\
669	83.1135821773395\\
670	83.2867351962779\\
671	83.4603050586499\\
672	83.6342886580695\\
673	83.808680258744\\
674	83.9834722875662\\
675	84.1586561556025\\
676	84.3342230332271\\
677	84.510164511407\\
678	84.6864730973787\\
679	84.8631425123836\\
680	85.0401677786672\\
681	85.2175451001466\\
682	85.3952715555518\\
683	85.5733446353645\\
684	85.7517616659671\\
685	85.9305191768805\\
686	86.1096122792242\\
687	86.289034132898\\
688	86.468775582356\\
689	86.6488250320552\\
690	86.8291686104955\\
691	87.0097906370763\\
692	87.1906743634609\\
693	87.371802918747\\
694	87.5531603547318\\
695	87.734732671484\\
696	87.9165087082129\\
697	88.0984808091112\\
698	88.2806452123844\\
699	88.4630021537823\\
700	88.6455557141462\\
701	88.8283134663555\\
702	89.0112859868654\\
703	89.1944862918348\\
704	89.3779292426356\\
705	89.561630946887\\
706	89.7456081654841\\
707	89.9298777280407\\
708	90.1144559599653\\
709	90.2993581318207\\
710	90.4845979513088\\
711	90.6701871250925\\
712	90.8561350171761\\
713	91.0424484207855\\
714	91.2291314431104\\
715	91.4161854810924\\
716	91.6036092474071\\
717	91.7913987951559\\
718	91.9795474917822\\
719	92.1680459080339\\
720	92.3568816135844\\
721	92.5460389015605\\
722	92.7354984918789\\
723	92.9252372805667\\
724	93.1152282045079\\
725	93.3054402772676\\
726	93.4958388244803\\
727	93.6863859133381\\
728	93.877040938315\\
729	94.0677613017032\\
730	94.258503117539\\
731	94.4492218721857\\
732	94.6398729911564\\
733	94.830412283754\\
734	95.0207962585622\\
735	95.2109823190815\\
736	95.4009288577799\\
737	95.5905952694876\\
738	95.7799419046758\\
739	95.9689299831362\\
740	96.1575214908747\\
741	96.3456790876592\\
742	96.5333660574799\\
743	96.720546335636\\
744	96.9071846410955\\
745	97.0932467298254\\
746	97.2786997647163\\
747	97.463512773641\\
748	97.6476571441585\\
749	97.83110708661\\
750	98.0138399910034\\
751	98.1958366096607\\
752	98.3770810171186\\
753	98.5575603282937\\
754	98.7372641908612\\
755	98.9161841025388\\
756	99.0943126324216\\
757	99.2716426424594\\
758	99.4481666076799\\
759	99.6238761210497\\
760	99.7987616425617\\
761	99.9728125165688\\
762	100.14601724248\\
763	100.318363947725\\
764	100.489840984142\\
765	100.660437554287\\
766	100.830144274884\\
767	100.99895360096\\
768	101.166860064087\\
769	101.333860317108\\
770	101.499953019215\\
771	101.665138631289\\
772	101.829419214627\\
773	101.992798330572\\
774	102.155281121831\\
775	102.316874621048\\
776	102.477588285419\\
777	102.637434707646\\
778	102.796430413623\\
779	102.954596634628\\
780	103.111959940314\\
781	103.268552637954\\
782	103.424412878471\\
783	103.579584453463\\
784	103.734116311417\\
785	103.888061858544\\
786	104.041478134796\\
787	104.194424965193\\
788	104.346964179904\\
789	104.499158974881\\
790	104.651073451976\\
791	104.80277233946\\
792	104.954320858161\\
793	105.105784672513\\
794	105.257229855174\\
795	105.408722800503\\
796	105.56033004325\\
797	105.712117967524\\
798	105.864152419133\\
799	106.016498254087\\
800	106.169218863334\\
801	106.322375709116\\
802	106.47602789625\\
803	106.630231788103\\
804	106.785040667445\\
805	106.940504439554\\
806	107.096669378527\\
807	107.25357792477\\
808	107.411268548715\\
809	107.569775700078\\
810	107.729129861961\\
811	107.889357724467\\
812	108.050482484193\\
813	108.212524264692\\
814	108.375500639679\\
815	108.53942722673\\
816	108.704318306569\\
817	108.87018741414\\
818	109.037047845151\\
819	109.204913027766\\
820	109.373796723631\\
821	109.543713043526\\
822	109.714676286736\\
823	109.886700634925\\
824	110.05979974604\\
825	110.233986298952\\
826	110.409271534947\\
827	110.585664830256\\
828	110.763173319307\\
829	110.941801576245\\
830	111.121551356044\\
831	111.302421397204\\
832	111.484407293367\\
833	111.667501446708\\
834	111.851693116702\\
835	112.036968571128\\
836	112.223311332111\\
837	112.410702492365\\
838	112.599121062017\\
839	112.788544299932\\
840	112.978947988219\\
841	113.17030662403\\
842	113.362593524251\\
843	113.555780859648\\
844	113.749839650035\\
845	113.944739758331\\
846	114.140449919186\\
847	114.336937829818\\
848	114.5341703206\\
849	114.732113613076\\
850	114.930733663487\\
851	115.129996579744\\
852	115.329869088231\\
853	115.530319014371\\
854	115.731315729971\\
855	115.932830515665\\
856	116.134836792279\\
857	116.337310192308\\
858	116.540228469935\\
859	116.743571280093\\
860	116.947319886043\\
861	117.151456873118\\
862	117.355965948649\\
863	117.560831893693\\
864	117.766040703595\\
865	117.971579917945\\
866	118.177439104247\\
867	118.383610430617\\
868	118.590089246425\\
869	118.796874588568\\
870	119.003969543951\\
871	119.21138142173\\
872	119.419121716221\\
873	119.627205866978\\
874	119.835652840954\\
875	120.044484570718\\
876	120.253725282841\\
877	120.463400744964\\
878	120.673537453597\\
879	120.884161781224\\
880	121.095299102399\\
881	121.306972923204\\
882	121.519204043487\\
883	121.732009782832\\
884	121.945403297085\\
885	122.159393003473\\
886	122.373982122185\\
887	122.589168334991\\
888	122.804943560782\\
889	123.021293854513\\
890	123.238199446643\\
891	123.455634949694\\
892	123.673569761501\\
893	123.891968687226\\
894	124.110792783606\\
895	124.330000402398\\
896	124.549548380868\\
897	124.76939330087\\
898	124.989492719725\\
899	125.209806268923\\
900	125.430296521975\\
901	125.650929550633\\
902	125.871675118181\\
903	126.09250649762\\
904	126.313399947373\\
905	126.534333922052\\
906	126.755288133736\\
907	126.976242602137\\
908	127.197176833625\\
909	127.41806924646\\
910	127.63889691491\\
911	127.859635645452\\
912	128.080260335647\\
913	128.300745513141\\
914	128.521065919904\\
915	128.741197001594\\
916	128.961115184708\\
917	129.180797869216\\
918	129.40022312187\\
919	129.619369113668\\
920	129.838213392804\\
921	130.056732113512\\
922	130.274899347405\\
923	130.492686587584\\
924	130.710062520933\\
925	130.926993097969\\
926	131.143441881386\\
927	131.35937061297\\
928	131.574739910877\\
929	131.789509999998\\
930	132.003641387212\\
931	132.217095416892\\
932	132.429834673289\\
933	132.641823227569\\
934	132.853026751437\\
935	133.063412532531\\
936	133.272949428809\\
937	133.481607792776\\
938	133.689359385899\\
939	133.896177293571\\
940	134.102035844353\\
941	134.306910534868\\
942	134.510777962946\\
943	134.713615774511\\
944	134.915402632352\\
945	135.116118216106\\
946	135.315743261938\\
947	135.514259647594\\
948	135.711650524481\\
949	135.907900494214\\
950	136.102995823368\\
951	136.296924688201\\
952	136.489677441254\\
953	136.681246893681\\
954	136.871628609867\\
955	137.060821212836\\
956	137.248826698342\\
957	137.435650751066\\
958	137.621303048735\\
959	137.80579753075\\
960	137.989152599861\\
961	138.171391221812\\
962	138.352540891159\\
963	138.532633442165\\
964	138.711704700476\\
965	138.889793991343\\
966	139.066943538919\\
967	139.243197804369\\
968	139.418602814983\\
969	139.593205531026\\
970	139.767053282636\\
971	139.94019328939\\
972	140.112672255139\\
973	140.28453601515\\
974	140.455829204999\\
975	140.626594922381\\
976	140.796874362543\\
977	140.966706421898\\
978	141.136127278926\\
979	141.305169973487\\
980	141.473864013757\\
981	141.642235044121\\
982	141.81030460857\\
983	141.978090043063\\
984	142.145604526526\\
985	142.312857312362\\
986	142.479854149363\\
987	142.646597882615\\
988	142.813089203162\\
989	142.979327494167\\
990	143.145311706109\\
991	143.311041188698\\
992	143.476516414415\\
993	143.641739546657\\
994	143.806714829776\\
995	143.971448802676\\
996	144.135950356766\\
997	144.300230669794\\
998	144.464303049622\\
999	144.628182718827\\
1000	144.791886566102\\
1001	144.955432886593\\
1002	145.118841131733\\
1003	145.282131688746\\
1004	145.445325708473\\
1005	145.608444995553\\
1006	145.771511966174\\
1007	145.934549666811\\
1008	146.097581834887\\
1009	146.260632972208\\
1010	146.423728396852\\
1011	146.58689424026\\
1012	146.750157363508\\
1013	146.913545178581\\
1014	147.077085374772\\
1015	147.240805564609\\
1016	147.404732875227\\
1017	147.568893518176\\
1018	147.73331237198\\
1019	147.898012607099\\
1020	148.063015372935\\
1021	148.228339553314\\
1022	148.394001582797\\
1023	148.560015304362\\
1024	148.726391842432\\
1025	148.893139466307\\
1026	149.06026342841\\
1027	149.22776577833\\
1028	149.395645174006\\
1029	149.563896730513\\
1030	149.732511958821\\
1031	149.90147884704\\
1032	150.070782122991\\
1033	150.240403711375\\
1034	150.410323367062\\
1035	150.580519436079\\
1036	150.750969676087\\
1037	150.921652064123\\
1038	151.092545532287\\
1039	151.263630597951\\
1040	151.43488988648\\
1041	151.60630857213\\
1042	151.777874778714\\
1043	151.94957998194\\
1044	152.121419440736\\
1045	152.293392660142\\
1046	152.465503860677\\
1047	152.637762406082\\
1048	152.810183128516\\
1049	152.982786489727\\
1050	153.155598528045\\
1051	153.32865056153\\
1052	153.501978643139\\
1053	153.675622789955\\
1054	153.84962603214\\
1055	154.024033344927\\
1056	154.198890536208\\
1057	154.374243162067\\
1058	154.55013553293\\
1059	154.726609855619\\
1060	154.903705534676\\
1061	155.081458634265\\
1062	155.259901483788\\
1063	155.439062398922\\
1064	155.618965486248\\
1065	155.799630502925\\
1066	155.981072750823\\
1067	156.163302994336\\
1068	156.346327400751\\
1069	156.530147510141\\
1070	156.714760248037\\
1071	156.900157998362\\
1072	157.086328756068\\
1073	157.273256377618\\
1074	157.460920941907\\
1075	157.649299223464\\
1076	157.838365264022\\
1077	158.028091009479\\
1078	158.218446960646\\
1079	158.409402772287\\
1080	158.600927730892\\
1081	158.792991050806\\
1082	158.985561951611\\
1083	159.178609514173\\
1084	159.372102352382\\
1085	159.566008174265\\
1086	159.760293330641\\
1087	159.954922455843\\
1088	160.149858290988\\
1089	160.345061748325\\
1090	160.540492231903\\
1091	160.736108184843\\
1092	160.931867795935\\
1093	161.127729775103\\
1094	161.323654101967\\
1095	161.5196026639\\
1096	161.71553972509\\
1097	161.91143219929\\
1098	162.107249728933\\
1099	162.302964595394\\
1100	162.49855149529\\
1101	162.693987215941\\
1102	162.889250233448\\
1103	163.084320245641\\
1104	163.279177646627\\
1105	163.473802954783\\
1106	163.668176221987\\
1107	163.862276473672\\
1108	164.056081248415\\
1109	164.249566313009\\
1110	164.442705617795\\
1111	164.635471527144\\
1112	164.827835317897\\
1113	165.019767894531\\
1114	165.211240635798\\
1115	165.402226272209\\
1116	165.592699699285\\
1117	165.782638653403\\
1118	165.972024206949\\
1119	166.16084106704\\
1120	166.349077679834\\
1121	166.536726147993\\
1122	166.723781965486\\
1123	166.910243567834\\
1124	167.096111694809\\
1125	167.281388572194\\
1126	167.466076940654\\
1127	167.650178989616\\
1128	167.83369528527\\
1129	168.01662380481\\
1130	168.198959195354\\
1131	168.380692360424\\
1132	168.561810439228\\
1133	168.742297189902\\
1134	168.922133727784\\
1135	169.101299516297\\
1136	169.279773472413\\
1137	169.45753503831\\
1138	169.634565086882\\
1139	169.810846566441\\
1140	169.986364839923\\
1141	170.161107726076\\
1142	170.335065295205\\
1143	170.508229504153\\
1144	170.680593771803\\
1145	170.852152597691\\
1146	171.022901313764\\
1147	171.192836035095\\
1148	171.361953841872\\
1149	171.530253185932\\
1150	171.697734475217\\
1151	171.864400754867\\
1152	172.030258380648\\
1153	172.195317574121\\
1154	172.359592761273\\
1155	172.523102625751\\
1156	172.685869849012\\
1157	172.84792055511\\
1158	173.009283519065\\
1159	173.169989228165\\
1160	173.330068900373\\
1161	173.489553562026\\
1162	173.648473269741\\
1163	173.806856533108\\
1164	173.96472996099\\
1165	174.122118121158\\
1166	174.2790435762\\
1167	174.435527041661\\
1168	174.591587606625\\
1169	174.747242961447\\
1170	174.902509589495\\
1171	175.05740289631\\
1172	175.211937267894\\
1173	175.366126067851\\
1174	175.51998159949\\
1175	175.673515072749\\
1176	175.826736624547\\
1177	175.979655442592\\
1178	176.132280034034\\
1179	176.284618660524\\
1180	176.436679931074\\
1181	176.588473508414\\
1182	176.740010850354\\
1183	176.891305882823\\
1184	177.042375492674\\
1185	177.193239740142\\
1186	177.343921721759\\
1187	177.494447059516\\
1188	177.644843043348\\
1189	177.795137502572\\
1190	177.945357519706\\
1191	178.095528122293\\
1192	178.245671093396\\
1193	178.395804029907\\
1194	178.545939752527\\
1195	178.696086135939\\
1196	178.846246385784\\
1197	178.996419744048\\
1198	179.146602560757\\
1199	179.296789632138\\
1200	179.446975678913\\
1201	179.597156827507\\
1202	179.74733196473\\
1203	179.897503862173\\
1204	180.047680005914\\
1205	180.197873112732\\
1206	180.348101357072\\
1207	180.498388365031\\
1208	180.648763047089\\
1209	180.79925933866\\
1210	180.949915899386\\
1211	181.100775794554\\
1212	181.25188615338\\
1213	181.403297777444\\
1214	181.555064664472\\
1215	181.707243421083\\
1216	181.859892561463\\
1217	182.013071720747\\
1218	182.166840842839\\
1219	182.321259421909\\
1220	182.476385876231\\
1221	182.632277109033\\
1222	182.788988267654\\
1223	182.946572660271\\
1224	183.105081743775\\
1225	183.264565072241\\
1226	183.425070102518\\
1227	183.586641792092\\
1228	183.749321984841\\
1229	183.913148645544\\
1230	184.078155054324\\
1231	184.244369092556\\
1232	184.411812736846\\
1233	184.580501833275\\
1234	184.750446165024\\
1235	184.921649771492\\
1236	185.094111441558\\
1237	185.267825294899\\
1238	185.442781380768\\
1239	185.618966252804\\
1240	185.796363507381\\
1241	185.974954290438\\
1242	186.15471777855\\
1243	186.335631626408\\
1244	186.517672353099\\
1245	186.700815623111\\
1246	186.885036372499\\
1247	187.070308738918\\
1248	187.256605774123\\
1249	187.443898943124\\
1250	187.632157439523\\
1251	187.821347367382\\
1252	188.011430854987\\
1253	188.202365176019\\
1254	188.394101961236\\
1255	188.58658658853\\
1256	188.779757839302\\
1257	188.973547900525\\
1258	189.167882771198\\
1259	189.362683097548\\
1260	189.55786541725\\
1261	189.753343746642\\
1262	189.949031405983\\
1263	190.144842955017\\
1264	190.340696108973\\
1265	190.53651352194\\
1266	190.732224353118\\
1267	190.927765562738\\
1268	191.123082909994\\
1269	191.318131640606\\
1270	191.512876857736\\
1271	191.707293572549\\
1272	191.901366436078\\
1273	192.095089167189\\
1274	192.288463713653\\
1275	192.481499210716\\
1276	192.674210827113\\
1277	192.866618604526\\
1278	193.058746397206\\
1279	193.250621001696\\
1280	193.442271534123\\
1281	193.633729070227\\
1282	193.825026518639\\
1283	194.01619865892\\
1284	194.207282249204\\
1285	194.398316098625\\
1286	194.589341008538\\
1287	194.780399512047\\
1288	194.971535378735\\
1289	195.162792893588\\
1290	195.354215957631\\
1291	195.545847085355\\
1292	195.737726385528\\
1293	195.929890606265\\
1294	196.122372304666\\
1295	196.315199171945\\
1296	196.5083935141\\
1297	196.701971862724\\
1298	196.895944676182\\
1299	197.090316090273\\
1300	197.285083688996\\
1301	197.480238286826\\
1302	197.675763738959\\
1303	197.871636818906\\
1304	198.067827217819\\
1305	198.264297723089\\
1306	198.461004623012\\
1307	198.657898361341\\
1308	198.854924435173\\
1309	199.052024498725\\
1310	199.249137610874\\
1311	199.446201551537\\
1312	199.643154132933\\
1313	199.839934444324\\
1314	200.036483988223\\
1315	200.232747686122\\
1316	200.428674746863\\
1317	200.624219397765\\
1318	200.819341477812\\
1319	201.014006885978\\
1320	201.208187870226\\
1321	201.401863138296\\
1322	201.595017773337\\
1323	201.787642946865\\
1324	201.979735437447\\
1325	202.171296983184\\
1326	202.362333514858\\
1327	202.552854329518\\
1328	202.742871267542\\
1329	202.93239794805\\
1330	203.121449099139\\
1331	203.310039994937\\
1332	203.498185987261\\
1333	203.685902101827\\
1334	203.873202661758\\
1335	204.060100905898\\
1336	204.246608583852\\
1337	204.432735529507\\
1338	204.618489234875\\
1339	204.803874462721\\
1340	204.988892947865\\
1341	205.173543242915\\
1342	205.357820765014\\
1343	205.541718095835\\
1344	205.72522557661\\
1345	205.908332221525\\
1346	206.091026945583\\
1347	206.273300068314\\
1348	206.455145016384\\
1349	206.636560112213\\
1350	206.817550309112\\
1351	206.998128721635\\
1352	207.178317805512\\
1353	207.358150064056\\
1354	207.537668194425\\
1355	207.71692463326\\
1356	207.895980512513\\
1357	208.074904088705\\
1358	208.253768758518\\
1359	208.432650816045\\
1360	208.611627136602\\
1361	208.790772983045\\
1362	208.970160118764\\
1363	209.149855375491\\
1364	209.329919767003\\
1365	209.510408170167\\
1366	209.69136952448\\
1367	209.872847442813\\
1368	210.054881089946\\
1369	210.237506177242\\
1370	210.420755940371\\
1371	210.604662005102\\
1372	210.789255093188\\
1373	210.974565564216\\
1374	211.160623820195\\
1375	211.347460612574\\
1376	211.535107286529\\
1377	211.723595979808\\
1378	211.912959770534\\
1379	212.103232748422\\
1380	212.29444997277\\
1381	212.486647281509\\
1382	212.679860928544\\
1383	212.874127049122\\
1384	213.069480980713\\
1385	213.265956494427\\
1386	213.463585013337\\
1387	213.662394903348\\
1388	213.862410915139\\
1389	214.063653831149\\
1390	214.266140333309\\
1391	214.469883063853\\
1392	214.674890814882\\
1393	214.881168763476\\
1394	215.088718674446\\
1395	215.297539020659\\
1396	215.507625011678\\
1397	215.718968560343\\
1398	215.931558240017\\
1399	216.145379284459\\
1400	216.360413658873\\
1401	216.576640195051\\
1402	216.794034750297\\
1403	217.012570332331\\
1404	217.232217137532\\
1405	217.452942475522\\
1406	217.674710589591\\
1407	217.897482417512\\
1408	218.121215360257\\
1409	218.345863132002\\
1410	218.571375755062\\
1411	218.797699744128\\
1412	219.02477850223\\
1413	219.252552930724\\
1414	219.480962238868\\
1415	219.709944923173\\
1416	219.939439869686\\
1417	220.169387512694\\
1418	220.399730963092\\
1419	220.630417003687\\
1420	220.861396843252\\
1421	221.092626531788\\
1422	221.324066968056\\
1423	221.555683474199\\
1424	221.787444964261\\
1425	222.019322784286\\
1426	222.251289341875\\
1427	222.483316665336\\
1428	222.715375034232\\
1429	222.947431805754\\
1430	223.179450529999\\
1431	223.411390408632\\
1432	223.643206112457\\
1433	223.874847938836\\
1434	224.106262262298\\
1435	224.337392212294\\
1436	224.568178500677\\
1437	224.798560317929\\
1438	225.028476221218\\
1439	225.25786494856\\
1440	225.48666611031\\
1441	225.714820729086\\
1442	225.942271618977\\
1443	226.168963611003\\
1444	226.394843642234\\
1445	226.619860730894\\
1446	226.843965861199\\
1447	227.067111802354\\
1448	227.289252888226\\
1449	227.510344788592\\
1450	227.730344307517\\
1451	227.949209246198\\
1452	228.166898363833\\
1453	228.383371459434\\
1454	228.598589581047\\
1455	228.812515350344\\
1456	229.025113375096\\
1457	229.236350713477\\
1458	229.446197354247\\
1459	229.654626684844\\
1460	229.861615931058\\
1461	230.067146561218\\
1462	230.271204649739\\
1463	230.473781186817\\
1464	230.674872303873\\
1465	230.874479363754\\
1466	231.072608849675\\
1467	231.269271986328\\
1468	231.464484046723\\
1469	231.65826333993\\
1470	231.850629931601\\
1471	232.041604208636\\
1472	232.231205446967\\
1473	232.419450564421\\
1474	232.606353231864\\
1475	232.791923476224\\
1476	232.976167846695\\
1477	233.159090143118\\
1478	233.340692636014\\
1479	233.520977651109\\
1480	233.699949352507\\
1481	233.877615539237\\
1482	234.053989268141\\
1483	234.229090130434\\
1484	234.402945039198\\
1485	234.57558843026\\
1486	234.747061837717\\
1487	234.917412873373\\
1488	235.086693708596\\
1489	235.254959215892\\
1490	235.42226496488\\
1491	235.588665275443\\
1492	235.754211507877\\
1493	235.918950721092\\
1494	236.082924767595\\
1495	236.24616983229\\
1496	236.408716373873\\
1497	236.570589400548\\
1498	236.731809006508\\
1499	236.892391105668\\
1500	237.052348314483\\
1501	237.211690946523\\
1502	237.370428081676\\
1503	237.52856866193\\
1504	237.686122549096\\
1505	237.843101466136\\
1506	237.999519741072\\
1507	238.155394785527\\
1508	238.31074726826\\
1509	238.465600981788\\
1510	238.619982438325\\
1511	238.773920261133\\
1512	238.927444453064\\
1513	239.080585624339\\
1514	239.233374249777\\
1515	239.385840007753\\
1516	239.538011235436\\
1517	239.689914520711\\
1518	239.841574441698\\
1519	239.993013457744\\
1520	240.144251948858\\
1521	240.295308392481\\
1522	240.446199659015\\
1523	240.59694140345\\
1524	240.747548532581\\
1525	240.898035735728\\
1526	241.048418077798\\
1527	241.19871165995\\
1528	241.34893434863\\
1529	241.499106555325\\
1530	241.649252020194\\
1531	241.799398522313\\
1532	241.949578420657\\
1533	242.099828933802\\
1534	242.250192097464\\
1535	242.400714392674\\
1536	242.551446100908\\
1537	242.702440498374\\
1538	242.853753034739\\
1539	243.005440643158\\
1540	243.157561299296\\
1541	243.310173896374\\
1542	243.46333844525\\
1543	243.61711655675\\
1544	243.771572126824\\
1545	243.926772126359\\
1546	244.082787394204\\
1547	244.239693338927\\
1548	244.397570467557\\
1549	244.556504676281\\
1550	244.716587259353\\
1551	244.877914618957\\
1552	245.040587690027\\
1553	245.204711126354\\
1554	245.370392320997\\
1555	245.53774034802\\
1556	245.706864909335\\
1557	245.877875349799\\
1558	246.050879770928\\
1559	246.225984238271\\
1560	246.403292050143\\
1561	246.582903023804\\
1562	246.764912762142\\
1563	246.949411886356\\
1564	247.136485249635\\
1565	247.326211173078\\
1566	247.51866075951\\
1567	247.713897338486\\
1568	247.911976076788\\
1569	248.112943758582\\
1570	248.316838706302\\
1571	248.523690785473\\
1572	248.73352142122\\
1573	248.946343555434\\
1574	249.162161491609\\
1575	249.380970605952\\
1576	249.602756942906\\
1577	249.827496752415\\
1578	250.05515605644\\
1579	250.285690346302\\
1580	250.519044506591\\
1581	250.755153036264\\
1582	250.993940598579\\
1583	251.235322887854\\
1584	251.479207762622\\
1585	251.725496569077\\
1586	251.974085569537\\
1587	252.224867396555\\
1588	252.477732469021\\
1589	252.732570324925\\
1590	252.989270840255\\
1591	253.247725311488\\
1592	253.507827379535\\
1593	253.769473768731\\
1594	254.032564809783\\
1595	254.297004715017\\
1596	254.562701580908\\
1597	254.829567108683\\
1598	255.097516057956\\
1599	255.366465477478\\
1600	255.636333786341\\
1601	255.907039802228\\
1602	256.178501824838\\
1603	256.450636878302\\
1604	256.723360195904\\
1605	256.996584996941\\
1606	257.270222565816\\
1607	257.544182605766\\
1608	257.818373812016\\
1609	258.09270459611\\
1610	258.36708389489\\
1611	258.641422010051\\
1612	258.915631440265\\
1613	259.189627680761\\
1614	259.463329970498\\
1615	259.736661964335\\
1616	260.009552300239\\
1617	260.281935025241\\
1618	260.553749843882\\
1619	260.824942161891\\
1620	261.095462915033\\
1621	261.365268195128\\
1622	261.634318706637\\
1623	261.902579103357\\
1624	262.170017263187\\
1625	262.436603559484\\
1626	262.702310181596\\
1627	262.967110547571\\
1628	263.230978841161\\
1629	263.493889693948\\
1630	263.755818021457\\
1631	264.016739009288\\
1632	264.276628230836\\
1633	264.535461862362\\
1634	264.793216946144\\
1635	265.049871641201\\
1636	265.305405396974\\
1637	265.559798990536\\
1638	265.813034383529\\
1639	266.065094378992\\
1640	266.315962086281\\
1641	266.565620229539\\
1642	266.814050357029\\
1643	267.061232022084\\
1644	267.307142011016\\
1645	267.55175369057\\
1646	267.795036539609\\
1647	268.036955917977\\
1648	268.277473110392\\
1649	268.516545663808\\
1650	268.754128012096\\
1651	268.990172352866\\
1652	269.224629710888\\
1653	269.457451095923\\
1654	269.688588645891\\
1655	269.917996644509\\
1656	270.145632317801\\
1657	270.371456344878\\
1658	270.595433060349\\
1659	270.817530371279\\
1660	271.037719452541\\
1661	271.255974313405\\
1662	271.472271340136\\
1663	271.686588911623\\
1664	271.898907159054\\
1665	272.109207901651\\
1666	272.317474746636\\
1667	272.52369330332\\
1668	272.727851438175\\
1669	272.929939496676\\
1670	273.129950439227\\
1671	273.32787987703\\
1672	273.523726032219\\
1673	273.717489671217\\
1674	273.909174059053\\
1675	274.098784949192\\
1676	274.286330560294\\
1677	274.471821459618\\
1678	274.655270285316\\
1679	274.836691310102\\
1680	275.016099985999\\
1681	275.193512814945\\
1682	275.368947950592\\
1683	275.542426849549\\
1684	275.71397704845\\
1685	275.883635741368\\
1686	276.051453271212\\
1687	276.217495414395\\
1688	276.381843417318\\
1689	276.544591129043\\
1690	276.705839261051\\
1691	276.865687782385\\
1692	277.024227996749\\
1693	277.181535970443\\
1694	277.337668703096\\
1695	277.492663770813\\
1696	277.64654213899\\
1697	277.799313173385\\
1698	277.950980551932\\
1699	278.101547781308\\
1700	278.251022340712\\
1701	278.39941810066\\
1702	278.546756108232\\
1703	278.69306410709\\
1704	278.838375280462\\
1705	278.982726673291\\
1706	279.126157568138\\
1707	279.268707964644\\
1708	279.410417233698\\
1709	279.551322976441\\
1710	279.691460109295\\
1711	279.830860217039\\
1712	279.969551214614\\
1713	280.107557339871\\
1714	280.244899470122\\
1715	280.381595721417\\
1716	280.517662256026\\
1717	280.653114200681\\
1718	280.787966567695\\
1719	280.922235073138\\
1720	281.055936759961\\
1721	281.18909035775\\
1722	281.32171634223\\
1723	281.453836693615\\
1724	281.585474389322\\
1725	281.716652698754\\
1726	281.847394371114\\
1727	281.977720817761\\
1728	282.107651387126\\
1729	282.237202814321\\
1730	282.36638890275\\
1731	282.495220466256\\
1732	282.623705532345\\
1733	282.751849783127\\
1734	282.879657192148\\
1735	283.007130802685\\
1736	283.134273586519\\
1737	283.261089321154\\
1738	283.387583428173\\
1739	283.513763725723\\
1740	283.639641062595\\
1741	283.765229817211\\
1742	283.890548259074\\
1743	284.015618779731\\
1744	284.140468002635\\
1745	284.265126776754\\
1746	284.389630049923\\
1747	284.514016608376\\
1748	284.638328663088\\
1749	284.762611265481\\
1750	284.886911546672\\
1751	285.011277794237\\
1752	285.135758405394\\
1753	285.260400780551\\
1754	285.385250240443\\
1755	285.510349058911\\
1756	285.635735699887\\
1757	285.761444331617\\
1758	285.887504665509\\
1759	286.013942134912\\
1760	286.140778394991\\
1761	286.26803208883\\
1762	286.395719790346\\
1763	286.523857005088\\
1764	286.652459088997\\
1765	286.781541934874\\
1766	286.911122303772\\
1767	287.041217742012\\
1768	287.17184611865\\
1769	287.303024935137\\
1770	287.434770689669\\
1771	287.56709861417\\
1772	287.700023039565\\
1773	287.833558487964\\
1774	287.967721345891\\
1775	288.102531651535\\
1776	288.238014377924\\
1777	288.374199615932\\
1778	288.511121254554\\
1779	288.648814114926\\
1780	288.787310008614\\
1781	288.926633495132\\
1782	289.066798207423\\
1783	289.207804499206\\
1784	289.349638850144\\
1785	289.492274952564\\
1786	289.635676059255\\
1787	289.77979799378\\
1788	289.924592208338\\
1789	290.070008413572\\
1790	290.215996592671\\
1791	290.362508408669\\
1792	290.509498125005\\
1793	290.65692319444\\
1794	290.80474464129\\
1795	290.952927275617\\
1796	291.101439740127\\
1797	291.250254393994\\
1798	291.399347069051\\
1799	291.548696776018\\
1800	291.698285476364\\
1801	291.848098035113\\
1802	291.998122432784\\
1803	292.148350251484\\
1804	292.298777377933\\
1805	292.449404803052\\
1806	292.600239361022\\
1807	292.751294247643\\
1808	292.902589187119\\
1809	293.054150169336\\
1810	293.206008744029\\
1811	293.358200921215\\
1812	293.510765778728\\
1813	293.663743911244\\
1814	293.817175869323\\
1815	293.971100732428\\
1816	294.125554939049\\
1817	294.280571463299\\
1818	294.436179384729\\
1819	294.592403851331\\
1820	294.749266390953\\
1821	294.906785490791\\
1822	295.064977344602\\
1823	295.223856666451\\
1824	295.383437487795\\
1825	295.54373388598\\
1826	295.704760627492\\
1827	295.866533738022\\
1828	296.02907102554\\
1829	296.192392578427\\
1830	296.356521241221\\
1831	296.521483043683\\
1832	296.687307535162\\
1833	296.854027964832\\
1834	297.021681254988\\
1835	297.190307738523\\
1836	297.359950666952\\
1837	297.53065553263\\
1838	297.702469278449\\
1839	297.875439482742\\
1840	298.049613603384\\
1841	298.225038345236\\
1842	298.401759184373\\
1843	298.579820048476\\
1844	298.759263122539\\
1845	298.940128727897\\
1846	299.122455212925\\
1847	299.306278795721\\
1848	299.491633310535\\
1849	299.678549827477\\
1850	299.867056136051\\
1851	300.057176104293\\
1852	300.248928944556\\
1853	300.44232843999\\
1854	300.637382211654\\
1855	300.834091133896\\
1856	301.032449034449\\
1857	301.232442844641\\
1858	301.43405332858\\
1859	301.637256418622\\
1860	301.842025020369\\
1861	302.048330928574\\
1862	302.256146222147\\
1863	302.46544344737\\
1864	302.676194057186\\
1865	302.888364949485\\
1866	303.101913531512\\
1867	303.316782519942\\
1868	303.532896050424\\
1869	303.750158609027\\
1870	303.968457811035\\
1871	304.18767114872\\
1872	304.407675523943\\
1873	304.628357597245\\
1874	304.849622734918\\
1875	305.071400623893\\
1876	305.293646445214\\
1877	305.516337835731\\
1878	305.739468799212\\
1879	305.963042234288\\
1880	306.187062815089\\
1881	306.411531587494\\
1882	306.636442835275\\
1883	306.861783143746\\
1884	307.087532160539\\
1885	307.313664340789\\
1886	307.540150979324\\
1887	307.766962080395\\
1888	307.99406783318\\
1889	308.221439638748\\
1890	308.449050757317\\
1891	308.676876699951\\
1892	308.90489546729\\
1893	309.133087702807\\
1894	309.361436784627\\
1895	309.589928838499\\
1896	309.818552626871\\
1897	310.047299264218\\
1898	310.27616172243\\
1899	310.505134118275\\
1900	310.734210809037\\
1901	310.963385351644\\
1902	311.192649395889\\
1903	311.421991580451\\
1904	311.651396484503\\
1905	311.880843665639\\
1906	312.110306796541\\
1907	312.339752906641\\
1908	312.569141743859\\
1909	312.798425291194\\
1910	313.027547494629\\
1911	313.256444271697\\
1912	313.485043864514\\
1913	313.713267573755\\
1914	313.941030864331\\
1915	314.168244778905\\
1916	314.394817544105\\
1917	314.620656218745\\
1918	314.845668221912\\
1919	315.069762593785\\
1920	315.292850880894\\
1921	315.514847592862\\
1922	315.73567023937\\
1923	315.955239014021\\
1924	316.173476236969\\
1925	316.390305694268\\
1926	316.605652015647\\
1927	316.819440215252\\
1928	317.031595486285\\
1929	317.242043297742\\
1930	317.450709798366\\
1931	317.657522497405\\
1932	317.86241116883\\
1933	318.065308916908\\
1934	318.266153344421\\
1935	318.464887775421\\
1936	318.661462496004\\
1937	318.85583598422\\
1938	319.047976100816\\
1939	319.237861205792\\
1940	319.425481154541\\
1941	319.610838116614\\
1942	319.793947155183\\
1943	319.974836510553\\
1944	320.153547548906\\
1945	320.330134366562\\
1946	320.504663075426\\
1947	320.677210830083\\
1948	320.847864683135\\
1949	321.016720366742\\
1950	321.183881092132\\
1951	321.349456437319\\
1952	321.513561361908\\
1953	321.676315354751\\
1954	321.837841692748\\
1955	321.998266772041\\
1956	322.157719467162\\
1957	322.316330477214\\
1958	322.474231626712\\
1959	322.631555098801\\
1960	322.788432588041\\
1961	322.944994369022\\
1962	323.101368287127\\
1963	323.257678690052\\
1964	323.414045332835\\
1965	323.570582303244\\
1966	323.727397025099\\
1967	323.884589400945\\
1968	324.042251150417\\
1969	324.200465386877\\
1970	324.359306454629\\
1971	324.51884002585\\
1972	324.679123434611\\
1973	324.840206208375\\
1974	325.002130747362\\
1975	325.164933099754\\
1976	325.328643785352\\
1977	325.493288630117\\
1978	325.658889586421\\
1979	325.825465525573\\
1980	325.99303299742\\
1981	326.161606953624\\
1982	326.33120142557\\
1983	326.501830135426\\
1984	326.673507003113\\
1985	326.846246497306\\
1986	327.020063771166\\
1987	327.194974527853\\
1988	327.370994579329\\
1989	327.548139093124\\
1990	327.726421561314\\
1991	327.905852567285\\
1992	328.086438461232\\
1993	328.268180078825\\
1994	328.451071645066\\
1995	328.63509999553\\
1996	328.820244220737\\
1997	329.006475799355\\
1998	329.193759235964\\
1999	329.382053164149\\
2000	329.571311821395\\
2001	329.761486755052\\
2002	329.952528584605\\
2003	330.144388630635\\
2004	330.337020229251\\
2005	330.530379584464\\
2006	330.724426067906\\
2007	330.919121950081\\
2008	331.114431630382\\
2009	331.310320511503\\
2010	331.506753723621\\
2011	331.703694932813\\
2012	331.901105459178\\
2013	332.098943883197\\
2014	332.29716624242\\
2015	332.495726829491\\
2016	332.694579513954\\
2017	332.893679439852\\
2018	333.092984908423\\
2019	333.292459242683\\
2020	333.492072444529\\
2021	333.691802488261\\
2022	333.89163614003\\
2023	334.091569251631\\
2024	334.291606544941\\
2025	334.491760975395\\
2026	334.69205283384\\
2027	334.892508808127\\
2028	335.093161211328\\
2029	335.294047493356\\
2030	335.495209993064\\
2031	335.69669567069\\
2032	335.898555302324\\
2033	336.100841578088\\
2034	336.303605716702\\
2035	336.506892577291\\
2036	336.710734793591\\
2037	336.915147150733\\
2038	337.120122679032\\
2039	337.325631776348\\
2040	337.531625121582\\
2041	337.738040243684\\
2042	337.944810402908\\
2043	338.151873811632\\
2044	338.359181137778\\
2045	338.566699652816\\
2046	338.774413261271\\
2047	338.982318930845\\
2048	339.190420835814\\
2049	339.398723857462\\
2050	339.607227989014\\
2051	339.815924709777\\
2052	340.02479556577\\
2053	340.233812627256\\
2054	340.442940176264\\
2055	340.652136890834\\
2056	340.861357914082\\
2057	341.070556501526\\
2058	341.279685165174\\
2059	341.488696378925\\
2060	341.697542981866\\
2061	341.906178421307\\
2062	342.114556923278\\
2063	342.322633631917\\
2064	342.530364722273\\
2065	342.737707465542\\
2066	342.944620214033\\
2067	343.151062278208\\
2068	343.35699368506\\
2069	343.562374834824\\
2070	343.767166106629\\
2071	343.971327495234\\
2072	344.174818392813\\
2073	344.37759765353\\
2074	344.57962407895\\
2075	344.780857441822\\
2076	344.981260132024\\
2077	345.180799363795\\
2078	345.379449641585\\
2079	345.577194962298\\
2080	345.774030039678\\
2081	345.969959671611\\
2082	346.164995666589\\
2083	346.359151486516\\
2084	346.552435499922\\
2085	346.744844461727\\
2086	346.93635953616\\
2087	347.126946830397\\
2088	347.316563021216\\
2089	347.505165264182\\
2090	347.692723183481\\
2091	347.879229357498\\
2092	348.06470488494\\
2093	348.249198325111\\
2094	348.432778020404\\
2095	348.615519525453\\
2096	348.797491583472\\
2097	348.978744263984\\
2098	349.159301520415\\
2099	349.339159071128\\
2100	349.51828715149\\
2101	349.696636324186\\
2102	349.874144193546\\
2103	350.050741535626\\
2104	350.226357008219\\
2105	350.400920246768\\
2106	350.574363788613\\
2107	350.746624465792\\
2108	350.917644675797\\
2109	351.087373723105\\
2110	351.255769224444\\
2111	351.422798388559\\
2112	351.588438925743\\
2113	351.752679410209\\
2114	351.915518996554\\
2115	352.076966475584\\
2116	352.237038739238\\
2117	352.395758790855\\
2118	352.553153479611\\
2119	352.709251163625\\
2120	352.864079511676\\
2121	353.017663637961\\
2122	353.170024729774\\
2123	353.321179279043\\
2124	353.47113897112\\
2125	353.619911224662\\
2126	353.767500320788\\
2127	353.913909013008\\
2128	354.059140475012\\
2129	354.20320042335\\
2130	354.34609924673\\
2131	354.487853982054\\
2132	354.628489996707\\
2133	354.768042264318\\
2134	354.906556153707\\
2135	355.044087685825\\
2136	355.180703249779\\
2137	355.316478806386\\
2138	355.451498644832\\
2139	355.585853792821\\
2140	355.719640208926\\
2141	355.852956902213\\
2142	355.985904123387\\
2143	356.118581752024\\
2144	356.251087968209\\
2145	356.383518251063\\
2146	356.515964700819\\
2147	356.648515644785\\
2148	356.78125546657\\
2149	356.914264602832\\
2150	357.047619678517\\
2151	357.181393793122\\
2152	357.315657020175\\
2153	357.450477235548\\
2154	357.58592136147\\
2155	357.722057006527\\
2156	357.858954295499\\
2157	357.996687422644\\
2158	358.135335131038\\
2159	358.274979259366\\
2160	358.415700697272\\
2161	358.557572611417\\
2162	358.700651632366\\
2163	358.844968816428\\
2164	358.990522815186\\
2165	359.13727780854\\
2166	359.285168111623\\
2167	359.434109980672\\
2168	359.584019043965\\
2169	359.734830185957\\
2170	359.886515615888\\
2171	360.039096924081\\
2172	360.192648133408\\
2173	360.347289053533\\
2174	360.503170413299\\
2175	360.660454265424\\
2176	360.819294002781\\
2177	360.97981802652\\
2178	361.142119695169\\
2179	361.306254490687\\
2180	361.472243387757\\
2181	361.640080244678\\
2182	361.809740634145\\
2183	361.981189882323\\
2184	362.154388821702\\
2185	362.329296865324\\
2186	362.505872777031\\
2187	362.684073944705\\
2188	362.863855064669\\
2189	363.045167009046\\
2190	363.227956285638\\
2191	363.412165216138\\
2192	363.597732757982\\
2193	363.784595780878\\
2194	363.972690571669\\
2195	364.161954378367\\
2196	364.35232684037\\
2197	364.543751187174\\
2198	364.736175123431\\
2199	364.929551355686\\
2200	365.123837755283\\
2201	365.318997198127\\
2202	365.514997167582\\
2203	365.711809241202\\
2204	365.909408594023\\
2205	366.10777364258\\
2206	366.306885922075\\
2207	366.506730241336\\
2208	366.707295110349\\
2209	366.908573399772\\
2210	367.110563147676\\
2211	367.313268391488\\
2212	367.516699877097\\
2213	367.720875477239\\
2214	367.92582012802\\
2215	368.131565142958\\
2216	368.338146859958\\
2217	368.545604699099\\
2218	368.753978846563\\
2219	368.963307925494\\
2220	369.17362703272\\
2221	369.384966440942\\
2222	369.597351115381\\
2223	369.81080099559\\
2224	370.025331769316\\
2225	370.240955767169\\
2226	370.457682617483\\
2227	370.675519400967\\
2228	370.894470211953\\
2229	371.114535240719\\
2230	371.335709624314\\
2231	371.557982368555\\
2232	371.781335623575\\
2233	372.005744508892\\
2234	372.231177549189\\
2235	372.457597659623\\
2236	372.684963524465\\
2237	372.913231162127\\
2238	373.142355468283\\
2239	373.372291574487\\
2240	373.602995933285\\
2241	373.834427130771\\
2242	374.066546478343\\
2243	374.299318437952\\
2244	374.532710883143\\
2245	374.766695090888\\
2246	375.001245198558\\
2247	375.236336822306\\
2248	375.47194461899\\
2249	375.708038786441\\
2250	375.94458083914\\
2251	376.181519468836\\
2252	376.418787500739\\
2253	376.656300893287\\
2254	376.89396040667\\
2255	377.13165598437\\
2256	377.369273056282\\
2257	377.606699486516\\
2258	377.843831744508\\
2259	378.080579069617\\
2260	378.316864923666\\
2261	378.55262587804\\
2262	378.787808657217\\
2263	379.022366362787\\
2264	379.256254931137\\
2265	379.48943063285\\
2266	379.721848903196\\
2267	379.953464393148\\
2268	380.18423185813\\
2269	380.41410736831\\
2270	380.64304933486\\
2271	380.871019009672\\
2272	381.097980291838\\
2273	381.323898836368\\
2274	381.54874058161\\
2275	381.772469920738\\
2276	381.99504782071\\
2277	382.216430227691\\
2278	382.436567130943\\
2279	382.655402729029\\
2280	382.872877071334\\
2281	383.088929354694\\
2282	383.30350278879\\
2283	383.516550561518\\
2284	383.728041889829\\
2285	383.93796690229\\
2286	384.146339159616\\
2287	384.353194950837\\
2288	384.558589145909\\
2289	384.762588386158\\
2290	384.965263034188\\
2291	385.16667957631\\
2292	385.366895072499\\
2293	385.565954748594\\
2294	385.763892885289\\
2295	385.960736424153\\
2296	386.15651019603\\
2297	386.351242393558\\
2298	386.544968878062\\
2299	386.737735154532\\
2300	386.929595232855\\
2301	387.120607107455\\
2302	387.31082522067\\
2303	387.500291015799\\
2304	387.689023523027\\
2305	387.877012230112\\
2306	388.064214275149\\
2307	388.250557268286\\
2308	388.435947811177\\
2309	388.620284045764\\
2310	388.803469535392\\
2311	388.985425465707\\
2312	389.166098550082\\
2313	389.345463129848\\
2314	389.523517764403\\
2315	389.700277849755\\
2316	389.875766471717\\
2317	390.0500057826\\
2318	390.223010684206\\
2319	390.394785508893\\
2320	390.565323560706\\
2321	390.734608824823\\
2322	390.902618888897\\
2323	391.069328153733\\
2324	391.234710747476\\
2325	391.398742837845\\
2326	391.561404255501\\
2327	391.722679491501\\
2328	391.882558205358\\
2329	392.041035370256\\
2330	392.198111172213\\
2331	392.353790766288\\
2332	392.508083974104\\
2333	392.661004985519\\
2334	392.812572108484\\
2335	392.962807591731\\
2336	393.111737531363\\
2337	393.259391867809\\
2338	393.405804481697\\
2339	393.551013400244\\
2340	393.69506112318\\
2341	393.837995063411\\
2342	393.979868072133\\
2343	394.120738986831\\
2344	394.26067311176\\
2345	394.399742523381\\
2346	394.538026094568\\
2347	394.675609151747\\
2348	394.812582711622\\
2349	394.949042294312\\
2350	395.08508636886\\
2351	395.220814549092\\
2352	395.356325721221\\
2353	395.491716354481\\
2354	395.627079262599\\
2355	395.762503043904\\
2356	395.898072327763\\
2357	396.033868789122\\
2358	396.169972652559\\
2359	396.306464244317\\
2360	396.443425086912\\
2361	396.580938087176\\
2362	396.71908656505\\
2363	396.857952226265\\
2364	396.997612470253\\
2365	397.138137610173\\
2366	397.2795886306\\
2367	397.422015988073\\
2368	397.565459642415\\
2369	397.709950214875\\
2370	397.855510936405\\
2371	398.00215991094\\
2372	398.149912208202\\
2373	398.298781447115\\
2374	398.448780693128\\
2375	398.599922651308\\
2376	398.752219268354\\
2377	398.905680928611\\
2378	399.060315419685\\
2379	399.21612680477\\
2380	399.373114274445\\
2381	399.531270968281\\
2382	399.690582734856\\
2383	399.851026849877\\
2384	400.012570829593\\
2385	400.175171665352\\
2386	400.338776066858\\
2387	400.503322361245\\
2388	400.668744544278\\
2389	400.834978621164\\
2390	401.00197079937\\
2391	401.169686297643\\
2392	401.338117151513\\
2393	401.507287440184\\
2394	401.677254756232\\
2395	401.848107504651\\
2396	402.019958766717\\
2397	402.192938046587\\
2398	402.367182216852\\
2399	402.542826749524\\
2400	402.719997841036\\
2401	402.898805293079\\
2402	403.079335939708\\
2403	403.26164802662\\
2404	403.445767382466\\
2405	403.631686481427\\
2406	403.819367590595\\
2407	404.008750492714\\
2408	404.199763764749\\
2409	404.392337592431\\
2410	404.586415618536\\
2411	404.781963364827\\
2412	404.978971615617\\
2413	405.177454819582\\
2414	405.377445740437\\
2415	405.578988256993\\
2416	405.782130369532\\
2417	405.986919032952\\
2418	406.193397394803\\
2419	406.401604242808\\
2420	406.611574966485\\
2421	406.823343116732\\
2422	407.036941720175\\
2423	407.252403878975\\
2424	407.46976248824\\
2425	407.689049130743\\
2426	407.910292359755\\
2427	408.133515650226\\
2428	408.358735279227\\
2429	408.585958375057\\
2430	408.815181343398\\
2431	409.04638883315\\
2432	409.279553343123\\
2433	409.514635498823\\
2434	409.75158494655\\
2435	409.99034173478\\
2436	410.23083799615\\
2437	410.472999719109\\
2438	410.716748411329\\
2439	410.96200250457\\
2440	411.20867842284\\
2441	411.456691317806\\
2442	411.705955551741\\
2443	411.956385065402\\
2444	412.207893796245\\
2445	412.4603963062\\
2446	412.71380873882\\
2447	412.968050159301\\
2448	413.223044248471\\
2449	413.478721232788\\
2450	413.735019853548\\
2451	413.991889124313\\
2452	414.249289605065\\
2453	414.507193937052\\
2454	414.765586476382\\
2455	415.02446201864\\
2456	415.28382379919\\
2457	415.543681163656\\
2458	415.804047513677\\
2459	416.064939125187\\
2460	416.326375231671\\
2461	416.58837939089\\
2462	416.850981641401\\
2463	417.114220336309\\
2464	417.378142370906\\
2465	417.642800758741\\
2466	417.908249111034\\
2467	418.174533485847\\
2468	418.441683240949\\
2469	418.709703030222\\
2470	418.978567987721\\
2471	419.248223512601\\
2472	419.518589974374\\
2473	419.789571178758\\
2474	420.061064613791\\
2475	420.332971274194\\
2476	420.6052031749\\
2477	420.877687443496\\
2478	421.1503670526\\
2479	421.42319899498\\
2480	421.696151056973\\
2481	421.969198350371\\
2482	422.242320461743\\
2483	422.515499516582\\
2484	422.788719074592\\
2485	423.061963554094\\
2486	423.335217812687\\
2487	423.608466573482\\
2488	423.881693564697\\
2489	424.154880380166\\
2490	424.428005171089\\
2491	424.701041342133\\
2492	424.973956442901\\
2493	425.246711416024\\
2494	425.519260314487\\
2495	425.791550534941\\
2496	426.063523539419\\
2497	426.335115967642\\
2498	426.606260988528\\
2499	426.876889709872\\
2500	427.14693246431\\
2501	427.416319815568\\
2502	427.684983174628\\
2503	427.95285497153\\
2504	428.21986838583\\
2505	428.485956689938\\
2506	428.751052300316\\
2507	429.015085660159\\
2508	429.277984092398\\
2509	429.539670763402\\
2510	429.800063885234\\
2511	430.059076258605\\
2512	430.316615221959\\
2513	430.572583029545\\
2514	430.826877639472\\
2515	431.079393858568\\
2516	431.33002476942\\
2517	431.578663357902\\
2518	431.825204264427\\
2519	432.069545593258\\
2520	432.311590725046\\
2521	432.551250083415\\
2522	432.788442805127\\
2523	433.023098257329\\
2524	433.255157339036\\
2525	433.484573502245\\
2526	433.711313433587\\
2527	433.935357350272\\
2528	434.156698881938\\
2529	434.375344529373\\
2530	434.591312710224\\
2531	434.804632420443\\
2532	435.015341560026\\
2533	435.223484994331\\
2534	435.42911244774\\
2535	435.632276351098\\
2536	435.833029782431\\
2537	436.031424645326\\
2538	436.22751021575\\
2539	436.421332155009\\
2540	436.612932037889\\
2541	436.802347388107\\
2542	436.98961216807\\
2543	437.174757645422\\
2544	437.357813560952\\
2545	437.538809554134\\
2546	437.717776864259\\
2547	437.894750314142\\
2548	438.069770499548\\
2549	438.242885939856\\
2550	438.414154690701\\
2551	438.583644572175\\
2552	438.75143112441\\
2553	438.917592646738\\
2554	439.082202264995\\
2555	439.245317891237\\
2556	439.406972184268\\
2557	439.567165244787\\
2558	439.725862821792\\
2559	439.883002011702\\
2560	440.038504839384\\
2561	440.192297754344\\
2562	440.344333392871\\
2563	440.494609912634\\
2564	440.643183437363\\
2565	440.790170591087\\
2566	440.935740694104\\
2567	441.08009947711\\
2568	441.2234681614\\
2569	441.366062463036\\
2570	441.508075575768\\
2571	441.649667563981\\
2572	441.790961846511\\
2573	441.932047581777\\
2574	442.072985782751\\
2575	442.213816844275\\
2576	442.354567685256\\
2577	442.495257449734\\
2578	442.635901654622\\
2579	442.776515132855\\
2580	442.917114123614\\
2581	443.057717698483\\
2582	443.198348506142\\
2583	443.339032585597\\
2584	443.479798043658\\
2585	443.620672717933\\
2586	443.761681201589\\
2587	443.902841778012\\
2588	444.044163896522\\
2589	444.185646730341\\
2590	444.327279080811\\
2591	444.469040655746\\
2592	444.610904547167\\
2593	444.752840562268\\
2594	444.894818935912\\
2595	445.036813889106\\
2596	445.178806508146\\
2597	445.320786515998\\
2598	445.462752694271\\
2599	445.604711986509\\
2600	445.7466776575\\
2601	445.888667123317\\
2602	446.030700134164\\
2603	446.172797877734\\
2604	446.314983271198\\
2605	446.457282230438\\
2606	446.599725213473\\
2607	446.742348093324\\
2608	446.885191450935\\
2609	447.028297714266\\
2610	447.171706220164\\
2611	447.315447170832\\
2612	447.45953600022\\
2613	447.603969810413\\
2614	447.748727239065\\
2615	447.893772338337\\
2616	448.039061775244\\
2617	448.184553781451\\
2618	448.330216841593\\
2619	448.476036166012\\
2620	448.622016594224\\
2621	448.768181756499\\
2622	448.914570214943\\
2623	449.061229870074\\
2624	449.208212111873\\
2625	449.355566977066\\
2626	449.503339914374\\
2627	449.651570229188\\
2628	449.800290900589\\
2629	449.949529259436\\
2630	450.099308006632\\
2631	450.249646252353\\
2632	450.400560425965\\
2633	450.552065034212\\
2634	450.704173322787\\
2635	450.856897915842\\
2636	451.010251464697\\
2637	451.164247294471\\
2638	451.318900001885\\
2639	451.47422593758\\
2640	451.630243509492\\
2641	451.786973272734\\
2642	451.944437815821\\
2643	452.102661503276\\
2644	452.261670176377\\
2645	452.421490932329\\
2646	452.58215208903\\
2647	452.74368339796\\
2648	452.906116501527\\
2649	453.069485561802\\
2650	453.233827935588\\
2651	453.399184751891\\
2652	453.565601267822\\
2653	453.73312693246\\
2654	453.901815159157\\
2655	454.071722874434\\
2656	454.242909957289\\
2657	454.415438695144\\
2658	454.589373360327\\
2659	454.76477996196\\
2660	454.941726167461\\
2661	455.120281331769\\
2662	455.300516534112\\
2663	455.482504509134\\
2664	455.666319371968\\
2665	455.852036069469\\
2666	456.039729532536\\
2667	456.229473547155\\
2668	456.421339396552\\
2669	456.61539434948\\
2670	456.811700080135\\
2671	457.010311105473\\
2672	457.211273318886\\
2673	457.414622686777\\
2674	457.620384155802\\
2675	457.828570791137\\
2676	458.039183138873\\
2677	458.252208783754\\
2678	458.467622065685\\
2679	458.685383936274\\
2680	458.905441992105\\
2681	459.127730778049\\
2682	459.352172493836\\
2683	459.578678237851\\
2684	459.807149858487\\
2685	460.037482329616\\
2686	460.269566408195\\
2687	460.503291206214\\
2688	460.7385462553\\
2689	460.975222701363\\
2690	461.213213479808\\
2691	461.452412564144\\
2692	461.692713602554\\
2693	461.934008408365\\
2694	462.176185810576\\
2695	462.419131248809\\
2696	462.662727328722\\
2697	462.906855378901\\
2698	463.151397909326\\
2699	463.396241727041\\
2700	463.641281364375\\
2701	463.886422357735\\
2702	464.131583768897\\
2703	464.376699151129\\
2704	464.621715229915\\
2705	464.866587856292\\
2706	465.111275306078\\
2707	465.355729724156\\
2708	465.59988843732\\
2709	465.843667227214\\
2710	466.086957490795\\
2711	466.32962853953\\
2712	466.571535128642\\
2713	466.812528690757\\
2714	467.05246981977\\
2715	467.291239294755\\
2716	467.528745328299\\
2717	467.764925742595\\
2718	467.999745394013\\
2719	468.233190234712\\
2720	468.465259928766\\
2721	468.695960945915\\
2722	468.925301557028\\
2723	469.153289171228\\
2724	469.379929753952\\
2725	469.605228644445\\
2726	469.829191943151\\
2727	470.051827753994\\
2728	470.273146930818\\
2729	470.493163255941\\
2730	470.711893167893\\
2731	470.929355253248\\
2732	471.145569725538\\
2733	471.360558038263\\
2734	471.574342707875\\
2735	471.786947362879\\
2736	471.998396992534\\
2737	472.208718346671\\
2738	472.417940436419\\
2739	472.62609509135\\
2740	472.833217537091\\
2741	473.039346964136\\
2742	473.244527059802\\
2743	473.448806470226\\
2744	473.652239150677\\
2745	473.854884554548\\
2746	474.056807608722\\
2747	474.258078429922\\
2748	474.458771755557\\
2749	474.658966092082\\
2750	474.858742623503\\
2751	475.058183965844\\
2752	475.257372888397\\
2753	475.456391141584\\
2754	475.65531853019\\
2755	475.854232314759\\
2756	476.053206919216\\
2757	476.252313813548\\
2758	476.451621338537\\
2759	476.65119415504\\
2760	476.851092079608\\
2761	477.051368306952\\
2762	477.252067272741\\
2763	477.453222666298\\
2764	477.654856350549\\
2765	477.856978847463\\
2766	478.059591604667\\
2767	478.262690796356\\
2768	478.466271934341\\
2769	478.670334081741\\
2770	478.874882477533\\
2771	479.079928894189\\
2772	479.2854895884\\
2773	479.491581272607\\
2774	479.698216133089\\
2775	479.905397046857\\
2776	480.113113802299\\
2777	480.321340772849\\
2778	480.530036110189\\
2779	480.739142100626\\
2780	480.948586191627\\
2781	481.158282344652\\
2782	481.368132498445\\
2783	481.578028045081\\
2784	481.787851346163\\
2785	481.997477317605\\
2786	482.206774994341\\
2787	482.415608885568\\
2788	482.623839915113\\
2789	482.831325806048\\
2790	483.037920946174\\
2791	483.2434760586\\
2792	483.447838361949\\
2793	483.65085303239\\
2794	483.852366658104\\
2795	484.052232987895\\
2796	484.250320609702\\
2797	484.446521252298\\
2798	484.640756890931\\
2799	484.832983787788\\
2800	485.023192041131\\
2801	485.211400177342\\
2802	485.397645814913\\
2803	485.581974411938\\
2804	485.76442854258\\
2805	485.94503999744\\
2806	486.123826233989\\
2807	486.300791286676\\
2808	486.475930213956\\
2809	486.649235533977\\
2810	486.820703907462\\
2811	486.990341595042\\
2812	487.158167979311\\
2813	487.324217026883\\
2814	487.488536973859\\
2815	487.651188745675\\
2816	487.812243656812\\
2817	487.97178075651\\
2818	488.129884062053\\
2819	488.286639835475\\
2820	488.442133998836\\
2821	488.596449741619\\
2822	488.749665354187\\
2823	488.901852317055\\
2824	489.053073697827\\
2825	489.203382968991\\
2826	489.352823470468\\
2827	489.501428906392\\
2828	489.649225261524\\
2829	489.796234352989\\
2830	489.942478899905\\
2831	490.087988499358\\
2832	490.232805246188\\
2833	490.376987495294\\
2834	490.5206104415\\
2835	490.663762778638\\
2836	490.806539684473\\
2837	490.949033742933\\
2838	491.091326222939\\
2839	491.233481313965\\
2840	491.375545429884\\
2841	491.51755251915\\
2842	491.659534469465\\
2843	491.801534256864\\
2844	491.943618659757\\
2845	492.085887282282\\
2846	492.228475402215\\
2847	492.371549821002\\
2848	492.515298529879\\
2849	492.659916320522\\
2850	492.805589227205\\
2851	492.952480718083\\
2852	493.100721744802\\
2853	493.250405669783\\
2854	493.401587989499\\
2855	493.554289883167\\
2856	493.70850411502\\
2857	493.864201831921\\
2858	494.021339095658\\
2859	494.179862421976\\
2860	494.339713039312\\
2861	494.500829924813\\
2862	494.663151842208\\
2863	494.826618652682\\
2864	494.991172140706\\
2865	495.156756531045\\
2866	495.323318804446\\
2867	495.490808875358\\
2868	495.659179669196\\
2869	495.828387123704\\
2870	495.99839013391\\
2871	496.16915045829\\
2872	496.340632601385\\
2873	496.512803685112\\
2874	496.685633317557\\
2875	496.859093464543\\
2876	497.033158325953\\
2877	497.207804216362\\
2878	497.383009447997\\
2879	497.558754213699\\
2880	497.735020468155\\
2881	497.911791806948\\
2882	498.089053344465\\
2883	498.266791593021\\
2884	498.444994346315\\
2885	498.623650570383\\
2886	498.802750304463\\
2887	498.98228457297\\
2888	499.162245308263\\
2889	499.342625282572\\
2890	499.523418046658\\
2891	499.704617872703\\
2892	499.886219699558\\
2893	500.068219079701\\
2894	500.250612128586\\
2895	500.433395478257\\
2896	500.616566237622\\
2897	500.80012196168\\
2898	500.984060631094\\
2899	501.168380642213\\
2900	501.353080806181\\
2901	501.538160354611\\
2902	501.72361894862\\
2903	501.909456688007\\
2904	502.095674117827\\
2905	502.282272230531\\
2906	502.469252462746\\
2907	502.65661668655\\
2908	502.844367195605\\
2909	503.032506686664\\
2910	503.221038236929\\
2911	503.409965277699\\
2912	503.599291564709\\
2913	503.789021145782\\
2914	503.979158326688\\
2915	504.169707636435\\
2916	504.360673793444\\
2917	504.552061674071\\
2918	504.743876284671\\
2919	504.936122737994\\
2920	505.128806234085\\
2921	505.321932045261\\
2922	505.515505504171\\
2923	505.709531993528\\
2924	505.904016935836\\
2925	506.098965781419\\
2926	506.294383993347\\
2927	506.490277028351\\
2928	506.686650313652\\
2929	506.883509220473\\
2930	507.080859035872\\
2931	507.278704935079\\
2932	507.477051956658\\
2933	507.675904982533\\
2934	507.875268724205\\
2935	508.075147715619\\
2936	508.275546312221\\
2937	508.476468695083\\
2938	508.677918878596\\
2939	508.879900720138\\
2940	509.082417930317\\
2941	509.285474082756\\
2942	509.489072622772\\
2943	509.693216874793\\
2944	509.897910048735\\
2945	510.103155245935\\
2946	510.308955465425\\
2947	510.51531361136\\
2948	510.7222325022\\
2949	510.929714881814\\
2950	511.137763432152\\
2951	511.346380786572\\
2952	511.555569542497\\
2953	511.765332271953\\
2954	511.975671528626\\
2955	512.186589850457\\
2956	512.398089757333\\
2957	512.610173744012\\
2958	512.822844269028\\
2959	513.036103740826\\
2960	513.249954502781\\
2961	513.464398819007\\
2962	513.679438862895\\
2963	513.895076710081\\
2964	514.111314337027\\
2965	514.328153625591\\
2966	514.545596372958\\
2967	514.763644305331\\
2968	514.982299092929\\
2969	515.201562363428\\
2970	515.421435711093\\
2971	515.641920699465\\
2972	515.86301885663\\
2973	516.084731663463\\
2974	516.307060536627\\
2975	516.530006809187\\
2976	516.753571712229\\
2977	516.977756360738\\
2978	517.202561746215\\
2979	517.427988737212\\
2980	517.654038087491\\
2981	517.880710450142\\
2982	518.10800639507\\
2983	518.335926425819\\
2984	518.564470990441\\
2985	518.793640474742\\
2986	519.02343516112\\
2987	519.253855108566\\
2988	519.484899915313\\
2989	519.716568232284\\
2990	519.948857049039\\
2991	520.181760349746\\
2992	520.415267840406\\
2993	520.649361851233\\
2994	520.884017355967\\
2995	521.119193252989\\
2996	521.35484594797\\
2997	521.590888090894\\
2998	521.827289816837\\
2999	522.063822357743\\
3000	522.300717879834\\
};
\addlegendentry{LoS}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
50	333.420023089234\\
51	332.392161395977\\
52	331.36946431549\\
53	330.351927794009\\
54	329.339547575939\\
55	328.332319335615\\
56	327.330238720638\\
57	326.333301346092\\
58	325.341502743994\\
59	324.354838278224\\
60	323.373303221543\\
61	322.396892708286\\
62	321.425601794258\\
63	320.459425381553\\
64	319.498358215409\\
65	318.542394887111\\
66	317.591529943188\\
67	316.645757914687\\
68	315.705073317011\\
69	314.769470640572\\
70	313.838944320619\\
71	312.913488757281\\
72	311.993098311665\\
73	311.077767232407\\
74	310.167489648136\\
75	309.262259541091\\
76	308.36207082914\\
77	307.466917390935\\
78	306.576793013373\\
79	305.691691331157\\
80	304.811605852385\\
81	303.936529989043\\
82	303.066457055366\\
83	302.201380318612\\
84	301.341292988622\\
85	300.486188211764\\
86	299.636059141393\\
87	298.790898991862\\
88	297.950700914384\\
89	297.115457929674\\
90	296.285162933524\\
91	295.459808776325\\
92	294.639388249845\\
93	293.82389404253\\
94	293.013318802716\\
95	292.207655157056\\
96	291.406895683372\\
97	290.61103289242\\
98	289.820059192369\\
99	289.033966944687\\
100	288.252748505451\\
101	287.476396156449\\
102	286.704902138928\\
103	285.938258636553\\
104	285.176457814327\\
105	284.419491778038\\
106	283.667352629051\\
107	282.920032549129\\
108	282.177523799624\\
109	281.439818719288\\
110	280.706909629504\\
111	279.978788787607\\
112	279.255448471998\\
113	278.536881042137\\
114	277.823078910022\\
115	277.114034556072\\
116	276.40974042958\\
117	275.710188997012\\
118	275.015372758027\\
119	274.325284260708\\
120	273.639916037846\\
121	272.959260704953\\
122	272.283310977461\\
123	271.612059656894\\
124	270.945499590759\\
125	270.283623617114\\
126	269.626424559935\\
127	268.973895219382\\
128	268.326028413011\\
129	267.682816954949\\
130	267.044253679269\\
131	266.410331495325\\
132	265.781043371482\\
133	265.156382339815\\
134	264.536341449362\\
135	263.920913807334\\
136	263.310092585828\\
137	262.703871009664\\
138	262.102242352503\\
139	261.505199974566\\
140	260.912737327122\\
141	260.324847952778\\
142	259.741525491607\\
143	259.162763668089\\
144	258.588556288046\\
145	258.018897241382\\
146	257.453780468042\\
147	256.893199964728\\
148	256.337149806703\\
149	255.785624143879\\
150	255.238617208233\\
151	254.69612329604\\
152	254.158136760936\\
153	253.62465199098\\
154	253.095663398286\\
155	252.571165449676\\
156	252.051152661914\\
157	251.535619628496\\
158	251.024560996175\\
159	250.517971455462\\
160	250.015845735232\\
161	249.518178616015\\
162	249.024964918973\\
163	248.536199538883\\
164	248.051877436799\\
165	247.571993623741\\
166	247.096543149427\\
167	246.62552108762\\
168	246.158922577333\\
169	245.696742840365\\
170	245.238977166443\\
171	244.78562093254\\
172	244.33666960574\\
173	243.892118729851\\
174	243.451963899636\\
175	243.016200773163\\
176	242.584825075924\\
177	242.157832604703\\
178	241.735219251079\\
179	241.316980994173\\
180	240.903113906704\\
181	240.493614145423\\
182	240.088477954059\\
183	239.68770166939\\
184	239.291281735521\\
185	238.899214712266\\
186	238.511497277931\\
187	238.128126226669\\
188	237.749098444274\\
189	237.37441093008\\
190	237.004060778354\\
191	236.638045192002\\
192	236.276361493757\\
193	235.919007134615\\
194	235.565979667992\\
195	235.217276710048\\
196	234.87289598244\\
197	234.532835329336\\
198	234.197092719979\\
199	233.865666244697\\
200	233.538554108085\\
201	233.215754634554\\
202	232.897266262944\\
203	232.583087556684\\
204	232.273217204404\\
205	231.967654010698\\
206	231.666396898687\\
207	231.369444887161\\
208	231.076797105762\\
209	230.788452829753\\
210	230.504411463646\\
211	230.22467256762\\
212	229.949235854051\\
213	229.678101168637\\
214	229.411268464274\\
215	229.148737787432\\
216	228.890509306453\\
217	228.636583302371\\
218	228.386960221452\\
219	228.141640681256\\
220	227.900625479082\\
221	227.663915572083\\
222	227.431512062659\\
223	227.203416167334\\
224	226.979629240883\\
225	226.760152760502\\
226	226.544988354566\\
227	226.334137838038\\
228	226.127603172073\\
229	225.925386477789\\
230	225.727490018475\\
231	225.533916207987\\
232	225.344667631279\\
233	225.159747070377\\
234	224.979157484674\\
235	224.802901986984\\
236	224.630983852512\\
237	224.463406524694\\
238	224.300173604978\\
239	224.141288850013\\
240	223.986756205128\\
241	223.836579841991\\
242	223.690764154346\\
243	223.549313684794\\
244	223.412233171963\\
245	223.279527566903\\
246	223.151202058731\\
247	223.027262039625\\
248	222.90771310509\\
249	222.792561070475\\
250	222.681811980854\\
251	222.575472102926\\
252	222.473547872925\\
253	222.376045920899\\
254	222.282973116141\\
255	222.194336537987\\
256	222.110143481745\\
257	222.030401470228\\
258	221.955118270288\\
259	221.884301864391\\
260	221.817960454486\\
261	221.756102494691\\
262	221.698736661951\\
263	221.645871846637\\
264	221.597517165216\\
265	221.553682011201\\
266	221.514376035799\\
267	221.479609147568\\
268	221.449391493463\\
269	221.423733518627\\
270	221.402645964805\\
271	221.386139851456\\
272	221.374226493367\\
273	221.366917451093\\
274	221.364224553148\\
275	221.366159906433\\
276	221.372735916748\\
277	221.383965236014\\
278	221.399860811507\\
279	221.420435877532\\
280	221.445703975556\\
281	221.475678952907\\
282	221.510374875982\\
283	221.549806051403\\
284	221.59398705652\\
285	221.64293271465\\
286	221.696658126881\\
287	221.755178650641\\
288	221.818509894776\\
289	221.886667693092\\
290	221.959668051545\\
291	222.037527163531\\
292	222.120261366891\\
293	222.207887158753\\
294	222.300421178941\\
295	222.397880170115\\
296	222.500280953895\\
297	222.607640494172\\
298	222.719975844971\\
299	222.837304102048\\
300	222.959642384685\\
301	223.087007857454\\
302	223.219417667337\\
303	223.356888822509\\
304	223.499438163275\\
305	223.647082353541\\
306	223.799837792899\\
307	223.957720569682\\
308	224.120746339232\\
309	224.288930169465\\
310	224.46228649665\\
311	224.640829042094\\
312	224.824570735759\\
313	225.013523614081\\
314	225.207698572176\\
315	225.407105242174\\
316	225.611751808088\\
317	225.821644887272\\
318	226.036789325142\\
319	226.257188020361\\
320	226.482841600529\\
321	226.713748220663\\
322	226.949903285263\\
323	227.191299083834\\
324	227.43792432341\\
325	227.689763836621\\
326	227.946798283835\\
327	228.209003673863\\
328	228.476350867912\\
329	228.748805055359\\
330	229.026325343588\\
331	229.308864184892\\
332	229.596366860668\\
333	229.888770873005\\
334	230.186005269429\\
335	230.487990110918\\
336	230.794636030882\\
337	231.105843821793\\
338	231.421503938171\\
339	231.741496082747\\
340	232.065688962361\\
341	232.393940195466\\
342	232.726096518067\\
343	233.061994253014\\
344	233.401460050462\\
345	233.744312142993\\
346	234.090362010665\\
347	234.439416539232\\
348	234.79128118194\\
349	235.145763870691\\
350	235.502679969201\\
351	235.861858664779\\
352	236.19666418246\\
353	236.559543430469\\
354	236.897227457962\\
355	237.236157971129\\
356	237.576301272249\\
357	237.917622477024\\
358	238.287761998215\\
359	238.63144692795\\
360	238.976188173806\\
361	239.321952340573\\
362	239.696603117783\\
363	240.044301749903\\
364	240.392900418572\\
365	240.742372492656\\
366	241.120341756952\\
367	241.471405068048\\
368	241.823253804334\\
369	242.175862493524\\
370	242.529204474704\\
371	242.883251825054\\
372	243.237979856733\\
373	243.593366702269\\
374	243.949390845431\\
375	244.306030231872\\
376	244.663265414494\\
377	245.021078334246\\
378	245.379452988021\\
379	245.738373197965\\
380	246.097824171575\\
381	246.457793289152\\
382	246.818270444328\\
383	247.179245750969\\
384	247.540707893059\\
385	247.902643322767\\
386	248.265040925299\\
387	248.627892254606\\
388	248.991188781905\\
389	249.354921774535\\
390	249.719086236609\\
391	250.083680253506\\
392	250.448700118065\\
393	250.81413956115\\
394	251.17999453542\\
395	251.546260416966\\
396	251.912931520771\\
397	252.280002126965\\
398	252.647463746096\\
399	253.015305913036\\
400	253.383518844358\\
401	253.752093993248\\
402	254.12102420745\\
403	254.490302985363\\
404	254.859925831935\\
405	255.229884630401\\
406	255.600166852444\\
407	255.97075904805\\
408	256.341650113436\\
409	256.712828588598\\
410	257.084284819021\\
411	257.456008461737\\
412	257.827988418499\\
413	258.200212998407\\
414	258.57267159482\\
415	258.945352901887\\
416	259.318248306749\\
417	259.691355176944\\
418	260.064673562091\\
419	260.43820459092\\
420	260.811948255431\\
421	261.18590211436\\
422	261.560060238861\\
423	261.934415924162\\
424	262.308961583077\\
425	262.683687866913\\
426	263.058587476875\\
427	263.433652826521\\
428	263.808876775373\\
429	264.184249914251\\
430	264.559762971553\\
431	264.935406789612\\
432	265.311170772599\\
433	265.687042670438\\
434	266.063011180409\\
435	266.439065221227\\
436	266.815195553955\\
437	267.191393864512\\
438	267.567651909943\\
439	267.943962969821\\
440	268.320322461852\\
441	268.696726950107\\
442	269.073173780834\\
443	269.449662032158\\
444	269.82619462672\\
445	270.202779200975\\
446	270.57942560771\\
447	270.956145323786\\
448	271.332951102096\\
449	271.709855927822\\
450	272.086873814254\\
451	272.464019403569\\
452	272.841310456907\\
453	273.218765619095\\
454	273.596401467353\\
455	273.974232781848\\
456	274.35227274629\\
457	274.730532453869\\
458	275.109023990712\\
459	275.487760896366\\
460	275.866755544082\\
461	276.246017876207\\
462	276.625554909316\\
463	277.005373978217\\
464	277.38548385851\\
465	277.765894454372\\
466	278.146616619078\\
467	278.527661536159\\
468	278.909040766772\\
469	279.290765364248\\
470	279.672845121368\\
471	280.055288496347\\
472	280.438103027427\\
473	280.821297544402\\
474	281.204881088042\\
475	281.5888620812\\
476	281.97324760514\\
477	282.358044594459\\
478	282.743259978039\\
479	283.128900845655\\
480	283.514974012504\\
481	283.901485150074\\
482	284.288440168116\\
483	284.675844229997\\
484	285.063701430411\\
485	285.452014139169\\
486	285.840783447558\\
487	286.230010302111\\
488	286.619697430263\\
489	287.00984794775\\
490	287.400462737151\\
491	287.791542088336\\
492	288.183086008526\\
493	288.575096501523\\
494	288.967575986616\\
495	289.360524930919\\
496	289.753943311245\\
497	290.14782945458\\
498	290.542180367702\\
499	290.936994679166\\
500	291.332272935312\\
501	291.728015249217\\
502	292.124218605921\\
503	292.520878374605\\
504	292.917990614304\\
505	293.315550238286\\
506	293.713554683369\\
507	294.112003152358\\
508	294.510896102501\\
509	294.910233901857\\
510	295.310014651331\\
511	295.71023668734\\
512	296.110898716567\\
513	296.512000580186\\
514	296.913543941639\\
515	297.315534091256\\
516	297.717977831499\\
517	298.120881181323\\
518	298.524248068611\\
519	298.928080366538\\
520	299.332378299487\\
521	299.737142799668\\
522	300.142376568305\\
523	300.548082917855\\
524	300.954265434905\\
525	301.360926833139\\
526	301.768068148571\\
527	302.175689006551\\
528	302.583790837926\\
529	302.992375796537\\
530	303.401444036284\\
531	303.810995429278\\
532	304.221030789116\\
533	304.631550745663\\
534	305.042552747641\\
535	305.454031290552\\
536	305.865980053698\\
537	306.278392185035\\
538	306.691260526631\\
539	307.10457763437\\
540	307.518338052556\\
541	307.932539198693\\
542	308.347178423983\\
543	308.762253764432\\
544	309.177764831362\\
545	309.593711453991\\
546	310.010093816708\\
547	310.42691111067\\
548	310.844159287395\\
549	311.261833003245\\
550	311.679925433954\\
551	312.098430419842\\
552	312.517341728435\\
553	312.936653062512\\
554	313.356356307742\\
555	313.776441011868\\
556	314.196895949027\\
557	314.617710295562\\
558	315.038874698503\\
559	315.460381014691\\
560	315.882222933272\\
561	316.304395854438\\
562	316.726895033977\\
563	317.149713224292\\
564	317.572843702125\\
565	317.996279710795\\
566	318.420015383492\\
567	318.844045102921\\
568	319.268362525701\\
569	319.6929611895\\
570	320.117834662949\\
571	320.54297627992\\
572	320.968379638615\\
573	321.394040153265\\
574	321.819953063706\\
575	322.246115795966\\
576	322.672528478499\\
577	323.099190842692\\
578	323.526100769179\\
579	323.953254510471\\
580	324.380647615163\\
581	324.808277395754\\
582	325.236140774528\\
583	325.664235652134\\
584	326.092559338227\\
585	326.521106873131\\
586	326.949872339532\\
587	327.378850202589\\
588	327.808034048685\\
589	328.237417814136\\
590	328.666996062514\\
591	329.096763001305\\
592	329.526713406016\\
593	329.95684192665\\
594	330.387141559831\\
595	330.817606705502\\
596	331.248234481344\\
597	331.679025515708\\
598	332.10998224843\\
599	332.541108431292\\
600	332.972409731195\\
601	333.403892025936\\
602	333.835559723617\\
603	334.267415420267\\
604	334.699459338865\\
605	335.131690364157\\
606	335.56410541464\\
607	335.996700802648\\
608	336.429472689187\\
609	336.862416517261\\
610	337.295527995361\\
611	337.728800397865\\
612	338.162226651341\\
613	338.59580028018\\
614	339.029516756056\\
615	339.463373584203\\
616	339.897371438099\\
617	340.331513469646\\
618	340.765804005586\\
619	341.200246721541\\
620	341.634846332676\\
621	342.069608378559\\
622	342.504538845753\\
623	342.939642549897\\
624	343.374923584887\\
625	343.810387255199\\
626	344.246039017109\\
627	344.681884381781\\
628	345.117927587433\\
629	345.554169386794\\
630	345.99060915626\\
631	346.427246638795\\
632	346.864081999625\\
633	347.301115165677\\
634	347.73834362045\\
635	348.175761074397\\
636	348.613358429579\\
637	349.051127383142\\
638	349.489059767685\\
639	349.927147931265\\
640	350.365384787528\\
641	350.803763915732\\
642	351.242279110601\\
643	351.680925769246\\
644	352.119698664165\\
645	352.558590956476\\
646	352.997595103625\\
647	353.436704183608\\
648	353.875913005007\\
649	354.315214687583\\
650	354.754603192756\\
651	355.194071163603\\
652	355.633612144482\\
653	356.073219334384\\
654	356.512884729554\\
655	356.952600488957\\
656	357.392359412755\\
657	357.832152139703\\
658	358.271968144654\\
659	358.711796966305\\
660	359.151630516971\\
661	359.591461850214\\
662	360.03128433116\\
663	360.471091100163\\
664	360.910873602233\\
665	361.350619826592\\
666	361.790315426705\\
667	362.229947475203\\
668	362.669504256316\\
669	363.108975994946\\
670	363.548352990528\\
671	363.98762622063\\
672	364.426787168333\\
673	364.865828683723\\
674	365.304745019063\\
675	365.743530794982\\
676	366.182183208528\\
677	366.620700115416\\
678	367.059078190257\\
679	367.497312596609\\
680	367.935396965517\\
681	368.373325268917\\
682	368.811094673459\\
683	369.248701140266\\
684	369.686138765341\\
685	370.123401315017\\
686	370.56048478328\\
687	370.997384947908\\
688	371.43409724553\\
689	371.870616384402\\
690	372.306935639453\\
691	372.743050177924\\
692	373.178958172633\\
693	373.61466020453\\
694	374.050159920635\\
695	374.485462929354\\
696	374.920576049638\\
697	375.35550540306\\
698	375.790257202549\\
699	376.224837646903\\
700	376.659253809903\\
701	377.093512966813\\
702	377.527623628319\\
703	377.961593870399\\
704	378.395431130792\\
705	378.829140635371\\
706	379.26272692002\\
707	379.696196686778\\
708	380.129558019504\\
709	380.562819782437\\
710	380.99599081489\\
711	381.429080748812\\
712	381.862097132957\\
713	382.295045881207\\
714	382.727934149496\\
715	383.160768323087\\
716	383.593555659692\\
717	384.026304072081\\
718	384.459023752785\\
719	384.891726654766\\
720	385.324427578015\\
721	385.757141027693\\
722	386.189879988829\\
723	386.622655490556\\
724	387.055478719578\\
725	387.488361829642\\
726	387.921316468163\\
727	388.35435272833\\
728	388.787478438475\\
729	389.220699697262\\
730	389.65402143566\\
731	390.08744936635\\
732	390.520988577914\\
733	390.954645976264\\
734	391.388429179981\\
735	391.822344299463\\
736	392.256394610861\\
737	392.690580524813\\
738	393.124899465138\\
739	393.559346567981\\
740	393.993916048344\\
741	394.428599509451\\
742	394.863386920184\\
743	395.298266850573\\
744	395.733228080396\\
745	396.168261968186\\
746	396.603359777685\\
747	397.038514636256\\
748	397.473720391232\\
749	397.908970631502\\
750	398.344256708973\\
751	398.779567791138\\
752	399.214893547656\\
753	399.650225942358\\
754	400.085561293877\\
755	400.520897304073\\
756	400.956232976109\\
757	401.39156489776\\
758	401.826890238547\\
759	402.262210449799\\
760	402.697529454804\\
761	403.132850538448\\
762	403.56817726713\\
763	404.003513884506\\
764	404.43886615755\\
765	404.874240865311\\
766	405.309644852118\\
767	405.745086566471\\
768	406.180575922907\\
769	406.616125264549\\
770	407.051747744221\\
771	407.48745723812\\
772	407.923269614859\\
773	408.359198517902\\
774	408.795255597773\\
775	409.231452867077\\
776	409.667804904427\\
777	410.104329859018\\
778	410.541047840009\\
779	410.977978505179\\
780	411.415139786619\\
781	411.852547641573\\
782	412.290217237769\\
783	412.728164570366\\
784	413.166405219586\\
785	413.604954535127\\
786	414.043827532943\\
787	414.483039345158\\
788	414.922603661856\\
789	415.36253394344\\
790	415.802842017711\\
791	416.243539548412\\
792	416.684636196531\\
793	417.126138943833\\
794	417.568052411482\\
795	418.010382739446\\
796	418.453137274849\\
797	418.896321254325\\
798	419.339938649819\\
799	419.78399397654\\
800	420.228492373339\\
801	420.673437521399\\
802	421.118834043883\\
803	421.564685538716\\
804	422.010994126607\\
805	422.45776335631\\
806	422.904999130137\\
807	423.352708232372\\
808	423.800898371316\\
809	424.249578992062\\
810	424.698761576744\\
811	425.148456048569\\
812	425.598669500404\\
813	426.049407722182\\
814	426.500676363612\\
815	426.952477963231\\
816	427.404813175581\\
817	427.857680960878\\
818	428.311080200875\\
819	428.765011644548\\
820	429.219476040615\\
821	429.674474494966\\
822	430.130008152178\\
823	430.586077363721\\
824	431.042683517466\\
825	431.499826978336\\
826	431.95750880759\\
827	432.415730251506\\
828	432.874494777164\\
829	433.33380772617\\
830	433.793673425912\\
831	434.254093268773\\
832	434.715067099416\\
833	435.176593935757\\
834	435.638672762983\\
835	436.101303995219\\
836	436.564489837134\\
837	437.028231917587\\
838	437.492530553497\\
839	437.957385343875\\
840	438.422795906152\\
841	438.88876339764\\
842	439.35528842018\\
843	439.822367922624\\
844	440.289998370144\\
845	440.75817370582\\
846	441.226887089057\\
847	441.696130490636\\
848	442.165894855451\\
849	442.636169918317\\
850	443.106944517357\\
851	443.578207240411\\
852	444.049948337585\\
853	444.522158126554\\
854	444.994826210311\\
855	445.467942216834\\
856	445.941495518574\\
857	446.41547370731\\
858	446.889862914788\\
859	447.3646506141\\
860	447.839824751055\\
861	448.315373805965\\
862	448.791286406833\\
863	449.267551620231\\
864	449.744159653767\\
865	450.221103152232\\
866	450.69837532448\\
867	451.175968775945\\
868	451.653878443325\\
869	452.132100083489\\
870	452.610631649851\\
871	453.089473653205\\
872	453.568628898775\\
873	454.048099536707\\
874	454.527885827291\\
875	455.007984230003\\
876	455.488390734053\\
877	455.969099902498\\
878	456.45010526775\\
879	456.931399895419\\
880	457.412977653232\\
881	457.894832225213\\
882	458.376957994971\\
883	458.859348172257\\
884	459.341995655503\\
885	459.824896250881\\
886	460.30804603029\\
887	460.791439294541\\
888	461.275070021653\\
889	461.758930966151\\
890	462.243015198353\\
891	462.727314810195\\
892	463.211821869455\\
893	463.69653001879\\
894	464.181433226461\\
895	464.666524514985\\
896	465.151796631909\\
897	465.637242267112\\
898	466.122852905074\\
899	466.608619981371\\
900	467.094535926079\\
901	467.580595026215\\
902	468.066790633598\\
903	468.553118217314\\
904	469.039575472919\\
905	469.526161319172\\
906	470.012875801795\\
907	470.499718203829\\
908	470.98668617487\\
909	471.473776769834\\
910	471.960985530357\\
911	472.448310401397\\
912	472.93575158114\\
913	473.423310942732\\
914	473.910990746637\\
915	474.398793903939\\
916	474.886722497085\\
917	475.374777857082\\
918	475.862960522289\\
919	476.351269021825\\
920	476.839701715647\\
921	477.328258238571\\
922	477.816935478565\\
923	478.305727751332\\
924	478.79462781617\\
925	479.283628885743\\
926	479.77272695001\\
927	480.261920298292\\
928	480.751205922001\\
929	481.240580771723\\
930	481.730043373668\\
931	482.219591834156\\
932	482.709224906292\\
933	483.19893994373\\
934	483.688730649797\\
935	484.178589276918\\
936	484.668507697902\\
937	485.158475935973\\
938	485.648485579997\\
939	486.138526526151\\
940	486.628585352705\\
941	487.118646349356\\
942	487.608693899923\\
943	488.098712458877\\
944	488.588685925219\\
945	489.078599511636\\
946	489.568438742506\\
947	490.058190445964\\
948	490.547842423741\\
949	491.037382108114\\
950	491.526796925487\\
951	492.01607329749\\
952	492.505196563763\\
953	492.994152703344\\
954	493.482927895696\\
955	493.971509873972\\
956	494.459888285003\\
957	494.948053961541\\
958	495.435999129537\\
959	495.92371659653\\
960	496.411201663654\\
961	496.898451952937\\
962	497.385466874942\\
963	497.872244133829\\
964	498.35878213761\\
965	498.84507960102\\
966	499.331136773883\\
967	499.816953435245\\
968	500.302529362219\\
969	500.787863919577\\
970	501.272955090939\\
971	501.757801912539\\
972	502.242404770336\\
973	502.72676532659\\
974	503.21088498857\\
975	503.694765589947\\
976	504.178410103744\\
977	504.661823018359\\
978	505.145008931762\\
979	505.6279726298\\
980	506.110720406848\\
981	506.59325975261\\
982	507.075597452337\\
983	507.557740601214\\
984	508.039697574834\\
985	508.521476516779\\
986	509.003084667573\\
987	509.484528757534\\
988	509.965816060444\\
989	510.446954481864\\
990	510.927952298351\\
991	511.408820562257\\
992	511.889569953135\\
993	512.37021171318\\
994	512.850757843374\\
995	513.331218098037\\
996	513.811599685149\\
997	514.291910104122\\
998	514.77215641705\\
999	515.25234485994\\
1000	515.732481506865\\
1001	516.212571991832\\
1002	516.692621944789\\
1003	517.172638387041\\
1004	517.652626988576\\
1005	518.132590726774\\
1006	518.612532547307\\
1007	519.092458325468\\
1008	519.572372951389\\
1009	520.052279371314\\
1010	520.532179964723\\
1011	521.012076354357\\
1012	521.491967380863\\
1013	521.971851183364\\
1014	522.451727287334\\
1015	522.931597412546\\
1016	523.411465195158\\
1017	523.891332820052\\
1018	524.371204788915\\
1019	524.851087681144\\
1020	525.330988487939\\
1021	525.81091316473\\
1022	526.290864436318\\
1023	526.770842970547\\
1024	527.250849260381\\
1025	527.730880583782\\
1026	528.210933702085\\
1027	528.691004004838\\
1028	529.17108576738\\
1029	529.651171224892\\
1030	530.131251040046\\
1031	530.611317303593\\
1032	531.091362490233\\
1033	531.571378888061\\
1034	532.051358398025\\
1035	532.529402837757\\
1036	533.009392971513\\
1037	533.489312465253\\
1038	533.969150398254\\
1039	534.448899666425\\
1040	534.92855689585\\
1041	535.40811963179\\
1042	535.887585260303\\
1043	536.366951806081\\
1044	536.846217849856\\
1045	537.325380217777\\
1046	537.804433609616\\
1047	538.283370502324\\
1048	538.762181341977\\
1049	539.240856665993\\
1050	539.719386642962\\
1051	540.197758512639\\
1052	540.6759570303\\
1053	541.153967649685\\
1054	541.631777154478\\
1055	542.109373488812\\
1056	542.586746677304\\
1057	543.063887737344\\
1058	543.540786681824\\
1059	544.017433877011\\
1060	544.493822422502\\
1061	544.969947943501\\
1062	545.44580670745\\
1063	545.921394194267\\
1064	546.396706297403\\
1065	546.871739538549\\
1066	547.346492943973\\
1067	547.820966548899\\
1068	548.295162750624\\
1069	548.769085167288\\
1070	549.242738770169\\
1071	549.716130096282\\
1072	550.189266457205\\
1073	550.662157220301\\
1074	551.134812079546\\
1075	551.607240027943\\
1076	552.079448342926\\
1077	552.551442440678\\
1078	553.023229037429\\
1079	553.494814683574\\
1080	553.966205920396\\
1081	554.437408985383\\
1082	554.908432407713\\
1083	555.379285965715\\
1084	555.849980588247\\
1085	556.320528400107\\
1086	556.790939975545\\
1087	557.261226784148\\
1088	557.731397316499\\
1089	558.201456942716\\
1090	558.67141191061\\
1091	559.141270041413\\
1092	559.611038233575\\
1093	560.08072092642\\
1094	560.550323446944\\
1095	561.019852731266\\
1096	561.489313995232\\
1097	561.958714492412\\
1098	562.428059794686\\
1099	562.897354318856\\
1100	563.366604213374\\
1101	563.835817005496\\
1102	564.305000205201\\
1103	564.774162370514\\
1104	565.243311777633\\
1105	565.712456757772\\
1106	566.18160778989\\
1107	566.650775158136\\
1108	567.11997067758\\
1109	567.589207841968\\
1110	568.058497714028\\
1111	568.527848477835\\
1112	568.997269303478\\
1113	569.466771769196\\
1114	569.936370352639\\
1115	570.406079267258\\
1116	570.875913513898\\
1117	571.345888309486\\
1118	571.816016418553\\
1119	572.286311266285\\
1120	572.756788716154\\
1121	573.227464166787\\
1122	573.698354236815\\
1123	574.169478167544\\
1124	574.640855945554\\
1125	575.112507835661\\
1126	575.584452893875\\
1127	576.056708290408\\
1128	576.529289193733\\
1129	577.002208795213\\
1130	577.475478296973\\
1131	577.949111085762\\
1132	578.423123453243\\
1133	578.897530511471\\
1134	579.372346459396\\
1135	579.847585363678\\
1136	580.323261135117\\
1137	580.799387338779\\
1138	581.27597779946\\
1139	581.753044100152\\
1140	582.230594669922\\
1141	582.708635130893\\
1142	583.187170624458\\
1143	583.666206886823\\
1144	584.145747902271\\
1145	584.625794581222\\
1146	585.106346770149\\
1147	585.587402592307\\
1148	586.068961667646\\
1149	586.551027112473\\
1150	587.033605405278\\
1151	587.516703110157\\
1152	588.000326024988\\
1153	588.484480125788\\
1154	588.969171108542\\
1155	589.454403278023\\
1156	589.940178910125\\
1157	590.426500813889\\
1158	590.913372231088\\
1159	591.400795091898\\
1160	591.888768609794\\
1161	592.377291154275\\
1162	592.866359983185\\
1163	593.355971166014\\
1164	593.846121098071\\
1165	594.336804784311\\
1166	594.82801838097\\
1167	595.319758299398\\
1168	595.812019869008\\
1169	596.304797705495\\
1170	596.798085823262\\
1171	597.291878460829\\
1172	597.786171064003\\
1173	598.280957199249\\
1174	598.776230208239\\
1175	599.271984289402\\
1176	599.768213991936\\
1177	600.264913280595\\
1178	600.762075044148\\
1179	601.259691275305\\
1180	601.75775517707\\
1181	602.256260242399\\
1182	602.755200966359\\
1183	603.254573601854\\
1184	603.754375165523\\
1185	604.254601292773\\
1186	604.755247896665\\
1187	605.256312443385\\
1188	605.757793810449\\
1189	606.259692364583\\
1190	606.762007797087\\
1191	607.264741092172\\
1192	607.7678944798\\
1193	608.271468615645\\
1194	608.775461480175\\
1195	609.279867841513\\
1196	609.784680573962\\
1197	610.289891718708\\
1198	610.795494454322\\
1199	611.301481707911\\
1200	611.807845471271\\
1201	612.3145776343\\
1202	612.821665770648\\
1203	613.329096712886\\
1204	613.836856336191\\
1205	614.344931911123\\
1206	614.853313506562\\
1207	615.361993346402\\
1208	615.870965411108\\
1209	616.38022115055\\
1210	616.889749454655\\
1211	617.399539163665\\
1212	617.909578583789\\
1213	618.419856695918\\
1214	618.930360142464\\
1215	619.441077043438\\
1216	619.951996249973\\
1217	620.463106385597\\
1218	620.974396537132\\
1219	621.485853447656\\
1220	621.997459838761\\
1221	622.509197594807\\
1222	623.021048753598\\
1223	623.532994572229\\
1224	624.045014879806\\
1225	624.557087531125\\
1226	625.069189722906\\
1227	625.581299475439\\
1228	626.093398704784\\
1229	626.605470036736\\
1230	627.117495753571\\
1231	627.629457945345\\
1232	628.141339032723\\
1233	628.653124097813\\
1234	629.164798805131\\
1235	629.676347853461\\
1236	630.187756403115\\
1237	630.699010549354\\
1238	631.210097119092\\
1239	631.721006691376\\
1240	632.231731299546\\
1241	632.742265315287\\
1242	633.252601678502\\
1243	633.762732781132\\
1244	634.27264875512\\
1245	634.782337553343\\
1246	635.291788290762\\
1247	635.800991292387\\
1248	636.309936888131\\
1249	636.818614693711\\
1250	637.327014310097\\
1251	637.835128504357\\
1252	638.342953519955\\
1253	638.850485266033\\
1254	639.35772066887\\
1255	639.864654917451\\
1256	640.371282300294\\
1257	640.877595138317\\
1258	641.383587571993\\
1259	641.889253205181\\
1260	642.39458530635\\
1261	642.899577163026\\
1262	643.404221760178\\
1263	643.908511063861\\
1264	644.412436123095\\
1265	644.915988360579\\
1266	645.419157029965\\
1267	645.921934127894\\
1268	646.424313672169\\
1269	646.92629042571\\
1270	647.427856679547\\
1271	647.929001485001\\
1272	648.429714727544\\
1273	648.929987987418\\
1274	649.429813694125\\
1275	649.929185282299\\
1276	650.428096744964\\
1277	650.926541486565\\
1278	651.424511155068\\
1279	651.92199813248\\
1280	652.418994656419\\
1281	652.915493518725\\
1282	653.411489729839\\
1283	653.906977447061\\
1284	654.401953184088\\
1285	654.896416798826\\
1286	655.390368280642\\
1287	655.883806176795\\
1288	656.376730444794\\
1289	656.869142494324\\
1290	657.361044825856\\
1291	657.85244188978\\
1292	658.343340430256\\
1293	658.833749691931\\
1294	659.323680613177\\
1295	659.81314569572\\
1296	660.302155802037\\
1297	660.79072106487\\
1298	661.278852611101\\
1299	661.766560184075\\
1300	662.253854456003\\
1301	662.740745459789\\
1302	663.227242970486\\
1303	663.713355792596\\
1304	664.199089152564\\
1305	664.684448754416\\
1306	665.169437010204\\
1307	665.654054086522\\
1308	666.13830098287\\
1309	666.622178885523\\
1310	667.105689142219\\
1311	667.588835032216\\
1312	668.071621083348\\
1313	668.554051886058\\
1314	669.036129472513\\
1315	669.517854900488\\
1316	669.999229181675\\
1317	670.480252662738\\
1318	670.960926770839\\
1319	671.441254384712\\
1320	671.921237512744\\
1321	672.400877106589\\
1322	672.880176474396\\
1323	673.359139743763\\
1324	673.837774517378\\
1325	674.316093412372\\
1326	674.794109019901\\
1327	675.271831062316\\
1328	675.749267689988\\
1329	676.226426890008\\
1330	676.70331410567\\
1331	677.179934182271\\
1332	677.656290815511\\
1333	678.132388239131\\
1334	678.608231868376\\
1335	679.083826988663\\
1336	679.559178947267\\
1337	680.034293165027\\
1338	680.509177194902\\
1339	680.983836125632\\
1340	681.458272451708\\
1341	681.932486635247\\
1342	682.406477934744\\
1343	682.880247513728\\
1344	683.353800058116\\
1345	683.827142675543\\
1346	684.300283086002\\
1347	684.773227069727\\
1348	685.245976014312\\
1349	685.718527905292\\
1350	686.190882383835\\
1351	686.663041633366\\
1352	687.135008984284\\
1353	687.606789285396\\
1354	688.078388363909\\
1355	688.549814577433\\
1356	689.021075687352\\
1357	689.49217586227\\
1358	689.963118385704\\
1359	690.433904722233\\
1360	690.904536377185\\
1361	691.375018345469\\
1362	691.845356728693\\
1363	692.31555943611\\
1364	692.78563603597\\
1365	693.255597456707\\
1366	693.725456548327\\
1367	694.195229853776\\
1368	694.664934474344\\
1369	695.134585622916\\
1370	695.604198809657\\
1371	696.073789421676\\
1372	696.543369282993\\
1373	697.012950122097\\
1374	697.482544624037\\
1375	697.95216696574\\
1376	698.42182980158\\
1377	698.891546253189\\
1378	699.361329244074\\
1379	699.831189351937\\
1380	700.301135113612\\
1381	700.771171475005\\
1382	701.241301677105\\
1383	701.711530909535\\
1384	702.181864022121\\
1385	702.652302392215\\
1386	703.122847533936\\
1387	703.593504936199\\
1388	704.064280954642\\
1389	704.53518115106\\
1390	705.006213678509\\
1391	705.477389739815\\
1392	705.948719820423\\
1393	706.420215304799\\
1394	706.891883120565\\
1395	707.363725522256\\
1396	707.835747158484\\
1397	708.307954689037\\
1398	708.780355618449\\
1399	709.25295840097\\
1400	709.725774872644\\
1401	710.198820168299\\
1402	710.672108982669\\
1403	711.145653727496\\
1404	711.619467033323\\
1405	712.093562142436\\
1406	712.567950988505\\
1407	713.042641602512\\
1408	713.517637137252\\
1409	713.992939496028\\
1410	714.468553283334\\
1411	714.944481561086\\
1412	715.420726296269\\
1413	715.897287438099\\
1414	716.374163306592\\
1415	716.851352642287\\
1416	717.328852295187\\
1417	717.806660483226\\
1418	718.284776873116\\
1419	718.763201830398\\
1420	719.241935116159\\
1421	719.720977277413\\
1422	720.200326361338\\
1423	720.679979962176\\
1424	721.159937209014\\
1425	721.640199248572\\
1426	722.120768609444\\
1427	722.601649224034\\
1428	723.082847165949\\
1429	723.564367591555\\
1430	724.046212295005\\
1431	724.52838351225\\
1432	725.010886693584\\
1433	725.493727306738\\
1434	725.976907696349\\
1435	726.460431401339\\
1436	726.944303783474\\
1437	727.428530222039\\
1438	727.913116439126\\
1439	728.398067580654\\
1440	728.883386651509\\
1441	729.369071886596\\
1442	729.855118380772\\
1443	730.341523388676\\
1444	730.828286191169\\
1445	731.315403996818\\
1446	731.802874621859\\
1447	732.29069437815\\
1448	732.778854887283\\
1449	733.267343224602\\
1450	733.756148184731\\
1451	734.245258685178\\
1452	734.734661071375\\
1453	735.224339986626\\
1454	735.714283281087\\
1455	736.204478869039\\
1456	736.694916819528\\
1457	737.185587641811\\
1458	737.676482619864\\
1459	738.16759669128\\
1460	738.658926427033\\
1461	739.150470821896\\
1462	739.642228240883\\
1463	740.134199073661\\
1464	740.62638285961\\
1465	741.118777106825\\
1466	741.611379654781\\
1467	742.104190059283\\
1468	742.597204621312\\
1469	743.090417563404\\
1470	743.583820828272\\
1471	744.077407101615\\
1472	744.571167874001\\
1473	745.065096039035\\
1474	745.559183374839\\
1475	746.053423051146\\
1476	746.547809453375\\
1477	747.042335901614\\
1478	747.536996763914\\
1479	748.031788541521\\
1480	748.526707881983\\
1481	749.021751801224\\
1482	749.516917538599\\
1483	750.012201007802\\
1484	750.507599227456\\
1485	751.003109625659\\
1486	751.49872982336\\
1487	751.994457409443\\
1488	752.49028793205\\
1489	752.986213086264\\
1490	753.48222330211\\
1491	753.978309233969\\
1492	754.474463586164\\
1493	754.970677626671\\
1494	755.466944333054\\
1495	755.963257268458\\
1496	756.4596128786\\
1497	756.956011534561\\
1498	757.452454805957\\
1499	757.94894448683\\
1500	758.445481313935\\
1501	758.942064904592\\
1502	759.438696570846\\
1503	759.935380328661\\
1504	760.432119734996\\
1505	760.928916460941\\
1506	761.42577473841\\
1507	761.92269831762\\
1508	762.419689200658\\
1509	762.916751038994\\
1510	763.413888731248\\
1511	763.911108229095\\
1512	764.408416164024\\
1513	764.905815942291\\
1514	765.403307591724\\
1515	765.900887288012\\
1516	766.398547976055\\
1517	766.896282901959\\
1518	767.394088638423\\
1519	767.891963841029\\
1520	768.389906458829\\
1521	768.887918926506\\
1522	769.386007908007\\
1523	769.884183412536\\
1524	770.38245502646\\
1525	770.880832473785\\
1526	771.379325867758\\
1527	771.877947022841\\
1528	772.37670652761\\
1529	772.875614310767\\
1530	773.374679357848\\
1531	773.873910269735\\
1532	774.373314952285\\
1533	774.872898685841\\
1534	775.372664588021\\
1535	775.872612074249\\
1536	776.372739810742\\
1537	776.873046886885\\
1538	777.373530836583\\
1539	777.874185824493\\
1540	778.375004037429\\
1541	778.875975163264\\
1542	779.3770867553\\
1543	779.878324939674\\
1544	780.379675171651\\
1545	780.881121603871\\
1546	781.382647758281\\
1547	781.884238801772\\
1548	782.385882233537\\
1549	782.887566526202\\
1550	783.389282916215\\
1551	783.891024593822\\
1552	784.392786699486\\
1553	784.894564553641\\
1554	785.396352036746\\
1555	785.898142883444\\
1556	786.399931312271\\
1557	786.901710065109\\
1558	787.403469282335\\
1559	787.905200971728\\
1560	788.40689971589\\
1561	788.908559688503\\
1562	789.410171015278\\
1563	789.911720377459\\
1564	790.413191492404\\
1565	790.914569873314\\
1566	791.415843942793\\
1567	791.917002120079\\
1568	792.418033122483\\
1569	792.918923199541\\
1570	793.419656572992\\
1571	793.920217357126\\
1572	794.420589293004\\
1573	794.920756957507\\
1574	795.420707503839\\
1575	795.920430840755\\
1576	796.419917446463\\
1577	796.919159691468\\
1578	797.418150668997\\
1579	797.916886365601\\
1580	798.415365082215\\
1581	798.91358452017\\
1582	799.411544754248\\
1583	799.909244099546\\
1584	800.406683216314\\
1585	800.903862317271\\
1586	801.400782171001\\
1587	801.897443942178\\
1588	802.393849015741\\
1589	802.889996367096\\
1590	803.385886551563\\
1591	803.881520736053\\
1592	804.376902099695\\
1593	804.872036247259\\
1594	805.366929640072\\
1595	805.861588489757\\
1596	806.356018085277\\
1597	806.850225641166\\
1598	807.344221446397\\
1599	807.838013634497\\
1600	808.331606394737\\
1601	808.825002653891\\
1602	809.318205603506\\
1603	809.81121786577\\
1604	810.304039249618\\
1605	810.796669273484\\
1606	811.289108943317\\
1607	811.781360890384\\
1608	812.273428458989\\
1609	812.765318183878\\
1610	813.257038649105\\
1611	813.74859603054\\
1612	814.239995286872\\
1613	814.731238415853\\
1614	815.222324602265\\
1615	815.713252628743\\
1616	816.204018288779\\
1617	816.694615774655\\
1618	817.185038627971\\
1619	817.675283524241\\
1620	818.165347370086\\
1621	818.65522744498\\
1622	819.144923808322\\
1623	819.63443597189\\
1624	820.123764953801\\
1625	820.612911464417\\
1626	821.109747063992\\
1627	821.598243477948\\
1628	822.086540463656\\
1629	822.574634161301\\
1630	823.062522403442\\
1631	823.550204584483\\
1632	824.037681299369\\
1633	824.524954705783\\
1634	825.012029547024\\
1635	825.498912004375\\
1636	825.985607247521\\
1637	826.472119341277\\
1638	826.958453532726\\
1639	827.44461603235\\
1640	827.930614102906\\
1641	828.416455388909\\
1642	828.902145812715\\
1643	829.387687952047\\
1644	829.870180075507\\
1645	830.355701827968\\
1646	830.84107223145\\
1647	831.326289203536\\
1648	831.811352868731\\
1649	832.296262511607\\
1650	832.781013710627\\
1651	833.265599206271\\
1652	833.750012982072\\
1653	834.234252160764\\
1654	834.718312258795\\
1655	835.202186068397\\
1656	835.685865468206\\
1657	836.169342714372\\
1658	836.65260993811\\
1659	837.135659524822\\
1660	837.618486758858\\
1661	838.101087592971\\
1662	838.583458047102\\
1663	839.065596445669\\
1664	839.54750156149\\
1665	840.02917483227\\
1666	840.510617997759\\
1667	840.991835024923\\
1668	841.47283070049\\
1669	841.953610035344\\
1670	842.434177644876\\
1671	842.914537301866\\
1672	843.39469040285\\
1673	843.8746351763\\
1674	844.354369149203\\
1675	844.833892105208\\
1676	845.313201949476\\
1677	845.792295673434\\
1678	846.271167755669\\
1679	846.749814543837\\
1680	847.228232460978\\
1681	847.706417927255\\
1682	848.18436707467\\
1683	848.662072636896\\
1684	849.13952456161\\
1685	849.616713316483\\
1686	850.093632025399\\
1687	850.570277822525\\
1688	851.046648938346\\
1689	851.522747006392\\
1690	851.998571736949\\
1691	852.474118561321\\
1692	852.949383530868\\
1693	853.42436623711\\
1694	853.899063804005\\
1695	854.373470574737\\
1696	854.847580163982\\
1697	855.321384515844\\
1698	855.794873188826\\
1699	856.268034500745\\
1700	856.740857903825\\
1701	857.213333240427\\
1702	857.685450457892\\
1703	858.157195907041\\
1704	858.628555101618\\
1705	859.099515810322\\
1706	859.570069358969\\
1707	860.040204445233\\
1708	860.509907628628\\
1709	860.979165383189\\
1710	861.447963631295\\
1711	861.91628957127\\
1712	862.384130628025\\
1713	862.8514736655\\
1714	863.318305769893\\
1715	863.784616360424\\
1716	864.250397219611\\
1717	864.71564469812\\
1718	865.180357414173\\
1719	865.644537902357\\
1720	866.108192822743\\
1721	866.571328113813\\
1722	867.033949006458\\
1723	867.496060966567\\
1724	867.957671262221\\
1725	868.418789295152\\
1726	868.879425085827\\
1727	869.339587660179\\
1728	869.799286811283\\
1729	870.25853102501\\
1730	870.717326371713\\
1731	871.175678839864\\
1732	871.633592486473\\
1733	872.091068730517\\
1734	872.548106420138\\
1735	873.004706215228\\
1736	873.460868013487\\
1737	873.916592394067\\
1738	874.371882941214\\
1739	874.826741401083\\
1740	875.281169740314\\
1741	875.735173554657\\
1742	876.188761202933\\
1743	876.641939448603\\
1744	877.094710720404\\
1745	877.5470771746\\
1746	878.000200933683\\
1747	878.451790785189\\
1748	878.902992848543\\
1749	879.353813624195\\
1750	879.804261374487\\
1751	880.254345743253\\
1752	880.70407837563\\
1753	881.15347105821\\
1754	881.602536798025\\
1755	882.051287306691\\
1756	882.499731912308\\
1757	882.947879074438\\
1758	883.395734840597\\
1759	883.84330288863\\
1760	884.290584506309\\
1761	884.737578307117\\
1762	885.184281042037\\
1763	885.630691686279\\
1764	886.076812156514\\
1765	886.522644779504\\
1766	886.968188145709\\
1767	887.413436574538\\
1768	887.858385214117\\
1769	888.303033417983\\
1770	888.747381634015\\
1771	889.191428101118\\
1772	889.635171138023\\
1773	890.078610527567\\
1774	890.521746846217\\
1775	890.964581258042\\
1776	891.40711887041\\
1777	891.849368514991\\
1778	892.291340072386\\
1779	892.733043840945\\
1780	893.174492627572\\
1781	893.615701506857\\
1782	894.056686006516\\
1783	894.497458120759\\
1784	894.938026947209\\
1785	895.378400435188\\
1786	895.818588220357\\
1787	896.258597360895\\
1788	896.698429996938\\
1789	897.138084736471\\
1790	897.577560498666\\
1791	898.016858265691\\
1792	898.455978985444\\
1793	898.894921507522\\
1794	899.333683660483\\
1795	899.772263729942\\
1796	900.2106628053\\
1797	900.64888174721\\
1798	901.086927295764\\
1799	901.524812487948\\
1800	901.962553576436\\
1801	902.400167793529\\
1802	902.837672046938\\
1803	903.275083482185\\
1804	903.712418931804\\
1805	904.149694097445\\
1806	904.586927329836\\
1807	905.024134155952\\
1808	905.461330569859\\
1809	905.898531250087\\
1810	906.335748931706\\
1811	906.772998372381\\
1812	907.210293634704\\
1813	907.647644571855\\
1814	908.085061364953\\
1815	908.522554684957\\
1816	908.960131255758\\
1817	909.397792937953\\
1818	909.835540911805\\
1819	910.273375491945\\
1820	910.711296650431\\
1821	911.149304324852\\
1822	911.587397124598\\
1823	912.025571693928\\
1824	912.463825366282\\
1825	912.902157411562\\
1826	913.340567375088\\
1827	913.779052762842\\
1828	914.217612167226\\
1829	914.656244299515\\
1830	915.094946764431\\
1831	915.533716000796\\
1832	915.972549374416\\
1833	916.411446152373\\
1834	916.850408456466\\
1835	917.289437866618\\
1836	917.728532668374\\
1837	918.167688374848\\
1838	918.606901785562\\
1839	919.046175491517\\
1840	919.485517039097\\
1841	919.924936621795\\
1842	920.364444389885\\
1843	920.804053351745\\
1844	921.243780531567\\
1845	921.683644614746\\
1846	922.12366104121\\
1847	922.563843577319\\
1848	923.00420477986\\
1849	923.444759450174\\
1850	923.885522169394\\
1851	924.326510681759\\
1852	924.767744973853\\
1853	925.209243339864\\
1854	925.651022091727\\
1855	926.093093633622\\
1856	926.535468299753\\
1857	926.978153761929\\
1858	927.421157775174\\
1859	927.864485541835\\
1860	928.308142885438\\
1861	928.75213490716\\
1862	929.196464870934\\
1863	929.641133360393\\
1864	930.086138352745\\
1865	930.5314760598\\
1866	930.977142775676\\
1867	931.423132963088\\
1868	931.869440411993\\
1869	932.31605930562\\
1870	932.762983394374\\
1871	933.2102059817\\
1872	933.65772278197\\
1873	934.10553043946\\
1874	934.553626301759\\
1875	935.002007252084\\
1876	935.450665579849\\
1877	935.899590821539\\
1878	936.348769864261\\
1879	936.798184525261\\
1880	937.247812530903\\
1881	937.69763331575\\
1882	938.147629482618\\
1883	938.59778738722\\
1884	939.048095338636\\
1885	939.498540962079\\
1886	939.949112970794\\
1887	940.392080184894\\
1888	940.843319152768\\
1889	941.294682075932\\
1890	941.7461714936\\
1891	942.197793682484\\
1892	942.64955600791\\
1893	943.101463337034\\
1894	943.55352304545\\
1895	944.00574578087\\
1896	944.458142431405\\
1897	944.910724122925\\
1898	945.363500866818\\
1899	945.816484975594\\
1900	946.269688496501\\
1901	946.723124123793\\
1902	947.176805307989\\
1903	947.630746576446\\
1904	948.084961908574\\
1905	948.539465945251\\
1906	948.994275186752\\
1907	949.449409846287\\
1908	949.904891192952\\
1909	950.360735843724\\
1910	950.816955376873\\
1911	951.273558766478\\
1912	951.730557613786\\
1913	952.187964029474\\
1914	952.645787901797\\
1915	953.104038253878\\
1916	953.562723881158\\
1917	954.021855300792\\
1918	954.481443046291\\
1919	954.941501973778\\
1920	955.402048940805\\
1921	955.863097955351\\
1922	956.324661402748\\
1923	956.786750441536\\
1924	957.249375831707\\
1925	957.712549013391\\
1926	958.176280982606\\
1927	958.640584286118\\
1928	959.105473962374\\
1929	959.570966330768\\
1930	960.037074939141\\
1931	960.503813723399\\
1932	960.971195837082\\
1933	961.439234326467\\
1934	961.907940867046\\
1935	962.377325979596\\
1936	962.847401480472\\
1937	963.31818149913\\
1938	963.7896828427\\
1939	964.26192423191\\
1940	964.734924562166\\
1941	965.208698060696\\
1942	965.683254734545\\
1943	966.158602854888\\
1944	966.634751914908\\
1945	967.11171271635\\
1946	967.589497772659\\
1947	968.068118601175\\
1948	968.547589636795\\
1949	969.027925329015\\
1950	969.509136284241\\
1951	969.991231419217\\
1952	970.474218415674\\
1953	970.958100218294\\
1954	971.442880044958\\
1955	971.928563381665\\
1956	972.415155717028\\
1957	972.902663870707\\
1958	973.391096164138\\
1959	973.880464370115\\
1960	974.370784226374\\
1961	974.862071442901\\
1962	975.354337525004\\
1963	975.847590063373\\
1964	976.341836965066\\
1965	976.837084616498\\
1966	977.333335255858\\
1967	977.830588028778\\
1968	978.328838134711\\
1969	978.828080303334\\
1970	979.328310590322\\
1971	979.829528864967\\
1972	980.331735360815\\
1973	980.834926381056\\
1974	981.33909425657\\
1975	981.844226629768\\
1976	982.350310002974\\
1977	982.857334567701\\
1978	983.365292194069\\
1979	983.874171576828\\
1980	984.383958962099\\
1981	984.894639724586\\
1982	985.406199716089\\
1983	985.918624951127\\
1984	986.431901492186\\
1985	986.946016191484\\
1986	987.460955726039\\
1987	987.976705959712\\
1988	988.493253422823\\
1989	989.010585878265\\
1990	989.528693933842\\
1991	990.047565499694\\
1992	990.567185503008\\
1993	991.08754076004\\
1994	991.608622572641\\
1995	992.130425876667\\
1996	992.65294354624\\
1997	993.176167385097\\
1998	993.700090418504\\
1999	994.224706517936\\
2000	994.750012333758\\
2001	995.276001958611\\
2002	995.802667367611\\
2003	996.329999128053\\
2004	996.857989786291\\
2005	997.386631780873\\
2006	997.915918137026\\
2007	998.44583805912\\
2008	998.976377938986\\
2009	999.50752384641\\
2010	1000.03926065769\\
2011	1000.57157637008\\
2012	1001.10446132745\\
2013	1001.63790599148\\
2014	1002.17189632276\\
2015	1002.7064157911\\
2016	1003.24144663685\\
2017	1003.7769739149\\
2018	1004.31298305145\\
2019	1004.84946407378\\
2020	1005.38641059609\\
2021	1005.92381969088\\
2022	1006.46169369856\\
2023	1007.00003650737\\
2024	1007.53885098296\\
2025	1008.07813914404\\
2026	1008.61790578382\\
2027	1009.15815655269\\
2028	1009.69889558022\\
2029	1010.24012470643\\
2030	1010.78184470132\\
2031	1011.32405368231\\
2032	1011.86675090057\\
2033	1012.40993412014\\
2034	1012.95359925348\\
2035	1013.49773808823\\
2036	1014.04233960627\\
2037	1014.58739650421\\
2038	1015.13290438303\\
2039	1015.67885934341\\
2040	1016.22525879694\\
2041	1016.77209782251\\
2042	1017.31937141062\\
2043	1017.86707324671\\
2044	1018.41519369596\\
2045	1018.96372050742\\
2046	1019.51263908492\\
2047	1020.0619348562\\
2048	1020.61159534939\\
2049	1021.16160551366\\
2050	1021.71195098077\\
2051	1022.26261479686\\
2052	1022.81357795718\\
2053	1023.364825829\\
2054	1023.91634982377\\
2055	1024.46814427799\\
2056	1025.02020234198\\
2057	1025.57251784567\\
2058	1026.12508465518\\
2059	1026.6778925504\\
2060	1027.23093325918\\
2061	1027.78420303753\\
2062	1028.33769549916\\
2063	1028.8914022489\\
2064	1029.44531167042\\
2065	1029.99941139132\\
2066	1030.55368813949\\
2067	1031.10813024927\\
2068	1031.66272568713\\
2069	1032.21746448113\\
2070	1032.77233407126\\
2071	1033.32731712665\\
2072	1033.8823982796\\
2073	1034.43756652019\\
2074	1034.99281265754\\
2075	1035.54812775771\\
2076	1036.1035016339\\
2077	1036.65892007135\\
2078	1037.21436797722\\
2079	1037.76982978143\\
2080	1038.32529253704\\
2081	1038.88074695361\\
2082	1039.43618493997\\
2083	1039.99159582352\\
2084	1040.54696609784\\
2085	1041.10228212121\\
2086	1041.65753151337\\
2087	1042.2127016455\\
2088	1042.76778142192\\
2089	1043.32275851845\\
2090	1043.87761925961\\
2091	1044.43234969338\\
2092	1044.98693563531\\
2093	1045.54136333013\\
2094	1046.09561843681\\
2095	1046.64968598103\\
2096	1047.20355178227\\
2097	1047.75720076163\\
2098	1048.31061426482\\
2099	1048.86377380186\\
2100	1049.41666139453\\
2101	1049.96926003679\\
2102	1050.52155309261\\
2103	1051.07352693001\\
2104	1051.62516765351\\
2105	1052.17646129064\\
2106	1052.72739137414\\
2107	1053.27793874545\\
2108	1053.82808438023\\
2109	1054.37780533345\\
2110	1054.92707438066\\
2111	1055.47586408809\\
2112	1056.01417559774\\
2113	1056.56174804473\\
2114	1057.10875912413\\
2115	1057.65518583275\\
2116	1058.20100557239\\
2117	1058.74619718024\\
2118	1059.29074139285\\
2119	1059.83461904157\\
2120	1060.37781371243\\
2121	1060.9203094868\\
2122	1061.46209090538\\
2123	1062.00314026485\\
2124	1062.54344103955\\
2125	1063.08298210314\\
2126	1063.62175764785\\
2127	1064.1597624141\\
2128	1064.69699149581\\
2129	1065.23343793617\\
2130	1065.76909300738\\
2131	1066.30395067977\\
2132	1066.83800830163\\
2133	1067.37126426977\\
2134	1067.90371396026\\
2135	1068.43535368057\\
2136	1068.96618055829\\
2137	1069.49618999618\\
2138	1070.0253759717\\
2139	1070.55373422066\\
2140	1071.0812613978\\
2141	1071.60795574643\\
2142	1072.13381575444\\
2143	1072.65884105306\\
2144	1073.18303242857\\
2145	1073.70639563849\\
2146	1074.22893768394\\
2147	1074.75066356015\\
2148	1075.27157440735\\
2149	1075.79166966678\\
2150	1076.31094719551\\
2151	1076.82940846228\\
2152	1077.34705480229\\
2153	1077.86388473317\\
2154	1078.37990030178\\
2155	1078.89510872614\\
2156	1079.40951781961\\
2157	1079.92313546366\\
2158	1080.43596604856\\
2159	1080.94801062364\\
2160	1081.45927384018\\
2161	1081.96976332695\\
2162	1082.47948672788\\
2163	1082.98845073515\\
2164	1083.49666100699\\
2165	1084.00412063555\\
2166	1084.51082875502\\
2167	1085.01678076683\\
2168	1085.52197431893\\
2169	1086.00866998507\\
2170	1086.51239267491\\
2171	1087.01537875676\\
2172	1087.51762884322\\
2173	1088.01914706164\\
2174	1088.51994036224\\
2175	1089.02001499952\\
2176	1089.5193773072\\
2177	1090.01803288121\\
2178	1090.51599043081\\
2179	1091.01325711999\\
2180	1091.50984268803\\
2181	1092.00575486268\\
2182	1092.50100060215\\
2183	1092.99558776084\\
2184	1093.48952134944\\
2185	1093.98280552327\\
2186	1094.47544532218\\
2187	1094.96744331961\\
2188	1095.45880407173\\
2189	1095.94953264586\\
2190	1096.43962988787\\
2191	1096.92909493205\\
2192	1097.4179265308\\
2193	1097.9061262545\\
2194	1098.39369557904\\
2195	1098.8806332566\\
2196	1099.36693498261\\
2197	1099.85259796177\\
2198	1100.33762232212\\
2199	1100.82200981526\\
2200	1101.3057595637\\
2201	1101.78887289659\\
2202	1102.27135079412\\
2203	1102.7531973317\\
2204	1103.23441962489\\
2205	1103.71502460324\\
2206	1104.19501799989\\
2207	1104.67440597919\\
2208	1105.15319728272\\
2209	1105.63139963459\\
2210	1106.10901850125\\
2211	1106.58605719505\\
2212	1107.06251617985\\
2213	1107.53839371891\\
2214	1108.01368780477\\
2215	1108.48839750283\\
2216	1108.96252234031\\
2217	1109.43606243277\\
2218	1109.90901770331\\
2219	1110.38138474743\\
2220	1110.85316035906\\
2221	1111.3243431802\\
2222	1111.79493203609\\
2223	1112.26492984258\\
2224	1112.73433806759\\
2225	1113.20315519948\\
2226	1113.67137593302\\
2227	1114.13899447672\\
2228	1114.60600582652\\
2229	1115.07240975173\\
2230	1115.53820626192\\
2231	1116.00339220329\\
2232	1116.46796310905\\
2233	1116.9319196848\\
2234	1117.39526753921\\
2235	1117.85801668158\\
2236	1118.32018348311\\
2237	1118.781789033\\
2238	1119.24285318205\\
2239	1119.70283922864\\
2240	1120.16268058543\\
2241	1120.62203411179\\
2242	1121.08091360515\\
2243	1121.53933798689\\
2244	1121.99732546492\\
2245	1122.45489208305\\
2246	1122.9120518774\\
2247	1123.36882079466\\
2248	1123.82521738263\\
2249	1124.28125633157\\
2250	1124.73695148548\\
2251	1125.19231951404\\
2252	1125.6473806291\\
2253	1126.10215087415\\
2254	1126.55664407149\\
2255	1127.01087520515\\
2256	1127.46485926876\\
2257	1127.91861072858\\
2258	1128.37214551789\\
2259	1128.82547913473\\
2260	1129.27862929181\\
2261	1129.73161213239\\
2262	1130.18444537309\\
2263	1130.63715177862\\
2264	1131.08975716366\\
2265	1131.54228395256\\
2266	1131.9947559599\\
2267	1132.44719727592\\
2268	1132.89962949811\\
2269	1133.35207434725\\
2270	1133.80455562403\\
2271	1134.25709462063\\
2272	1134.70971258123\\
2273	1135.16243014108\\
2274	1135.61526762355\\
2275	1136.06824376371\\
2276	1136.52137726575\\
2277	1136.97468904731\\
2278	1137.42819883324\\
2279	1137.88192348134\\
2280	1138.34501149747\\
2281	1138.79946704708\\
2282	1139.24458067593\\
2283	1139.69936244807\\
2284	1140.15446108738\\
2285	1140.60989580083\\
2286	1141.0656816443\\
2287	1141.52183153658\\
2288	1141.97835927964\\
2289	1142.43527771116\\
2290	1142.89259529597\\
2291	1143.35032067389\\
2292	1143.80846099256\\
2293	1144.26702069417\\
2294	1144.72600302611\\
2295	1145.18540988919\\
2296	1145.64523882391\\
2297	1146.10548728444\\
2298	1146.56615230368\\
2299	1147.02722936332\\
2300	1147.48871520828\\
2301	1147.95060696767\\
2302	1148.41290222954\\
2303	1148.87559843556\\
2304	1149.35035882818\\
2305	1149.8137697473\\
2306	1150.27755424287\\
2307	1150.7417065704\\
2308	1151.20621981189\\
2309	1151.67108462249\\
2310	1152.13628767084\\
2311	1152.60181752748\\
2312	1153.06766582385\\
2313	1153.53382664707\\
2314	1154.00029190304\\
2315	1154.46705437557\\
2316	1154.93411201806\\
2317	1155.40146686849\\
2318	1155.869122294\\
2319	1156.33708205848\\
2320	1156.80535171953\\
2321	1157.27394118818\\
2322	1157.74286167369\\
2323	1158.21212632384\\
2324	1158.68175146655\\
2325	1159.15175292375\\
2326	1159.62214214939\\
2327	1160.09292782551\\
2328	1160.5641187955\\
2329	1161.03572480079\\
2330	1161.50775522177\\
2331	1161.98021971499\\
2332	1162.45312643862\\
2333	1162.92648207194\\
2334	1163.40029326563\\
2335	1163.87456358471\\
2336	1164.34929204437\\
2337	1164.82447705915\\
2338	1165.30011561135\\
2339	1165.77620490418\\
2340	1166.25274171247\\
2341	1166.72972250643\\
2342	1167.20714275379\\
2343	1167.68499853297\\
2344	1168.16328303293\\
2345	1168.64198710133\\
2346	1169.12109946029\\
2347	1169.60060784782\\
2348	1170.08050193931\\
2349	1170.56077652456\\
2350	1171.04143015737\\
2351	1171.52246247111\\
2352	1172.00387238316\\
2353	1172.48566006995\\
2354	1172.96782667749\\
2355	1173.45037226894\\
2356	1173.93329204955\\
2357	1174.41658144512\\
2358	1174.90023567388\\
2359	1175.38424889761\\
2360	1175.86861668891\\
2361	1176.35333387848\\
2362	1176.83839401058\\
2363	1177.32378786368\\
2364	1177.80950308026\\
2365	1178.29552358721\\
2366	1178.78183236241\\
2367	1179.26841436927\\
2368	1179.75525541375\\
2369	1180.24234356039\\
2370	1180.72966932035\\
2371	1181.21722296905\\
2372	1181.70499275094\\
2373	1182.19297022327\\
2374	1182.68115096671\\
2375	1183.16952826525\\
2376	1183.65809315658\\
2377	1184.14683744397\\
2378	1184.635755965\\
2379	1185.1248464891\\
2380	1185.61410963284\\
2381	1186.10354649066\\
2382	1186.59315399445\\
2383	1187.0829280958\\
2384	1187.57286239003\\
2385	1188.06294813614\\
2386	1188.55317375907\\
2387	1189.04352484025\\
2388	1189.53398439651\\
2389	1190.02453205879\\
2390	1190.5151439147\\
2391	1191.00579381554\\
2392	1191.49645960228\\
2393	1191.98712091233\\
2394	1192.47775434945\\
2395	1192.9683388312\\
2396	1193.45885867818\\
2397	1193.94930376021\\
2398	1194.43966560169\\
2399	1194.92993986304\\
2400	1195.42012676807\\
2401	1195.91022721847\\
2402	1196.40024046136\\
2403	1196.89016981572\\
2404	1197.38001792214\\
2405	1197.86978601551\\
2406	1198.35947272215\\
2407	1198.84907374087\\
2408	1199.3385836954\\
2409	1199.82799743636\\
2410	1200.31731192154\\
2411	1200.80652979302\\
2412	1201.2956587409\\
2413	1201.78470518471\\
2414	1202.27367224005\\
2415	1202.76256391682\\
2416	1203.25138462144\\
2417	1203.74013897244\\
2418	1204.22883243666\\
2419	1204.71747026892\\
2420	1205.20605504048\\
2421	1205.69459090286\\
2422	1206.1830819619\\
2423	1206.671530777\\
2424	1207.15993897368\\
2425	1207.64830806166\\
2426	1208.1366390586\\
2427	1208.62493023287\\
2428	1209.11317572575\\
2429	1209.59738051665\\
2430	1210.08528277935\\
2431	1210.57311395639\\
2432	1211.06086415909\\
2433	1211.54852249003\\
2434	1212.03607429177\\
2435	1212.52350338955\\
2436	1213.0107935127\\
2437	1213.49793322535\\
2438	1213.98491365844\\
2439	1214.47172430546\\
2440	1214.95835113442\\
2441	1215.44478091258\\
2442	1215.93100262724\\
2443	1216.41700636979\\
2444	1216.90278271643\\
2445	1217.38832214341\\
2446	1217.88085135131\\
2447	1218.36606642437\\
2448	1218.85101407761\\
2449	1219.3356896014\\
2450	1219.82009045371\\
2451	1220.30421692704\\
2452	1220.78806987625\\
2453	1221.27165072599\\
2454	1221.7549597002\\
2455	1222.23799703767\\
2456	1222.72076459722\\
2457	1223.20327006834\\
2458	1223.68552408924\\
2459	1224.16753844717\\
2460	1224.6493230715\\
2461	1225.13088905005\\
2462	1225.61224992277\\
2463	1226.09342353088\\
2464	1226.57442856289\\
2465	1227.05528231951\\
2466	1227.53599847417\\
2467	1228.01659043953\\
2468	1228.49707397624\\
2469	1228.97746867621\\
2470	1229.45779492777\\
2471	1229.93807490997\\
2472	1230.41833084155\\
2473	1230.89858414129\\
2474	1231.37885432843\\
2475	1231.85916040453\\
2476	1232.339520776\\
2477	1232.81995368911\\
2478	1233.30047968452\\
2479	1233.78111867593\\
2480	1234.26189259154\\
2481	1234.74282263\\
2482	1235.22392599018\\
2483	1235.70521880781\\
2484	1236.18671592415\\
2485	1236.66842886129\\
2486	1237.15036960068\\
2487	1237.63255156186\\
2488	1238.11498987897\\
2489	1238.59770427983\\
2490	1239.08071675038\\
2491	1239.56404848065\\
2492	1240.04772280981\\
2493	1240.53176618042\\
2494	1241.01620345441\\
2495	1241.50105568573\\
2496	1241.98634125711\\
2497	1242.4720770738\\
2498	1242.95827846137\\
2499	1243.4449634488\\
2500	1243.93215039128\\
2501	1244.41985956011\\
2502	1244.90811192795\\
2503	1245.39692433471\\
2504	1245.88630970517\\
2505	1246.37627943958\\
2506	1246.8668438543\\
2507	1247.35800794087\\
2508	1247.84977369974\\
2509	1248.34214277219\\
2510	1248.83511722274\\
2511	1249.32869519346\\
2512	1249.82287333153\\
2513	1250.31764822207\\
2514	1250.81301397477\\
2515	1251.30896221687\\
2516	1251.80547971329\\
2517	1252.30255131907\\
2518	1252.80015940305\\
2519	1253.29828279731\\
2520	1253.79690154375\\
2521	1254.2959921936\\
2522	1254.79553013059\\
2523	1255.29549160737\\
2524	1255.79585254572\\
2525	1256.29658816458\\
2526	1256.79767633516\\
2527	1257.29909591194\\
2528	1257.80082371058\\
2529	1258.30283808517\\
2530	1258.80511431654\\
2531	1259.30763107357\\
2532	1259.81036793243\\
2533	1260.31330196042\\
2534	1260.81641365872\\
2535	1261.31968664203\\
2536	1261.82310756003\\
2537	1262.32666526049\\
2538	1262.83034607249\\
2539	1263.33413172736\\
2540	1263.83800387324\\
2541	1264.34194598088\\
2542	1264.84594687002\\
2543	1265.3499970577\\
2544	1265.85408987\\
2545	1266.35821509531\\
2546	1266.86236236578\\
2547	1267.36652183474\\
2548	1267.87068347424\\
2549	1268.37483937689\\
2550	1268.8789839535\\
2551	1269.38311275721\\
2552	1269.88722202211\\
2553	1270.39130724191\\
2554	1270.89536336968\\
2555	1271.39938599228\\
2556	1271.90337392429\\
2557	1272.40733030575\\
2558	1272.91126118608\\
2559	1273.41517038831\\
2560	1273.91905780605\\
2561	1274.42292495778\\
2562	1274.92677698305\\
2563	1275.43061611683\\
2564	1275.93444080671\\
2565	1276.43824566422\\
2566	1276.94202223662\\
2567	1277.44576140206\\
2568	1277.94945965102\\
2569	1278.45311853771\\
2570	1278.95674361062\\
2571	1279.46034231393\\
2572	1279.96392274838\\
2573	1280.46749082229\\
2574	1280.97105691625\\
2575	1281.47463827024\\
2576	1281.97825690809\\
2577	1282.48193752106\\
2578	1282.98570253875\\
2579	1283.48957199779\\
2580	1283.99356163986\\
2581	1284.49768497155\\
2582	1285.00195262339\\
2583	1285.50637483961\\
2584	1286.01096223253\\
2585	1286.5157254029\\
2586	1287.02067511214\\
2587	1287.52582233417\\
2588	1288.03117882832\\
2589	1288.53675441093\\
2590	1289.042558953\\
2591	1289.54860570504\\
2592	1290.05490985556\\
2593	1290.56149045609\\
2594	1291.0683651884\\
2595	1291.57554792698\\
2596	1292.08305076372\\
2597	1292.59088726456\\
2598	1293.09907068657\\
2599	1293.60761623365\\
2600	1294.11653963459\\
2601	1294.62585292609\\
2602	1295.13556938966\\
2603	1295.64570171092\\
2604	1296.15626207596\\
2605	1296.6672596902\\
2606	1297.17870231924\\
2607	1297.69059695838\\
2608	1298.20294639192\\
2609	1298.71575282177\\
2610	1299.22901698609\\
2611	1299.742741824\\
2612	1300.25692934112\\
2613	1300.77157641148\\
2614	1301.28667939658\\
2615	1301.80223354143\\
2616	1302.31823245694\\
2617	1302.8346698116\\
2618	1303.35154401472\\
2619	1303.8688600949\\
2620	1304.38662801243\\
2621	1304.90485729012\\
2622	1305.4235570278\\
2623	1305.94273689556\\
2624	1306.46241099242\\
2625	1306.98259499571\\
2626	1307.5142766981\\
2627	1308.03547254234\\
2628	1308.55719708343\\
2629	1309.07945925682\\
2630	1309.60226383856\\
2631	1310.12561371428\\
2632	1310.64951122498\\
2633	1311.17395847688\\
2634	1311.69895724705\\
2635	1312.22450733247\\
2636	1312.75060754651\\
2637	1313.27725649698\\
2638	1313.80445636722\\
2639	1314.33221080976\\
2640	1314.86052313309\\
2641	1315.38939619055\\
2642	1315.91883430311\\
2643	1316.44884013864\\
2644	1316.97941186491\\
2645	1317.5105477426\\
2646	1318.04224713619\\
2647	1318.57450746347\\
2648	1319.10732544148\\
2649	1319.64070023208\\
2650	1320.17462969754\\
2651	1320.70910585814\\
2652	1321.24412093844\\
2653	1321.77967125001\\
2654	1322.31575445872\\
2655	1322.85236654636\\
2656	1323.38950320452\\
2657	1323.92715931103\\
2658	1324.46532729665\\
2659	1325.00399779255\\
2660	1325.54315886687\\
2661	1326.08279347423\\
2662	1326.62288366914\\
2663	1327.16341042213\\
2664	1327.7043532038\\
2665	1328.24569131762\\
2666	1328.78740408696\\
2667	1329.32947133958\\
2668	1329.87187139994\\
2669	1330.41457851802\\
2670	1330.95756333322\\
2671	1331.50079728166\\
2672	1332.04425557772\\
2673	1332.58791712836\\
2674	1333.13176372318\\
2675	1333.67577940212\\
2676	1334.21994755418\\
2677	1334.76424898141\\
2678	1335.30866339258\\
2679	1335.85316875001\\
2680	1336.39774230291\\
2681	1336.94236557468\\
2682	1337.48702180455\\
2683	1338.03168991097\\
2684	1338.57634839806\\
2685	1339.12097905636\\
2686	1339.6655688188\\
2687	1340.21010894376\\
2688	1340.75459085237\\
2689	1341.29900346072\\
2690	1341.84333267979\\
2691	1342.3875633919\\
2692	1342.93168245617\\
2693	1343.47567732042\\
2694	1344.01953683096\\
2695	1344.56325034766\\
2696	1345.10680456991\\
2697	1345.65018380102\\
2698	1346.19337701668\\
2699	1346.73637577652\\
2700	1347.28817148923\\
2701	1347.83885500637\\
2702	1348.38834914131\\
2703	1348.9365820104\\
2704	1349.48348857596\\
2705	1350.0290116206\\
2706	1350.57310224857\\
2707	1351.11572017227\\
2708	1351.65683352036\\
2709	1352.19641862107\\
2710	1352.73445996513\\
2711	1353.27094965278\\
2712	1353.80588662065\\
2713	1354.33927575319\\
2714	1354.87112698454\\
2715	1355.40145467814\\
2716	1355.93027718251\\
2717	1356.45761620406\\
2718	1356.98349638473\\
2719	1357.50794471428\\
2720	1358.03098976092\\
2721	1358.55266144797\\
2722	1359.07299047761\\
2723	1359.59200808828\\
2724	1360.10974588011\\
2725	1360.62623534604\\
2726	1361.14150779486\\
2727	1361.65559415138\\
2728	1362.16852468505\\
2729	1362.68032895952\\
2730	1363.1910357645\\
2731	1363.70067308152\\
2732	1364.20926795007\\
2733	1364.71684662221\\
2734	1365.22343442423\\
2735	1365.72905563536\\
2736	1366.23373361301\\
2737	1366.73749074418\\
2738	1367.24034865338\\
2739	1367.74232804547\\
2740	1368.24344862448\\
2741	1368.74372906217\\
2742	1369.24318706624\\
2743	1369.74183943894\\
2744	1370.23970218497\\
2745	1370.73679064589\\
2746	1371.23311955075\\
2747	1371.72870286631\\
2748	1372.22355376022\\
2749	1372.71768475744\\
2750	1373.21110781119\\
2751	1373.70383443768\\
2752	1374.19587565937\\
2753	1374.68724190487\\
2754	1375.17794296615\\
2755	1375.66798799444\\
2756	1376.15738563084\\
2757	1376.6461442221\\
2758	1377.13427189345\\
2759	1377.62177649803\\
2760	1378.10866542271\\
2761	1378.5949456776\\
2762	1379.08062405418\\
2763	1379.56570711855\\
2764	1380.05020123219\\
2765	1380.53411245611\\
2766	1381.01744643911\\
2767	1381.50020846574\\
2768	1381.98240350369\\
2769	1382.46403625802\\
2770	1382.94511109578\\
2771	1383.42563213415\\
2772	1383.90560328923\\
2773	1384.38502830875\\
2774	1384.86391076129\\
2775	1385.34225415532\\
2776	1385.82006195875\\
2777	1386.29733760429\\
2778	1386.77408444753\\
2779	1387.2503056071\\
2780	1387.72600408152\\
2781	1388.2011826818\\
2782	1388.67584403313\\
2783	1389.14999069005\\
2784	1389.62362501145\\
2785	1390.09674913858\\
2786	1390.56936512266\\
2787	1391.04147488903\\
2788	1391.513080264\\
2789	1391.98418306978\\
2790	1392.45478514879\\
2791	1392.92488832713\\
2792	1393.39449445011\\
2793	1393.86360535658\\
2794	1394.33222275643\\
2795	1394.80034824632\\
2796	1395.26798335463\\
2797	1395.73512950336\\
2798	1396.20178797526\\
2799	1396.66796004218\\
2800	1397.13364701213\\
2801	1397.59885021778\\
2802	1398.06357098318\\
2803	1398.52781046023\\
2804	1398.99156960733\\
2805	1399.45484918934\\
2806	1399.91764980321\\
2807	1400.37997188724\\
2808	1400.84181582801\\
2809	1401.30318199492\\
2810	1401.76407067902\\
2811	1402.22448209098\\
2812	1402.6844164574\\
2813	1403.14387397676\\
2814	1403.60285480209\\
2815	1404.06135898849\\
2816	1404.51938647622\\
2817	1404.97693707517\\
2818	1405.43401045015\\
2819	1405.89060616646\\
2820	1406.34672378563\\
2821	1406.80236277672\\
2822	1407.25752249514\\
2823	1407.71220222817\\
2824	1408.16640123802\\
2825	1408.62011875326\\
2826	1409.07335403403\\
2827	1409.52610628877\\
2828	1409.97837466712\\
2829	1410.4301583271\\
2830	1410.88145637044\\
2831	1411.33226792028\\
2832	1411.78259208025\\
2833	1412.23242788526\\
2834	1412.68177439504\\
2835	1413.1306306984\\
2836	1413.57899590988\\
2837	1414.02686910403\\
2838	1414.47424926178\\
2839	1414.92113529207\\
2840	1415.36752613106\\
2841	1415.81342071037\\
2842	1416.25881800034\\
2843	1416.70371695962\\
2844	1417.14811656159\\
2845	1417.59201571224\\
2846	1418.0354132498\\
2847	1418.47830803328\\
2848	1418.92069896314\\
2849	1419.36258493484\\
2850	1419.80396481472\\
2851	1420.24483749889\\
2852	1420.68520183899\\
2853	1421.12505661215\\
2854	1421.56440054165\\
2855	1422.00323230197\\
2856	1422.4415506026\\
2857	1422.87935416434\\
2858	1423.31664167025\\
2859	1423.75341174515\\
2860	1424.1896629685\\
2861	1424.62539395633\\
2862	1425.06060335052\\
2863	1425.49528974261\\
2864	1425.9294516627\\
2865	1426.36308759497\\
2866	1426.79619600199\\
2867	1427.22877535988\\
2868	1427.66082419604\\
2869	1428.09234104186\\
2870	1428.52332443137\\
2871	1428.95377294642\\
2872	1429.38368522447\\
2873	1429.81305989639\\
2874	1430.241895647\\
2875	1430.67019122888\\
2876	1431.09794542938\\
2877	1431.52515707815\\
2878	1431.95182497975\\
2879	1432.377947941\\
2880	1432.80352473378\\
2881	1433.22855411629\\
2882	1433.65303481792\\
2883	1434.07696557419\\
2884	1434.50034517298\\
2885	1434.92317246274\\
2886	1435.34544628514\\
2887	1435.76716543398\\
2888	1436.1883286735\\
2889	1436.60893477459\\
2890	1437.02898256501\\
2891	1437.44847092917\\
2892	1437.86739874778\\
2893	1438.28576494381\\
2894	1438.70356845586\\
2895	1439.12080817868\\
2896	1439.53748297739\\
2897	1439.95359173968\\
2898	1440.3691333347\\
2899	1440.78410667206\\
2900	1441.19851067689\\
2901	1441.61234425358\\
2902	1442.02560633399\\
2903	1442.43829582857\\
2904	1442.85041162882\\
2905	1443.2619526214\\
2906	1443.67291772546\\
2907	1444.08330588108\\
2908	1444.49311600723\\
2909	1444.90234702387\\
2910	1445.31099786618\\
2911	1445.71906752335\\
2912	1446.12655503646\\
2913	1446.53345943202\\
2914	1446.93977977178\\
2915	1447.34551509926\\
2916	1447.75066447151\\
2917	1448.15522692532\\
2918	1448.55920155775\\
2919	1448.96258754759\\
2920	1449.36538412485\\
2921	1449.767590502\\
2922	1450.16920589471\\
2923	1450.57022956701\\
2924	1450.97066083973\\
2925	1451.37049905169\\
2926	1451.76974350057\\
2927	1452.16839343154\\
2928	1452.56644809463\\
2929	1452.9639067936\\
2930	1453.36076888648\\
2931	1453.75703370841\\
2932	1454.15270058175\\
2933	1454.54776889331\\
2934	1454.94223811268\\
2935	1455.33610778964\\
2936	1455.72937749722\\
2937	1456.12204677726\\
2938	1456.51411517654\\
2939	1456.90558230902\\
2940	1457.29644782907\\
2941	1457.68671144624\\
2942	1458.07637283803\\
2943	1458.46543168939\\
2944	1458.85388773243\\
2945	1459.24174070321\\
2946	1459.62899038803\\
2947	1460.01563657889\\
2948	1460.40167902889\\
2949	1460.78711755264\\
2950	1461.17195206673\\
2951	1461.55618256485\\
2952	1461.9398090118\\
2953	1462.32283137992\\
2954	1462.70524972969\\
2955	1463.08706418293\\
2956	1463.46827488623\\
2957	1463.84888203863\\
2958	1464.22888585191\\
2959	1464.6082865864\\
2960	1464.98708452656\\
2961	1465.36527989666\\
2962	1465.74287286522\\
2963	1466.11986361297\\
2964	1466.49625235219\\
2965	1466.87203926846\\
2966	1467.24722455999\\
2967	1467.62180841876\\
2968	1467.99579105343\\
2969	1468.36917259958\\
2970	1468.7419531034\\
2971	1469.11413260261\\
2972	1469.4857111348\\
2973	1469.85668877699\\
2974	1470.22706569755\\
2975	1470.59684211874\\
2976	1470.96601837605\\
2977	1471.33459489477\\
2978	1471.70257206236\\
2979	1472.0699502739\\
2980	1472.43672984338\\
2981	1472.80291099215\\
2982	1473.16849400596\\
2983	1473.53347924954\\
2984	1473.89786698974\\
2985	1474.26165738085\\
2986	1474.62485059875\\
2987	1474.98744694575\\
2988	1475.34944682238\\
2989	1475.71085055282\\
2990	1476.07165841322\\
2991	1476.43187063284\\
2992	1476.79148739773\\
2993	1477.15050896636\\
2994	1477.50893561726\\
2995	1477.8667677066\\
2996	1478.22400552689\\
2997	1478.58064925141\\
2998	1478.93669897076\\
2999	1479.29215490761\\
3000	1479.64701742258\\
};
\addlegendentry{NLoS}

\end{axis}
\end{tikzpicture}%

==> altTrajLocErr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{tikzpicture}

\begin{axis}[%
legend style={font=\fontsize{6}{5}\selectfont},
width=5.5cm,
height=4cm,
at={(0.915in,0.478in)},
scale only axis,
xmin=20,
xmax=350,
xlabel style={font=\color{white!15!black}},
xlabel={Altitude [m]},
ymin=80,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={Average Localization error [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
20	155.369294550979\\
21	154.490856481451\\
22	153.619552199349\\
23	152.755377303706\\
24	151.898327833334\\
25	151.048399109087\\
26	150.205586138793\\
27	149.369883644444\\
28	148.54128600147\\
29	147.719786408621\\
30	146.905377069661\\
31	146.098049983862\\
32	145.297796831868\\
33	144.504608148179\\
34	143.71847354974\\
35	142.939382530384\\
36	142.16732451285\\
37	141.402288488613\\
38	140.644263342296\\
39	139.893238068515\\
40	139.149201794096\\
41	138.412143404068\\
42	137.682052145897\\
43	136.958917132165\\
44	136.242727634112\\
45	135.533473391563\\
46	134.831144151209\\
47	134.135729364034\\
48	133.447218254786\\
49	132.765600313962\\
50	132.090865592029\\
51	131.423004725471\\
52	130.762008420185\\
53	130.107866780268\\
54	129.460569909336\\
55	128.820108317136\\
56	128.186473040987\\
57	127.559655538781\\
58	126.939647104303\\
59	126.326439007827\\
60	125.7200221612\\
61	125.120387643492\\
62	124.52752683236\\
63	123.941431576043\\
64	123.362094237141\\
65	122.789507394118\\
66	122.223663461384\\
67	121.664554888508\\
68	121.112174347923\\
69	120.566514790701\\
70	120.027569331804\\
71	119.495331522223\\
72	118.969795389322\\
73	118.45095529097\\
74	117.938805877861\\
75	117.433341903119\\
76	116.934557945074\\
77	116.442448202491\\
78	115.957007052383\\
79	115.478229221388\\
80	115.006109872289\\
81	114.540644565254\\
82	114.081829077081\\
83	113.629659121984\\
84	113.184130481208\\
85	112.745239160416\\
86	112.312981374746\\
87	111.887353581833\\
88	111.468352395638\\
89	111.055974320049\\
90	110.650215797313\\
91	110.251073346326\\
92	109.858543706586\\
93	109.472623721891\\
94	109.093310277371\\
95	108.720600511164\\
96	108.354491666622\\
97	107.994981274871\\
98	107.642067127706\\
99	107.295747143497\\
100	106.956019254077\\
101	106.622881530072\\
102	106.296331855296\\
103	105.976368316821\\
104	105.662989260343\\
105	105.356193279484\\
106	105.05597926546\\
107	104.762346372565\\
108	104.475293968862\\
109	104.194821589294\\
110	103.920928983071\\
111	103.653616101148\\
112	103.392883119589\\
113	103.138730414897\\
114	102.891158200304\\
115	102.650166903354\\
116	102.415757225407\\
117	102.187930099743\\
118	101.966686587716\\
119	101.75202798874\\
120	101.543955925973\\
121	101.342472342895\\
122	101.14757941539\\
123	100.959279643608\\
124	100.777575764654\\
125	100.602470335206\\
126	100.433966049309\\
127	100.272065939819\\
128	100.116773356212\\
129	99.9680920247665\\
130	99.8260260330214\\
131	99.6905797924987\\
132	99.5617580707427\\
133	99.4395660464503\\
134	99.3240093120265\\
135	99.2150938662788\\
136	99.1128259601562\\
137	99.0172120904779\\
138	98.9282591221436\\
139	98.8459742657924\\
140	98.7703651335989\\
141	98.7014396970737\\
142	98.6392061266226\\
143	98.5836729283469\\
144	98.5348489099904\\
145	98.492742659782\\
146	98.4573627245315\\
147	98.428717884813\\
148	98.4068172996871\\
149	98.3916704240305\\
150	98.3832869784089\\
151	98.3816767622143\\
152	98.3868498964649\\
153	98.3988168009572\\
154	98.4175881206365\\
155	98.4431748651633\\
156	98.4755883548923\\
157	98.5148399383353\\
158	98.5609411266769\\
159	98.6139036174523\\
160	98.6737392129726\\
161	98.7404600350842\\
162	98.8140786440938\\
163	98.894607835023\\
164	98.9820604238834\\
165	99.0764491518892\\
166	99.1777867814956\\
167	99.2860859418471\\
168	99.4013590641373\\
169	99.5236187323292\\
170	99.6528777158967\\
171	99.7891487477683\\
172	99.9324448162381\\
173	100.082778965264\\
174	100.240164324438\\
175	100.40461440224\\
176	100.57614311222\\
177	100.75476471378\\
178	100.940493407423\\
179	101.133342878788\\
180	101.333327000533\\
181	101.540460177418\\
182	101.754757298402\\
183	101.976233344934\\
184	102.204902861792\\
185	102.440780098563\\
186	102.683879255727\\
187	102.934214700316\\
188	103.19180079055\\
189	103.456651265355\\
190	103.728779961413\\
191	104.008200599958\\
192	104.29492643074\\
193	104.588970165202\\
194	104.890344337817\\
195	105.199061481842\\
196	105.515134271173\\
197	105.838575349095\\
198	106.169396919035\\
199	106.50761083946\\
200	106.853228721835\\
201	107.206261525364\\
202	107.566719394847\\
203	107.934611903995\\
204	108.309947817719\\
205	108.692734933524\\
206	109.082979792718\\
207	109.480688260272\\
208	109.885865034014\\
209	110.298514099959\\
210	110.718638953302\\
211	111.146242545912\\
212	111.581327075248\\
213	112.023894092548\\
214	112.473944603243\\
215	112.93147880912\\
216	113.396496184851\\
217	113.868995390356\\
218	114.348974005574\\
219	114.836428418785\\
220	115.331353187704\\
221	115.833741220957\\
222	116.343583506416\\
223	116.860868568678\\
224	117.385582550052\\
225	117.917709496038\\
226	118.457230598753\\
227	119.004123998471\\
228	119.558364403278\\
229	120.119921887194\\
230	120.688762287792\\
231	121.264847549978\\
232	121.848135422874\\
233	122.438579009234\\
234	123.036125634509\\
235	123.640715995185\\
236	124.252283387767\\
237	124.870753585787\\
238	125.49604431012\\
239	126.128064615117\\
240	126.766714105507\\
241	127.411881499603\\
242	128.063444461511\\
243	128.721269009072\\
244	129.38520862343\\
245	130.055103223825\\
246	130.730777804255\\
247	131.412040483193\\
248	132.098680853753\\
249	132.790469815329\\
250	133.487159644328\\
251	134.188483033269\\
252	134.894151685738\\
253	135.60385459756\\
254	136.317258108235\\
255	137.034005480074\\
256	137.753716311261\\
257	138.475988842291\\
258	139.200401916338\\
259	139.926517091225\\
260	140.653882521602\\
261	141.38203949015\\
262	142.110529106214\\
263	142.838901076943\\
264	143.566724195481\\
265	144.293599257619\\
266	145.019174135434\\
267	145.743160878917\\
268	146.465356618265\\
269	147.246064321618\\
270	148.032446939494\\
271	148.889826589743\\
272	149.690741258107\\
273	150.426333849704\\
274	151.23613751391\\
275	152.051950774664\\
276	152.87384028082\\
277	153.619294802399\\
278	154.451218050035\\
279	155.289531901694\\
280	156.134324613654\\
281	156.985677691702\\
282	157.84368613858\\
283	158.708445263284\\
284	159.480795015445\\
285	160.357081424056\\
286	161.24034152496\\
287	162.130631293636\\
288	163.027987780609\\
289	163.932432776083\\
290	164.843986451887\\
291	165.762652679666\\
292	166.688411316172\\
293	167.621245427179\\
294	168.561132494173\\
295	169.508039588369\\
296	170.46194649556\\
297	171.422819196795\\
298	172.390605328376\\
299	173.365249924785\\
300	174.346707992983\\
301	175.334965171077\\
302	176.330032003559\\
303	177.331908121968\\
304	178.340584917117\\
305	179.356042222611\\
306	180.378242293722\\
307	181.407131068218\\
308	182.442655735786\\
309	183.484750432621\\
310	184.533334955981\\
311	185.588336745244\\
312	186.649692560358\\
313	187.717342798003\\
314	188.791237743053\\
315	189.871315609783\\
316	190.957523701901\\
317	192.049844196621\\
318	193.148298410613\\
319	194.252930859066\\
320	195.363781277975\\
321	196.480891283227\\
322	197.604259085752\\
323	198.733828902719\\
324	199.869550274677\\
325	201.011382069264\\
326	202.159311520385\\
327	203.313341654776\\
328	204.473460844994\\
329	205.762558564048\\
330	206.933607115533\\
331	208.110621256711\\
332	209.293601562957\\
333	210.482556773728\\
334	211.67750736558\\
335	212.878440529583\\
336	214.085288547143\\
337	215.297943579545\\
338	216.516295864249\\
339	217.740260373566\\
340	218.969759811368\\
341	220.20469314601\\
342	221.444948068272\\
343	222.690409407826\\
344	223.940981325521\\
345	225.196581839819\\
346	226.457119024967\\
347	227.722465221843\\
348	228.992455978869\\
349	230.26687315833\\
350	231.545466298713\\
351	232.827970227449\\
352	234.114131609965\\
353	235.403692441229\\
354	236.696388940744\\
355	237.991980163809\\
356	239.290239186372\\
357	240.590936861386\\
358	241.893834936988\\
359	243.19869786256\\
360	244.505318920405\\
361	245.813494022152\\
362	247.123005782132\\
363	248.433619961704\\
364	249.745102278618\\
365	251.057220198674\\
366	252.369761975854\\
367	253.682516534224\\
368	254.995292838433\\
369	256.307889528517\\
370	257.620130728418\\
371	258.931864624274\\
372	260.242945049051\\
373	261.515253062369\\
374	262.820084610707\\
375	264.12403620718\\
376	265.426988916065\\
377	266.728855776705\\
378	268.029574235537\\
379	269.329096380134\\
380	270.627368841795\\
381	271.9243394687\\
382	273.219954219334\\
383	274.514156581406\\
384	275.806875463916\\
385	277.098040099661\\
386	278.387567557976\\
387	279.675355763837\\
388	280.961303564372\\
389	282.245302436105\\
390	283.527240543151\\
391	284.807001485001\\
392	286.084446458567\\
393	287.359391813038\\
394	288.631629089324\\
395	289.900939360921\\
396	291.16712807624\\
397	292.430001990773\\
398	293.576445200673\\
399	294.829701891799\\
400	296.079166166305\\
401	297.324718887935\\
402	298.566264206911\\
403	299.803707867351\\
404	301.03694590033\\
405	302.265881326291\\
406	303.490426234988\\
407	304.576826585031\\
408	305.790325858668\\
409	306.999255681005\\
410	308.203519178424\\
411	309.403035541394\\
412	310.597724175427\\
413	311.787533269084\\
414	312.972430019338\\
415	314.152362078771\\
416	315.327278365172\\
417	316.497116618441\\
418	317.661802980655\\
419	318.821264427718\\
420	319.975445371782\\
421	321.124287278578\\
422	322.267721343445\\
423	323.405669787732\\
424	324.538048332956\\
425	325.664801711912\\
426	326.785901962933\\
427	327.901339703856\\
428	329.01110423196\\
429	330.115172886906\\
430	331.213529421029\\
431	332.306174366718\\
432	333.393110808632\\
433	334.474355904787\\
434	335.549928835873\\
435	336.619829722696\\
436	337.684047580823\\
437	338.742597797725\\
438	339.795525238312\\
439	340.842888350935\\
440	341.884770099532\\
441	342.921250795398\\
442	343.952382532983\\
443	344.978182689335\\
444	345.998644777546\\
445	347.013746831896\\
446	348.023468466808\\
447	348.871962744605\\
448	349.871892738401\\
449	350.866322432038\\
450	351.855211281812\\
451	352.838544705236\\
452	353.816319149519\\
453	354.788533203541\\
454	355.755153928351\\
455	356.716113782997\\
456	357.671343180064\\
457	358.620756069024\\
458	359.564255539604\\
459	360.501708312054\\
460	361.432954855545\\
461	362.357826736456\\
462	363.276153437627\\
463	364.187748013356\\
464	365.092423025226\\
465	365.990026210687\\
466	366.880422053253\\
467	367.763497459876\\
468	368.639136355632\\
469	369.507213513637\\
470	370.367607685753\\
471	371.220220785476\\
472	372.064961449803\\
473	372.901752591643\\
474	373.730510053015\\
475	374.551140102867\\
476	375.245647288222\\
477	376.050613820369\\
478	376.847158269331\\
479	377.635257211193\\
480	378.414902122923\\
481	379.186078964289\\
482	379.948806773498\\
483	380.703146334817\\
484	381.335863716075\\
485	382.07490598367\\
486	382.806092639882\\
487	383.529608194328\\
488	384.245618782186\\
489	384.95429666082\\
490	385.655805183992\\
491	386.3503153895\\
492	387.038012430948\\
493	387.719093012528\\
494	388.393744818025\\
495	389.062164457832\\
496	389.724532710102\\
497	390.381029371382\\
498	391.031858654317\\
499	391.67722123289\\
500	392.317311102909\\
501	392.952280578172\\
502	393.582254680081\\
503	394.207385034036\\
504	394.827856640439\\
505	395.443870721471\\
506	396.055614804869\\
507	396.663254672346\\
508	397.266940352864\\
509	397.866799512603\\
510	398.462960049875\\
511	399.05555035679\\
512	399.644710992193\\
513	400.191799439662\\
514	400.778163802281\\
515	401.361615064526\\
516	401.942288819528\\
517	402.520312822887\\
518	403.09580461225\\
519	403.668904075762\\
520	404.239781976271\\
521	404.808604746166\\
522	405.375525223056\\
523	405.94066567211\\
524	406.504159058426\\
525	407.072395781831\\
526	407.637115018246\\
527	408.20080736528\\
528	408.763662732531\\
529	409.325879770544\\
530	409.887671509278\\
531	410.449266157621\\
532	411.010879259282\\
533	411.572717625505\\
534	412.134991846416\\
535	412.697901850501\\
536	413.261631473193\\
537	413.826340132546\\
538	414.392178690652\\
539	414.959310278907\\
540	415.527903098039\\
541	416.098147667489\\
542	416.670231357249\\
543	417.244312446694\\
544	417.820535134138\\
545	418.39908128029\\
546	418.980168849769\\
547	419.564028850498\\
548	420.150921802037\\
549	420.741137726158\\
550	421.334933944335\\
551	421.932534560902\\
552	422.534150683016\\
553	423.139978010586\\
554	423.75024623566\\
555	424.365218908512\\
556	424.985144467356\\
557	425.610260562199\\
558	426.240819816388\\
559	426.877067700146\\
560	427.519260008102\\
561	428.167639515922\\
562	428.822431846028\\
563	429.628301074766\\
564	430.298574865826\\
565	430.975846693695\\
566	431.660349028739\\
567	432.35229467747\\
568	433.051865482122\\
569	433.759252382828\\
570	434.474632170567\\
571	435.198159207045\\
572	435.929976926261\\
573	436.670232164439\\
574	437.580724945474\\
575	438.339629750166\\
576	439.107459840513\\
577	439.884336301545\\
578	440.670342708365\\
579	441.465524417412\\
580	442.269902828152\\
581	443.083533125519\\
582	443.906511481796\\
583	444.738967589399\\
584	445.581060771872\\
585	446.605321311593\\
586	447.467770247755\\
587	448.340258428619\\
588	449.222924001399\\
589	450.115902705161\\
590	451.019313694348\\
591	451.933252908637\\
592	453.032639826403\\
593	453.967670192348\\
594	454.913296376455\\
595	455.86953635352\\
596	457.01102244267\\
597	457.98813829361\\
598	458.975910334226\\
599	459.974339631023\\
600	460.983401286423\\
601	462.003058365976\\
602	463.205999215678\\
603	464.246195999873\\
604	465.296856817313\\
605	466.357970357042\\
606	467.429542494941\\
607	468.511575749437\\
608	469.604061857225\\
609	470.706981139259\\
610	471.820305078693\\
611	472.94398948782\\
612	474.244487371072\\
613	475.387649457327\\
614	476.705895471158\\
615	477.867979845305\\
616	479.040055909852\\
617	480.222097138289\\
618	481.414111643879\\
619	482.61615312079\\
620	483.983643736745\\
621	485.203629331441\\
622	486.433658246856\\
623	487.673786767456\\
624	488.924037071826\\
625	490.184395567617\\
626	491.454813030087\\
627	492.735214568068\\
628	494.025524897828\\
629	495.325696031168\\
630	496.763948235058\\
631	498.207221353267\\
632	499.530284477392\\
633	500.863034891465\\
634	502.205479915616\\
635	503.55757862456\\
636	504.919251632739\\
637	506.290372805879\\
638	507.670787824601\\
639	509.060312086788\\
640	510.458767214091\\
641	511.865990534268\\
642	513.281813162817\\
643	514.706053888768\\
644	516.138543887609\\
645	517.579102764663\\
646	519.027527834108\\
647	520.483604626825\\
648	521.947104271148\\
649	523.486812508147\\
650	524.961145381263\\
651	526.442141908888\\
652	527.989303177895\\
653	529.479425877121\\
654	530.975489715022\\
655	532.477270222561\\
656	533.984533102794\\
657	535.497034354802\\
658	537.054609579146\\
659	538.573586235103\\
660	540.097069841836\\
661	541.624808588316\\
662	543.156542038815\\
663	544.692015010486\\
664	546.230973857834\\
665	547.773183209255\\
666	549.318438032666\\
667	550.866543550776\\
668	552.417305682786\\
669	553.979886756077\\
670	555.533225319489\\
671	557.08879275894\\
672	558.646424263182\\
673	560.205976627976\\
674	561.767319743693\\
675	563.33032316133\\
676	564.89486668009\\
677	566.454488017788\\
678	568.020340547273\\
679	569.587538250629\\
680	571.155988529378\\
681	572.725601183573\\
682	574.296290156627\\
683	575.867969090529\\
684	577.440550227234\\
685	579.013960522548\\
686	580.588105122319\\
687	582.162874277798\\
688	583.712749260763\\
689	585.286678244273\\
690	586.861015443355\\
691	588.435704121094\\
692	590.010661671579\\
693	591.549371721152\\
694	593.122293358376\\
695	594.695068941066\\
696	596.267611723276\\
697	597.839850366837\\
698	599.411713925909\\
699	600.983154955266\\
700	602.554153755586\\
701	604.124687037281\\
702	605.694728271008\\
703	607.26422557613\\
704	608.833135002962\\
705	610.333604304416\\
706	611.898481511363\\
707	613.462702970533\\
708	615.02626477982\\
709	616.589206126356\\
710	618.151569584278\\
711	619.713365140857\\
712	621.274589047414\\
713	622.835251896477\\
714	624.395338087883\\
715	625.954813180071\\
716	627.513656780419\\
717	629.071850267871\\
718	630.629373885614\\
719	632.077228558517\\
720	633.51850402605\\
721	635.067335346847\\
722	636.615234126214\\
723	638.162161220812\\
724	639.708059171462\\
725	641.126356085851\\
726	642.53808155555\\
727	643.943384631054\\
728	645.342496009509\\
729	646.735714159374\\
730	648.123391638842\\
731	649.505919529181\\
732	650.883715373846\\
733	652.257211738219\\
734	653.626848728317\\
735	654.993065565896\\
736	656.356295349626\\
737	657.716959407121\\
738	659.07546281958\\
739	660.432192690908\\
740	661.787514672484\\
741	663.141770594414\\
742	664.495280222712\\
743	665.8483401303\\
744	667.201224910418\\
745	668.554187199821\\
746	669.907458132328\\
747	671.261248212258\\
748	672.615749585684\\
749	673.971135123158\\
750	675.32756056142\\
751	676.685167275908\\
752	678.044082182234\\
753	679.404419358568\\
754	680.766279319177\\
755	682.129749704164\\
756	683.494907708591\\
757	684.86182150377\\
758	686.230550733248\\
759	687.601147111039\\
760	688.973654066112\\
761	690.348108242772\\
762	691.724540643007\\
763	693.10297733625\\
764	694.483439665658\\
765	695.865945550348\\
766	697.250509432614\\
767	698.637142305613\\
768	700.025851689872\\
769	701.416640933021\\
770	702.809510062689\\
771	704.20445563877\\
772	705.601471278042\\
773	707.000549614888\\
774	708.401682999232\\
775	709.804862574193\\
776	711.210077618892\\
777	712.61731510981\\
778	714.026561032694\\
779	715.437801431776\\
780	716.851021802407\\
781	718.26620712812\\
782	719.68334219265\\
783	721.102410665765\\
784	722.523396436267\\
785	723.94628355275\\
786	725.371056406871\\
787	726.797698484227\\
788	728.226193139227\\
789	729.656524190034\\
790	731.088674839453\\
791	732.522626907862\\
792	733.958360734328\\
793	735.395855767664\\
794	736.835091839245\\
795	738.276048941106\\
796	739.718707839254\\
797	741.163048823092\\
798	742.609050959119\\
799	744.056692456387\\
800	745.505952191557\\
801	746.956809544573\\
802	748.409243476044\\
803	749.863233984969\\
804	751.318762118025\\
805	752.775808242044\\
806	754.234352035422\\
807	755.69437372138\\
808	757.155853286079\\
809	758.618771752372\\
810	760.083111208619\\
811	761.548853688129\\
812	763.015981503876\\
813	764.484477646813\\
814	765.954324679053\\
815	767.425505103328\\
816	768.898001178649\\
817	770.371795583005\\
818	771.846871065203\\
819	773.323210608585\\
820	774.800797661563\\
821	776.279616458682\\
822	777.759651147207\\
823	779.240885579796\\
824	780.723303262658\\
825	782.206888408982\\
826	783.691625936809\\
827	785.177501294764\\
828	786.664500814944\\
829	788.152611291998\\
830	789.641820203141\\
831	791.13211600742\\
832	792.623487484665\\
833	794.115923149293\\
834	795.609410916209\\
835	797.103938084478\\
836	798.599491369262\\
837	800.096057296096\\
838	801.5936233231\\
839	803.092178098644\\
840	804.591711392166\\
841	806.092213984427\\
842	807.593677405527\\
843	809.096093513946\\
844	810.599454242538\\
845	812.103751152138\\
846	813.608975973246\\
847	815.115120767252\\
848	816.622178112887\\
849	818.130141035625\\
850	819.639002772075\\
851	821.148756240579\\
852	822.659394529242\\
853	824.170911236748\\
854	825.683300322558\\
855	827.196556328299\\
856	828.710674529225\\
857	830.225650604317\\
858	831.741480651149\\
859	833.258160518665\\
860	834.775686209102\\
861	836.294054391889\\
862	837.813262367425\\
863	839.333307203893\\
864	840.854186063563\\
865	842.37589658157\\
866	843.898437114849\\
867	845.421806540617\\
868	846.94600360879\\
869	848.471027050069\\
870	849.99687542842\\
871	851.523547302485\\
872	853.051041351825\\
873	854.579356620635\\
874	856.108491943249\\
875	857.638446313082\\
876	859.169219327916\\
877	860.700810840253\\
878	862.233220809613\\
879	863.766449084533\\
880	865.300495236831\\
881	866.835359365386\\
882	868.371042249315\\
883	869.907544845712\\
884	871.444867996807\\
885	872.983012718374\\
886	874.521980555923\\
887	876.061773235457\\
888	877.602392545128\\
889	879.143840100336\\
890	880.686117108797\\
891	882.229224707789\\
892	883.773164307206\\
893	885.317937843316\\
894	886.863547968195\\
895	888.409997948508\\
896	889.957291249136\\
897	891.505431431031\\
898	893.054422245769\\
899	894.604268007507\\
900	896.154973482201\\
901	897.706543335788\\
902	899.258982416509\\
903	900.812295472762\\
904	902.366487156733\\
905	903.921561814861\\
906	905.47752404197\\
907	907.034378835641\\
908	908.592131041828\\
909	910.150785188323\\
910	911.710345942776\\
911	913.270818465679\\
912	914.832208172279\\
913	916.394520834959\\
914	917.957762113899\\
915	919.521937180438\\
916	921.087051007031\\
917	922.653108494699\\
918	924.220114191746\\
919	925.788072711473\\
920	927.356989131405\\
921	928.926868799613\\
922	930.49771757733\\
923	932.069541578895\\
924	933.642346787841\\
925	935.216139105136\\
926	936.790924327761\\
927	938.366708277487\\
928	939.943496886374\\
929	941.521296437936\\
930	943.100113718969\\
931	944.679955591001\\
932	946.260828606922\\
933	947.842739197553\\
934	949.425694243549\\
935	951.009700930235\\
936	952.594766579173\\
937	954.180898675083\\
938	955.768104675954\\
939	957.356392532941\\
940	958.945770393042\\
941	960.53624656198\\
942	962.127829741007\\
943	963.720529266948\\
944	965.314354534313\\
945	966.909314585712\\
946	968.505418951092\\
947	970.102677577225\\
948	971.701100868469\\
949	973.300699338559\\
950	974.901483219576\\
951	976.503462095618\\
952	978.106645431015\\
953	979.711042818519\\
954	981.316664072809\\
955	982.923518651996\\
956	984.531616372616\\
957	986.140966887058\\
958	987.751579363791\\
959	989.363463244971\\
960	990.976628632424\\
961	992.591085777122\\
962	994.206844826405\\
963	995.823915881916\\
964	997.442308687637\\
965	999.062032099379\\
966	1000.68309442357\\
967	1002.30550374688\\
968	1003.92926775829\\
969	1005.55439475024\\
970	1007.1808937153\\
971	1008.80877383334\\
972	1010.43804460461\\
973	1012.06871605667\\
974	1013.70079754876\\
975	1015.33429802005\\
976	1016.96922555436\\
977	1018.6055882181\\
978	1020.24339466093\\
979	1021.88265425378\\
980	1023.52337651332\\
981	1025.16557076473\\
982	1026.80924612107\\
983	1028.45441254975\\
984	1030.10108052861\\
985	1031.74925969737\\
986	1033.39895958141\\
987	1035.05019004358\\
988	1036.70296033172\\
989	1038.35727901682\\
990	1040.01315454448\\
991	1041.67059492001\\
992	1043.32960855981\\
993	1044.99020356964\\
994	1046.6523870785\\
995	1048.31616596581\\
996	1049.98154708618\\
997	1051.64853736461\\
998	1053.31714408503\\
999	1054.9873745068\\
1000	1056.65923514196\\
};
\addlegendentry{Trajectory 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
20	138.119153670608\\
21	137.357928951679\\
22	136.603371728188\\
23	135.855473697269\\
24	135.114226435309\\
25	134.379621229267\\
26	133.651648374959\\
27	132.930297900252\\
28	132.215559859924\\
29	131.507424495505\\
30	130.805881896161\\
31	130.110922380172\\
32	129.422536133105\\
33	128.740712595217\\
34	128.065440866286\\
35	127.396709455594\\
36	126.734506549105\\
37	126.078819654843\\
38	125.42963619761\\
39	124.786943546824\\
40	124.150728955274\\
41	123.520979551254\\
42	122.897681565543\\
43	122.280820364668\\
44	121.670381216624\\
45	121.066349604073\\
46	120.46871097674\\
47	119.877450334048\\
48	119.292552907092\\
49	118.71400433376\\
50	118.141789907318\\
51	117.575894940993\\
52	117.016305106838\\
53	116.463006366514\\
54	115.915985086965\\
55	115.375227490104\\
56	114.840719385008\\
57	114.312446722622\\
58	113.790395660147\\
59	113.274552662843\\
60	112.76490435816\\
61	112.261437132575\\
62	111.764137505487\\
63	111.272992032266\\
64	110.787987533987\\
65	110.309111291007\\
66	109.836351006073\\
67	109.369694702703\\
68	108.909130311381\\
69	108.454645930074\\
70	108.006229545892\\
71	107.563869310482\\
72	107.127553627996\\
73	106.697271094239\\
74	106.273010446253\\
75	105.85476074188\\
76	105.442511349457\\
77	105.036251960952\\
78	104.635972525028\\
79	104.24166317875\\
80	103.853314370998\\
81	103.470916835834\\
82	103.094461560554\\
83	102.723939820967\\
84	102.359343112641\\
85	102.000663062715\\
86	101.647891408177\\
87	101.301019956635\\
88	100.960040596417\\
89	100.624945348017\\
90	100.295726522095\\
91	99.9723766409841\\
92	99.6548885152465\\
93	99.3432552482096\\
94	99.0374701731796\\
95	98.7375266475557\\
96	98.4434182315325\\
97	98.1551387209514\\
98	97.8726819323574\\
99	97.5960418916199\\
100	97.3252127814324\\
101	97.0601890781995\\
102	96.800965476479\\
103	96.5475368764201\\
104	96.2998983792539\\
105	96.0580453127372\\
106	95.8219731522045\\
107	95.5916775095628\\
108	95.3671542107545\\
109	95.1483993705477\\
110	94.9354093407014\\
111	94.7281807885526\\
112	94.5267105333401\\
113	94.3309954429791\\
114	94.1410326683093\\
115	93.9568196436318\\
116	93.7783539248984\\
117	93.60563320539\\
118	93.4386553995224\\
119	93.2774185098675\\
120	93.1219204702599\\
121	92.9721593750578\\
122	92.828133473088\\
123	92.6898412150712\\
124	92.5572812701154\\
125	92.4304525827251\\
126	92.3093543881049\\
127	92.1939861609581\\
128	92.0843476111028\\
129	91.9804387846036\\
130	91.8822599460864\\
131	91.7898113620003\\
132	91.703093515861\\
133	91.6221071493529\\
134	91.5468533073292\\
135	91.4773333072069\\
136	91.4135486225298\\
137	91.3555010252015\\
138	91.3031924634234\\
139	91.2566250218128\\
140	91.2158008914785\\
141	91.1807226144683\\
142	91.1513930277514\\
143	91.1278151004985\\
144	91.1099919883224\\
145	91.0979269825406\\
146	91.0916237474828\\
147	91.0910863263109\\
148	91.0963191112644\\
149	91.1073267783495\\
150	91.1241142232617\\
151	91.1466866203725\\
152	91.1750494077452\\
153	91.20920832843\\
154	91.2491694969495\\
155	91.2949392077079\\
156	91.3465240546128\\
157	91.4039310835822\\
158	91.4671676784536\\
159	91.5362416130981\\
160	91.6111610766848\\
161	91.6919346565972\\
162	91.7785714348183\\
163	91.8710808463437\\
164	91.9694726061681\\
165	92.0737566050693\\
166	92.1839430339238\\
167	92.3000424872841\\
168	92.4220660270815\\
169	92.5500248397398\\
170	92.6839302614473\\
171	92.8237935032735\\
172	92.9696259578618\\
173	93.1214394158071\\
174	93.2792456915746\\
175	93.443056878635\\
176	93.6128856332903\\
177	93.7887451059069\\
178	93.97064854499\\
179	94.1586094176308\\
180	94.3526411378987\\
181	94.5527572056316\\
182	94.7589713124304\\
183	94.9712974107644\\
184	95.1897495313535\\
185	95.4143420677592\\
186	95.6450898648814\\
187	95.8820078545179\\
188	96.1251110116903\\
189	96.374414405037\\
190	96.6299329839374\\
191	96.8916820153208\\
192	97.1596772311203\\
193	97.4339347377871\\
194	97.7144708655349\\
195	98.0013021118466\\
196	98.2944452272304\\
197	98.593917339354\\
198	98.8997356256628\\
199	99.2119173180192\\
200	99.5304795936258\\
201	99.855439974637\\
202	100.186816032743\\
203	100.524625446059\\
204	100.86888597819\\
205	101.219615522631\\
206	101.57683210567\\
207	101.940553921499\\
208	102.310798527717\\
209	102.687582846976\\
210	103.070923521696\\
211	103.460836744355\\
212	103.857338275446\\
213	104.260443230683\\
214	104.670166701712\\
215	105.08652393288\\
216	105.509530215487\\
217	105.939200520978\\
218	106.375549580941\\
219	106.818591568686\\
220	107.268339136316\\
221	107.724803632056\\
222	108.187994597539\\
223	108.657919775909\\
224	109.134585312431\\
225	109.617995601578\\
226	110.108153769916\\
227	110.605061571302\\
228	111.108718799325\\
229	111.619122841565\\
230	112.136268644229\\
231	112.660148193684\\
232	113.190750046554\\
233	113.728059474491\\
234	114.272057839653\\
235	114.822722100273\\
236	115.380023627313\\
237	115.943927974816\\
238	116.514394527884\\
239	117.091374778194\\
240	117.674810806247\\
241	118.264635640637\\
242	118.860771623556\\
243	119.463130210343\\
244	120.071611226799\\
245	120.686101316234\\
246	121.306472334345\\
247	121.932579661715\\
248	122.564260282346\\
249	123.201330584445\\
250	123.843584409322\\
251	124.490791118641\\
252	125.14269398897\\
253	125.799008852313\\
254	126.459422517637\\
255	127.123591164737\\
256	127.79113868138\\
257	128.461654710399\\
258	129.134694879866\\
259	129.809781683188\\
260	130.486406494248\\
261	131.164032395279\\
262	131.842099855801\\
263	132.520034922479\\
264	133.197258630089\\
265	133.873199677168\\
266	134.547313308103\\
267	135.219104228346\\
268	135.888153851843\\
269	136.554154685662\\
270	137.209993619153\\
271	137.866914715325\\
272	138.528847359876\\
273	139.186401004652\\
274	139.844993381611\\
275	140.504637161945\\
276	141.165377057243\\
277	141.827285782758\\
278	142.484379780904\\
279	143.147474612112\\
280	143.811989410854\\
281	144.478011304507\\
282	145.145645456712\\
283	145.815012378154\\
284	146.486225202611\\
285	147.159399281359\\
286	147.834660159997\\
287	148.512144710451\\
288	149.19196578553\\
289	149.874184887246\\
290	150.558824685222\\
291	151.22466683966\\
292	151.913464254511\\
293	152.604845637132\\
294	153.298837134278\\
295	153.995455580661\\
296	154.69468628161\\
297	155.396515679506\\
298	156.100936634844\\
299	156.8079690977\\
300	157.51766763309\\
301	158.230100431837\\
302	158.945311550948\\
303	159.663322564505\\
304	160.384163570955\\
305	161.107880713768\\
306	161.834526201\\
307	162.564148766106\\
308	163.296793994041\\
309	164.032481812906\\
310	164.771237054913\\
311	165.51310707619\\
312	166.258159923869\\
313	167.00646234205\\
314	167.758044991139\\
315	168.512934136643\\
316	169.271139405261\\
317	170.032658798532\\
318	170.797506312963\\
319	171.56570661008\\
320	172.337262276001\\
321	173.112156026244\\
322	173.890353526364\\
323	174.671818676462\\
324	175.456534314016\\
325	176.24449717257\\
326	177.035696907568\\
327	177.83011531001\\
328	178.627745048587\\
329	179.463648107806\\
330	180.267912241987\\
331	181.075291778828\\
332	181.885748175463\\
333	182.699252857092\\
334	183.515756571443\\
335	184.335187222109\\
336	185.157454299617\\
337	185.982453358434\\
338	186.810054247836\\
339	187.640108058807\\
340	188.472453420587\\
341	189.306929512736\\
342	190.143390328573\\
343	190.98171467275\\
344	191.821787848363\\
345	192.663506777949\\
346	193.506783608054\\
347	194.351543769821\\
348	195.197719967536\\
349	196.045256339885\\
350	196.894091594814\\
351	197.744148398831\\
352	198.595359728441\\
353	199.447670960563\\
354	200.30101241163\\
355	201.155329172864\\
356	202.010584080724\\
357	202.866739511853\\
358	203.723768323257\\
359	204.581650928039\\
360	205.440345200652\\
361	206.299827762835\\
362	207.160105683796\\
363	208.021197120899\\
364	208.883113107259\\
365	209.74586261884\\
366	210.609431669297\\
367	211.473806174465\\
368	212.338987149028\\
369	213.204967909534\\
370	214.071711089505\\
371	214.939153348418\\
372	215.807215483581\\
373	216.675824630893\\
374	217.544906544858\\
375	218.414396256945\\
376	219.28422368752\\
377	220.15433465858\\
378	221.024675246393\\
379	221.895187802423\\
380	222.7657965101\\
381	223.63640775652\\
382	224.506919977123\\
383	225.377242326848\\
384	226.247302942792\\
385	227.11700707006\\
386	227.986237739423\\
387	228.854853504902\\
388	229.722716260946\\
389	230.589708833923\\
390	231.455708382118\\
391	232.320602477188\\
392	233.184262877011\\
393	234.046583164486\\
394	234.907467982468\\
395	235.766810091047\\
396	236.624489605919\\
397	237.48036179893\\
398	238.334269261981\\
399	239.186064174163\\
400	240.035587558835\\
401	240.882677429533\\
402	241.727167189274\\
403	242.568902877028\\
404	243.407740238976\\
405	244.243553104009\\
406	245.076222836675\\
407	245.905631408461\\
408	246.731681854015\\
409	247.554319150051\\
410	248.373516350399\\
411	249.189246561681\\
412	250.001490105517\\
413	250.810217920044\\
414	251.615415411214\\
415	252.417089971881\\
416	253.21523561821\\
417	254.009856946948\\
418	254.800949168995\\
419	255.588489205512\\
420	256.37246221591\\
421	257.152874559321\\
422	257.929755510714\\
423	258.703157037667\\
424	259.473154523186\\
425	260.239823740094\\
426	261.003222913985\\
427	261.688688838734\\
428	262.445017656471\\
429	263.198178530155\\
430	263.948225625188\\
431	264.695200649257\\
432	265.439132241807\\
433	266.180072593608\\
434	266.918092495915\\
435	267.653272523789\\
436	268.38567687378\\
437	269.115364625249\\
438	269.842393647583\\
439	270.566847010465\\
440	271.288831605403\\
441	272.008453807414\\
442	272.725795087834\\
443	273.366919341874\\
444	274.080591397636\\
445	274.792240002929\\
446	275.501931434053\\
447	276.209706284319\\
448	276.91561503523\\
449	277.6197145616\\
450	278.322079266177\\
451	279.02280531816\\
452	279.722008361332\\
453	280.419813278912\\
454	281.116328410169\\
455	281.811647562128\\
456	282.505875684365\\
457	283.19911710243\\
458	283.891475202968\\
459	284.583023973819\\
460	285.273809082343\\
461	285.963872900495\\
462	286.653228756627\\
463	287.341894514489\\
464	287.979388683198\\
465	288.668120391043\\
466	289.356270665162\\
467	290.043864414464\\
468	290.730917384971\\
469	291.417448867788\\
470	292.103480587495\\
471	292.789029176788\\
472	293.474098077472\\
473	294.158659091259\\
474	294.8426859879\\
475	295.489443237333\\
476	296.173545530539\\
477	296.857138713497\\
478	297.540243013582\\
479	298.222886024638\\
480	298.905089832478\\
481	299.558670829088\\
482	300.24147521654\\
483	300.9239025197\\
484	301.605980449577\\
485	302.287750162056\\
486	302.969231254793\\
487	303.650428124746\\
488	304.331314591572\\
489	305.011851580004\\
490	305.69200254705\\
491	306.371705720837\\
492	307.050864364436\\
493	307.72939602116\\
494	308.40721080858\\
495	309.084218999239\\
496	309.760328312329\\
497	310.435439922714\\
498	311.109474950313\\
499	311.782358713085\\
500	312.454028463339\\
501	313.125855851522\\
502	313.796015085625\\
503	314.46472861898\\
504	315.131938446542\\
505	315.79756564987\\
506	316.461520005436\\
507	317.129198683555\\
508	317.790139900373\\
509	318.449088593833\\
510	319.1059883435\\
511	319.760801725487\\
512	320.413517731519\\
513	321.064136486357\\
514	321.71264433255\\
515	322.359002434446\\
516	323.003159519635\\
517	323.645082425532\\
518	324.284762500729\\
519	324.925207334\\
520	325.559715261224\\
521	326.191998783969\\
522	326.82211732891\\
523	327.450115804758\\
524	328.076042311004\\
525	328.699932723187\\
526	329.32181347124\\
527	329.941684604875\\
528	330.559518614804\\
529	331.175296845933\\
530	331.781164394376\\
531	332.392154614987\\
532	333.001258970424\\
533	333.608531915451\\
534	334.214013411924\\
535	334.817755072484\\
536	335.419802114757\\
537	336.020203179189\\
538	336.619011373728\\
539	337.216306467449\\
540	337.812191700807\\
541	338.406768718915\\
542	339.000128876192\\
543	339.592343345963\\
544	340.183471297527\\
545	340.773546614761\\
546	341.362612496948\\
547	341.950750068421\\
548	342.53805988282\\
549	343.124633090718\\
550	343.710580912707\\
551	344.296039994384\\
552	344.881149558586\\
553	345.466037958848\\
554	346.050835000882\\
555	346.635677296332\\
556	347.220713226407\\
557	347.806085012269\\
558	348.391927161137\\
559	348.978365795083\\
560	349.565511985207\\
561	350.153482336398\\
562	350.742397786341\\
563	351.332415791765\\
564	351.923723785905\\
565	352.516478074719\\
566	353.110815321364\\
567	353.706866288814\\
568	354.292088470896\\
569	354.892926201008\\
570	355.496024398447\\
571	356.101542605957\\
572	356.709645395309\\
573	357.320504145308\\
574	357.934314794164\\
575	358.551286641229\\
576	359.171655924901\\
577	359.795668022381\\
578	360.423568105902\\
579	361.055597539767\\
580	361.69196520715\\
581	362.339793669503\\
582	362.987354796112\\
583	363.639730787033\\
584	364.297052061234\\
585	364.959467196805\\
586	365.627102503634\\
587	366.300062211957\\
588	366.978447390631\\
589	367.662340006642\\
590	368.351810251009\\
591	369.046910092879\\
592	369.747704690233\\
593	370.454255886\\
594	371.166601964549\\
595	371.884768088747\\
596	372.608777761073\\
597	373.3386360987\\
598	374.111319466795\\
599	374.853741001545\\
600	375.601964380109\\
601	376.356025762421\\
602	377.115970211631\\
603	377.881835947512\\
604	378.653649891494\\
605	379.431439210114\\
606	380.215224333023\\
607	381.005016063664\\
608	381.800836924654\\
609	382.602718231415\\
610	383.45614607966\\
611	384.270916340944\\
612	385.091879185454\\
613	385.919024852393\\
614	386.752322623424\\
615	387.591743964972\\
616	388.43724840014\\
617	389.339153697574\\
618	390.197122951775\\
619	391.060921526963\\
620	391.930466092948\\
621	392.857717352216\\
622	393.739011802213\\
623	394.625949224643\\
624	395.518524620067\\
625	396.416764149582\\
626	397.320688468611\\
627	398.230313372435\\
628	399.14568891768\\
629	400.066894705233\\
630	401.050557583607\\
631	401.984362185007\\
632	402.924250297467\\
633	403.87027586006\\
634	404.822481784669\\
635	405.780923302061\\
636	406.745656821069\\
637	407.777299192146\\
638	408.755133253479\\
639	409.739306544201\\
640	410.791339001683\\
641	411.788638159491\\
642	412.792412542224\\
643	413.802726983047\\
644	414.819643948139\\
645	415.843205666206\\
646	416.873444251154\\
647	417.910369807263\\
648	418.95399107506\\
649	420.004333543575\\
650	421.061443522376\\
651	422.184732899352\\
652	423.254821979093\\
653	424.331775150668\\
654	425.415637274342\\
655	426.563124724689\\
656	427.660134963391\\
657	428.764125951391\\
658	429.875127025624\\
659	430.993172122537\\
660	432.118275780617\\
661	433.250428631559\\
662	434.389641153385\\
663	435.535933205671\\
664	436.689298040113\\
665	437.898051801896\\
666	439.064648052041\\
667	440.285566335285\\
668	441.465412428973\\
669	442.652326991219\\
670	443.891887859942\\
671	445.092276396013\\
672	446.299815923199\\
673	447.514521963955\\
674	448.736434580901\\
675	449.965600665841\\
676	451.202076176378\\
677	452.445946585644\\
678	453.740747226577\\
679	454.999767662501\\
680	456.26654208731\\
681	457.541148928424\\
682	458.823678579839\\
683	460.114246415186\\
684	461.412942852751\\
685	462.719849659532\\
686	464.035050165636\\
687	465.407107516488\\
688	466.73990235273\\
689	468.081288046579\\
690	469.431328197409\\
691	470.790088585748\\
692	472.157613545231\\
693	473.533933552817\\
694	474.976175745438\\
695	476.371304277582\\
696	477.775339363156\\
697	479.188305177587\\
698	480.610215078907\\
699	482.041102487839\\
700	483.480988595715\\
701	484.996031596681\\
702	486.454665691539\\
703	487.922183979882\\
704	489.398543900705\\
705	490.883698666363\\
706	492.37759370797\\
707	493.952036375438\\
708	495.463828926014\\
709	496.984104716097\\
710	498.512734297844\\
711	500.049585593837\\
712	501.5945191309\\
713	503.147391581837\\
714	504.708053380063\\
715	506.276335547424\\
716	507.852058584741\\
717	509.435045854465\\
718	511.025126945797\\
719	512.622149042927\\
720	514.225966087041\\
721	515.909867651784\\
722	517.526256486689\\
723	519.148949959684\\
724	520.777795556442\\
725	522.412653514015\\
726	524.12322129491\\
727	525.837591735796\\
728	527.555448132059\\
729	529.276393263971\\
730	530.999980319163\\
731	532.725736998775\\
732	534.453184994121\\
733	536.181856366091\\
734	537.911305284293\\
735	539.641117491812\\
736	541.370916445942\\
737	543.100365708274\\
738	544.829167814529\\
739	546.557064996856\\
740	548.283837493209\\
741	550.009302693739\\
742	551.733313505946\\
743	553.455754340191\\
744	555.176538444314\\
745	556.895607235364\\
746	558.612926236341\\
747	560.328481811305\\
748	562.042277988069\\
749	563.754334036864\\
750	565.464684265\\
751	567.173374624154\\
752	568.880461384261\\
753	570.586010140982\\
754	572.290092416309\\
755	573.992785165431\\
756	575.694170320971\\
757	577.394332975583\\
758	579.093359082416\\
759	580.791334591993\\
760	582.488345735656\\
761	584.184478727117\\
762	585.879819603592\\
763	587.574453473917\\
764	589.26846412577\\
765	590.96193541002\\
766	592.654951001779\\
767	594.347592956883\\
768	596.039940269409\\
769	597.732068511937\\
770	599.424050027755\\
771	601.115955308949\\
772	602.807853845913\\
773	604.4998142893\\
774	606.191903815232\\
775	607.884187784581\\
776	609.57673011742\\
777	611.269592596056\\
778	612.962834544345\\
779	614.656513771443\\
780	616.350685408372\\
781	618.045402430504\\
782	619.740715628422\\
783	621.436673090716\\
784	623.133321486341\\
785	624.830706899838\\
786	626.528874554556\\
787	628.227868402527\\
788	629.927731609227\\
789	631.628505404885\\
790	633.330228714803\\
791	635.032939406102\\
792	636.736673326099\\
793	638.441464604645\\
794	640.147345700753\\
795	641.854348527645\\
796	643.562504592282\\
797	645.271843830833\\
798	646.982394467842\\
799	648.694182625822\\
800	650.407232320049\\
801	652.121565545953\\
802	653.83720321785\\
803	655.554166230877\\
804	657.272475112417\\
805	658.992149496222\\
806	660.713208541365\\
807	662.435671335239\\
808	664.159556162598\\
809	665.884880078452\\
810	667.611659486702\\
811	669.339910863551\\
812	671.069650269379\\
813	672.800892383843\\
814	674.53365070325\\
815	676.267937934975\\
816	678.003765622105\\
817	679.741144930365\\
818	681.480086250874\\
819	683.22060007595\\
820	684.962697028414\\
821	686.706386535354\\
822	688.451676914942\\
823	690.198576346503\\
824	691.947093218553\\
825	693.697235355111\\
826	695.449010219244\\
827	697.202425207541\\
828	698.957486842885\\
829	700.714201570234\\
830	702.472576199968\\
831	704.232617738759\\
832	705.994333038722\\
833	707.757729132101\\
834	709.522813012764\\
835	711.289591659049\\
836	713.058072267709\\
837	714.828261608161\\
838	716.600165307736\\
839	718.373787932621\\
840	720.149133565262\\
841	721.92620596132\\
842	723.705008738102\\
843	725.485545609608\\
844	727.267819348076\\
845	729.051831644478\\
846	730.83758352588\\
847	732.625075446207\\
848	734.414307870002\\
849	736.20528073332\\
850	737.99799401796\\
851	739.792447100373\\
852	741.588638358327\\
853	743.386565390594\\
854	745.186225723431\\
855	746.987616216686\\
856	748.790733348918\\
857	750.595573584177\\
858	752.402133305051\\
859	754.210408810911\\
860	756.020396207289\\
861	757.83209173205\\
862	759.645491562526\\
863	761.460591781436\\
864	763.277388488046\\
865	765.095877803988\\
866	766.916055591502\\
867	768.737917700606\\
868	770.561459789226\\
869	772.386677256142\\
870	774.21356571787\\
871	776.042120719431\\
872	777.872337415703\\
873	779.704210316057\\
874	781.537733443796\\
875	783.372900534541\\
876	785.209704626479\\
877	787.048138076241\\
878	788.8881930486\\
879	790.729861546316\\
880	792.573135113227\\
881	794.418005264045\\
882	796.264463918458\\
883	798.11250300279\\
884	799.962114436609\\
885	801.813290323067\\
886	803.666022903284\\
887	805.520304815819\\
888	807.376128603831\\
889	809.233486449406\\
890	811.092370927588\\
891	812.952774992921\\
892	814.81469143428\\
893	816.678112933023\\
894	818.543032120144\\
895	820.409441476828\\
896	822.27733286616\\
897	824.146697598635\\
898	826.017526921132\\
899	827.889812260633\\
900	829.763544680756\\
901	831.638714673979\\
902	833.515312587869\\
903	835.393328830168\\
904	837.272754135802\\
905	839.153579328738\\
906	841.035795212634\\
907	842.919392575404\\
908	844.80436210764\\
909	846.690693899603\\
910	848.5783773102\\
911	850.467400988521\\
912	852.357752954139\\
913	854.249421150831\\
914	856.142393931108\\
915	858.036660212902\\
916	859.932209266072\\
917	861.829030032708\\
918	863.727111344259\\
919	865.626442078235\\
920	867.527011388268\\
921	869.428808636613\\
922	871.331822797178\\
923	873.23604264158\\
924	875.141456678988\\
925	877.04805364906\\
926	878.955822268411\\
927	880.864750716786\\
928	882.77482661196\\
929	884.686037838159\\
930	886.598372560806\\
931	888.511818537658\\
932	890.426363656745\\
933	892.34199614066\\
934	894.258704175058\\
935	896.176475505179\\
936	898.095297765846\\
937	900.0151587368\\
938	901.936046778581\\
939	903.857950417026\\
940	905.780858240343\\
941	907.704758857974\\
942	909.629640882191\\
943	911.555493018026\\
944	913.482304459296\\
945	915.4100650086\\
946	917.338764557904\\
947	919.268393640928\\
948	921.198943350154\\
949	923.130405036443\\
950	925.062770091651\\
951	926.996029894663\\
952	928.930176133901\\
953	930.865200845249\\
954	932.80109668486\\
955	934.737855929763\\
956	936.675470592826\\
957	938.613933330418\\
958	940.553236998753\\
959	942.493374419018\\
960	944.434338456596\\
961	946.376121956694\\
962	948.318717440849\\
963	950.262118063767\\
964	952.206317438474\\
965	954.151309193136\\
966	956.097086793664\\
967	958.043644385226\\
968	959.990976353536\\
969	961.93907717308\\
970	963.887941495265\\
971	965.837564174222\\
972	967.787940377885\\
973	969.739064681166\\
974	971.690931408974\\
975	973.643534580517\\
976	975.596868401025\\
977	977.550927815342\\
978	979.505707346257\\
979	981.461202175299\\
980	983.417408039036\\
981	985.374321158011\\
982	987.331937913503\\
983	989.290254755877\\
984	991.24926801235\\
985	993.208973362177\\
986	995.169366381821\\
987	997.130441737209\\
988	999.092192665708\\
989	1001.05461084646\\
990	1003.01768673051\\
991	1004.98141071198\\
992	1006.94577386735\\
993	1008.9107680256\\
994	1010.87638547639\\
995	1012.84261831099\\
996	1014.80945772491\\
997	1016.77689551636\\
998	1018.74492388941\\
999	1020.71353564817\\
1000	1022.68272343271\\
};
\addlegendentry{Trajectory 2}

\end{axis}
\end{tikzpicture}%

==> htime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every tick label/.append style={font=\small}}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%


\begin{tikzpicture}

\begin{axis}[%
legend style={font=\fontsize{6}{5}\selectfont},
width=5.5cm,
height=4cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={$t_h$ [sec]},
xtick={1,10,20,30,...,80},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\small\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=10,
ymax=70,
ytick={10,20,...,70},
ylabel style={font=\color{mycolor1}},
ylabel={Average localization error [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1,line width=1.0pt]
table[row sep=crcr]{%
	1	39.4403017700686\\
	2	38.7460624244006\\
	3	38.0594451545569\\
	4	37.3804549700663\\
	5	36.7090950473033\\
	6	36.0453637754973\\
	7	35.3892680190456\\
	8	34.7407910180286\\
	9	34.0999033981232\\
	10	33.4665917454177\\
	11	32.840855549376\\
	12	32.2227184619493\\
	13	31.6122165301353\\
	14	31.0093770373861\\
	15	30.4142264340102\\
	16	29.8268023008005\\
	17	29.2471648445385\\
	18	28.675392297172\\
	19	28.1115615078278\\
	20	27.5557543646425\\
	21	27.0080662618252\\
	22	26.4685843953403\\
	23	25.9373811342644\\
	24	25.4145245642499\\
	25	24.9000741563494\\
	26	24.3940750257348\\
	27	23.8965761787668\\
	28	23.4076163929673\\
	29	22.927216932602\\
	30	22.4554014679243\\
	31	21.9921811704254\\
	32	21.5375684130965\\
	33	21.0915699291937\\
	34	20.6541649653773\\
	35	20.2252903643887\\
	36	19.8048379259822\\
	37	19.3926633495535\\
	38	18.9886063575503\\
	39	18.59249418539\\
	40	18.2041088122026\\
	41	17.8231566475067\\
	42	17.4492723203854\\
	43	17.0820148843738\\
	44	16.7208221843505\\
	45	16.3649757602013\\
	46	16.0136028595081\\
	47	15.6656416805814\\
	48	15.3198176100844\\
	49	14.974782460888\\
	50	14.6295972568418\\
	51	14.2846758137173\\
	52	13.9431090411051\\
	53	13.647819610129\\
	54	13.36365138795\\
	55	13.0905059646054\\
	56	12.8288459369857\\
	57	12.5790795064176\\
	58	12.3414416807733\\
	59	12.1160010273306\\
	60	11.9027448104443\\
	61	11.7016330436791\\
	62	11.5126089816006\\
	63	11.3355980476391\\
	64	11.1705275573343\\
	65	11.0173418286548\\
	66	10.8760046664792\\
	67	10.7464917486741\\
	68	10.6287833847466\\
	69	10.5228465319075\\
	70	10.4286560500348\\
	71	10.3461925417086\\
	72	10.2754415533453\\
	73	10.2163773845613\\
	74	10.1689855287985\\
	75	10.133256591331\\
	76	10.1091690024105\\
	77	10.0967018519029\\
	78	10.0958386250434\\
	79	10.1065656038581\\
	80	10.1288705716968\\
	81	10.1627342220999\\
	82	10.2081428668655\\
	83	10.2650937255591\\
	84	10.3335878623437\\
	85	10.4136274608762\\
	86	10.5052208755861\\
	87	10.6083802764266\\
	88	10.7231235019124\\
	89	10.8494825379483\\
	90	10.9874975293617\\
	91	11.13720167287\\
	92	11.2986330825298\\
	93	11.4718264115717\\
	94	11.6568089883988\\
	95	11.8535863843039\\
	96	12.06214319973\\
	97	12.2824721886107\\
	98	12.5145882008268\\
	99	12.7585291927312\\
	100	13.0143464419071\\
};
\label{plotyyref:leg1}

\addplot [color=mycolor1, dashed,line width=1.0pt]
table[row sep=crcr]{%
	1	58.8555678945933\\
	2	57.3535702313928\\
	3	55.8777801857538\\
	4	54.4281298442632\\
	5	53.0045566888179\\
	6	51.6070033001501\\
	7	50.2354340375244\\
	8	48.8897953329197\\
	9	47.5700194806973\\
	10	46.2760164173346\\
	11	45.0076742934296\\
	12	43.764853980547\\
	13	42.547410019807\\
	14	41.3551963897275\\
	15	40.1880712205778\\
	16	39.0458966675483\\
	17	37.9285467119442\\
	18	36.8359115476271\\
	19	35.767897463398\\
	20	34.7244075780868\\
	21	33.7053406858835\\
	22	32.7105983996521\\
	23	31.7400974435898\\
	24	30.7937524554485\\
	25	29.8714816242857\\
	26	28.9732269818906\\
	27	28.0989598445941\\
	28	27.2486743134508\\
	29	26.4223734258884\\
	30	25.6200710369181\\
	31	24.8417767262757\\
	32	24.0874895935319\\
	33	23.357209541843\\
	34	22.6509591052645\\
	35	21.9687950220771\\
	36	21.3108353297323\\
	37	20.6772738612009\\
	38	20.0683678718558\\
	39	19.4844341983013\\
	40	18.9258823616147\\
	41	18.3932393497127\\
	42	17.8871126841274\\
	43	17.4082187128816\\
	44	16.9573817012815\\
	45	16.5354997895725\\
	46	16.1433696292793\\
	47	15.7814337915815\\
	48	15.4492451216183\\
	49	15.1448605722044\\
	50	14.8647769957577\\
	51	14.5970365179273\\
	52	14.3394928019667\\
	53	14.0953517096978\\
	54	13.8601146595936\\
	55	13.6316783534842\\
	56	13.4095465609067\\
	57	13.1939826994511\\
	58	12.9855528433759\\
	59	12.7849007091153\\
	60	12.5926003050222\\
	61	12.4091161735231\\
	62	12.2348016950609\\
	63	12.069930826323\\
	64	11.9147005708508\\
	65	11.769256662898\\
	66	11.6337382522753\\
	67	11.5082657487092\\
	68	11.3929311732749\\
	69	11.2878281442287\\
	70	11.1930551489997\\
	71	11.1087123144895\\
	72	11.0348832330554\\
	73	10.9716205236411\\
	74	10.9189669000352\\
	75	10.876956096992\\
	76	10.845605680099\\
	77	10.8249138104018\\
	78	10.8148784060349\\
	79	10.8154916284041\\
	80	10.8267355483642\\
	81	10.8485825021051\\
	82	10.8809949542483\\
	83	10.9239313326696\\
	84	10.9773519786376\\
	85	11.0412141909737\\
	86	11.1154747078861\\
	87	11.2000776406574\\
	88	11.2949503619822\\
	89	11.4000125955715\\
	90	11.5151855381101\\
	91	11.6403827802527\\
	92	11.7755152427901\\
	93	11.9205008863437\\
	94	12.0752696418651\\
	95	12.2397552459807\\
	96	12.4138854380044\\
	97	12.5976032472985\\
	98	12.7908785117043\\
	99	12.9937033679885\\
	100	13.2060526813831\\
};
\label{plotyyref:leg2}

\end{axis}

\begin{axis}[%
legend columns=2,
legend style={font=\fontsize{6}{5}\selectfont},
legend style={
	% the /tikz/ prefix is necessary here...
	% otherwise, it might end-up with `/pgfplots/column 2`
	% which is not what we want. compare pgfmanual.pdf
	/tikz/column 2/.style={
		column sep=5pt,
	},
},
width=5.5cm,
height=4cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=80,
xtick=\empty,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\small\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=40,
ymax=220,
ytick={60, 100, ..., 180},
ylabel style={font=\color{mycolor2}},
ylabel={Energy comsumption [kJ]},
axis y line*=right,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{/pgfplots/refstyle=plotyyref:leg2}
\addlegendentry{,}
\addplot [color=mycolor2, dashed,line width=1.0pt]
table[row sep=crcr]{%
	1	42.0825027617217\\
	2	43.6202257110243\\
	3	45.1579486603269\\
	4	46.6956716096295\\
	5	48.2333945589321\\
	6	49.7711175082347\\
	7	51.3088404575373\\
	8	52.8465634068399\\
	9	54.3842863561425\\
	10	55.9220093054451\\
	11	57.4597322547477\\
	12	58.9974552040503\\
	13	60.5351781533529\\
	14	62.0729011026555\\
	15	63.6106240519581\\
	16	65.1483470012607\\
	17	66.6860699505633\\
	18	68.2237928998658\\
	19	69.7615158491684\\
	20	71.299238798471\\
	21	72.8369617477736\\
	22	74.3746846970762\\
	23	75.9124076463788\\
	24	77.4501305956814\\
	25	78.987853544984\\
	26	80.5255764942866\\
	27	82.0632994435892\\
	28	83.6010223928918\\
	29	85.1387453421944\\
	30	86.676468291497\\
	31	88.2141912407996\\
	32	89.7519141901022\\
	33	91.2896371394048\\
	34	92.8273600887074\\
	35	94.36508303801\\
	36	95.9028059873125\\
	37	97.4405289366151\\
	38	98.9782518859177\\
	39	100.51597483522\\
	40	102.053697784523\\
	41	103.591420733826\\
	42	105.129143683128\\
	43	106.666866632431\\
	44	108.204589581733\\
	45	109.742312531036\\
	46	111.280035480338\\
	47	112.817758429641\\
	48	114.355481378944\\
	49	115.893204328246\\
	50	117.430927277549\\
	51	118.968650226851\\
	52	120.506373176154\\
	53	122.044096125457\\
	54	123.581819074759\\
	55	125.119542024062\\
	56	126.657264973364\\
	57	128.194987922667\\
	58	129.73271087197\\
	59	131.270433821272\\
	60	132.808156770575\\
	61	134.345879719877\\
	62	135.88360266918\\
	63	137.421325618483\\
	64	138.959048567785\\
	65	140.496771517088\\
	66	142.03449446639\\
	67	143.572217415693\\
	68	145.109940364996\\
	69	146.647663314298\\
	70	148.185386263601\\
	71	149.723109212903\\
	72	151.260832162206\\
	73	152.798555111509\\
	74	154.336278060811\\
	75	155.874001010114\\
	76	157.411723959416\\
	77	158.949446908719\\
	78	160.487169858022\\
	79	162.024892807324\\
	80	163.562615756627\\
	81	165.100338705929\\
	82	166.638061655232\\
	83	168.175784604534\\
	84	169.713507553837\\
	85	171.25123050314\\
	86	172.788953452442\\
	87	174.326676401745\\
	88	175.864399351047\\
	89	177.40212230035\\
	90	178.939845249653\\
	91	180.477568198955\\
	92	182.015291148258\\
	93	183.55301409756\\
	94	185.090737046863\\
	95	186.628459996166\\
	96	188.166182945468\\
	97	189.703905894771\\
	98	191.241628844073\\
	99	192.779351793376\\
	100	194.317074742679\\
};
\addlegendentry{Trajectory 1}
\addlegendimage{/pgfplots/refstyle=plotyyref:leg1}
\addlegendentry{,}

\addplot [color=mycolor2,line width=1.0pt]
table[row sep=crcr]{%
	1	56.1100036822957\\
	2	58.1603009480325\\
	3	60.2105982137692\\
	4	62.260895479506\\
	5	64.3111927452428\\
	6	66.3614900109796\\
	7	68.4117872767164\\
	8	70.4620845424532\\
	9	72.51238180819\\
	10	74.5626790739268\\
	11	76.6129763396636\\
	12	78.6632736054004\\
	13	80.7135708711372\\
	14	82.763868136874\\
	15	84.8141654026108\\
	16	86.8644626683476\\
	17	88.9147599340843\\
	18	90.9650571998211\\
	19	93.0153544655579\\
	20	95.0656517312947\\
	21	97.1159489970315\\
	22	99.1662462627683\\
	23	101.216543528505\\
	24	103.266840794242\\
	25	105.317138059979\\
	26	107.367435325715\\
	27	109.417732591452\\
	28	111.468029857189\\
	29	113.518327122926\\
	30	115.568624388663\\
	31	117.618921654399\\
	32	119.669218920136\\
	33	121.719516185873\\
	34	123.76981345161\\
	35	125.820110717347\\
	36	127.870407983083\\
	37	129.92070524882\\
	38	131.971002514557\\
	39	134.021299780294\\
	40	136.071597046031\\
	41	138.121894311767\\
	42	140.172191577504\\
	43	142.222488843241\\
	44	144.272786108978\\
	45	146.323083374715\\
	46	148.373380640451\\
	47	150.423677906188\\
	48	152.473975171925\\
	49	154.524272437662\\
	50	156.574569703399\\
	51	158.624866969135\\
	52	160.675164234872\\
	53	162.725461500609\\
	54	164.775758766346\\
	55	166.826056032082\\
	56	168.876353297819\\
	57	170.926650563556\\
	58	172.976947829293\\
	59	175.02724509503\\
	60	177.077542360766\\
	61	179.127839626503\\
	62	181.17813689224\\
	63	183.228434157977\\
	64	185.278731423714\\
	65	187.32902868945\\
	66	189.379325955187\\
	67	191.429623220924\\
	68	193.479920486661\\
	69	195.530217752398\\
	70	197.580515018134\\
	71	199.630812283871\\
	72	201.681109549608\\
	73	203.731406815345\\
	74	205.781704081082\\
	75	207.832001346818\\
	76	209.882298612555\\
	77	211.932595878292\\
	78	213.982893144029\\
	79	216.033190409765\\
	80	218.083487675502\\
	81	220.133784941239\\
	82	222.184082206976\\
	83	224.234379472713\\
	84	226.284676738449\\
	85	228.334974004186\\
	86	230.385271269923\\
	87	232.43556853566\\
	88	234.485865801397\\
	89	236.536163067133\\
	90	238.58646033287\\
	91	240.636757598607\\
	92	242.687054864344\\
	93	244.737352130081\\
	94	246.787649395817\\
	95	248.837946661554\\
	96	250.888243927291\\
	97	252.938541193028\\
	98	254.988838458765\\
	99	257.039135724501\\
	100	259.089432990238\\
};
\addlegendentry{Trajectory 2}
\end{axis}
\end{tikzpicture}%

==> locCov.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
%
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{tikzpicture}

\begin{axis}[%
legend style={font=\fontsize{6}{5}\selectfont},
width=5.5cm,
height=4cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=50,
xmax=2200,
xlabel style={font=\color{white!15!black}},
xlabel={Altitude [m]},
ymin=50,
ymax=700,
ytick={120, 320, 520},
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Area [km}^\text{2}\text{]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
50	107.521008569111\\
60	120.687423380305\\
70	133.316625847736\\
80	145.896348230873\\
90	159.043128087983\\
100	171.286700057186\\
110	183.224752140827\\
120	195.564928084128\\
130	207.499053176952\\
140	219.786607443305\\
150	231.573863079574\\
160	243.668994795895\\
170	255.175863287831\\
180	266.033207498637\\
190	277.116746380502\\
200	288.426479933425\\
210	298.992441425611\\
220	309.748469273339\\
230	320.694563476609\\
240	330.810491821169\\
250	341.083499798407\\
260	351.513587408325\\
270	362.100754650923\\
280	371.763508255202\\
290	381.553496361951\\
300	390.362522162617\\
310	400.392842107366\\
320	409.415496208475\\
330	418.5386812745\\
340	426.603935014429\\
350	435.915615639669\\
360	444.145802993911\\
370	452.452959368165\\
380	460.837084762433\\
390	469.298179176714\\
400	476.611806874271\\
410	483.981983239593\\
420	492.651993565337\\
430	498.89198197353\\
440	506.431804342145\\
450	514.028175378525\\
460	520.401681474496\\
470	526.814457478636\\
480	534.561624962388\\
490	539.757819211426\\
500	546.288404940076\\
510	552.858260576895\\
520	558.142419420233\\
530	564.782960891759\\
540	570.123668402861\\
550	575.489508655193\\
560	580.880481648753\\
570	586.296587383541\\
580	590.375160046064\\
590	595.835248078003\\
600	599.946807463389\\
610	605.450877792479\\
620	609.595423900727\\
630	613.754107175916\\
640	617.926927618047\\
650	622.113885227119\\
660	624.913044281467\\
670	629.123563835441\\
680	631.938430853057\\
690	636.172512351933\\
700	639.003087332817\\
710	641.839945499009\\
720	644.683086850508\\
730	647.532511387314\\
740	650.388219109427\\
750	653.250210016847\\
760	654.683561665048\\
770	657.554977350429\\
780	658.993041387609\\
790	660.432676221117\\
800	663.316658277112\\
810	664.7610054996\\
820	666.206923518415\\
830	667.654412333556\\
840	667.654412333556\\
850	669.103471945025\\
860	670.55410235282\\
870	670.55410235282\\
880	672.006303556942\\
890	672.006303556942\\
900	672.006303556942\\
910	673.46007555739\\
920	673.46007555739\\
930	673.46007555739\\
940	673.46007555739\\
950	672.006303556942\\
960	672.006303556942\\
970	672.006303556942\\
980	670.55410235282\\
990	670.55410235282\\
1000	669.103471945025\\
1010	669.103471945025\\
1020	667.654412333556\\
1030	666.206923518415\\
1040	664.7610054996\\
1050	663.316658277112\\
1060	661.873881850951\\
1070	660.432676221117\\
1080	658.993041387609\\
1090	656.118484109575\\
1100	654.683561665048\\
1110	653.250210016847\\
1120	650.388219109427\\
1130	648.959579850207\\
1140	646.107013720747\\
1150	643.260730776595\\
1160	640.42073101775\\
1170	637.587014444212\\
1180	634.759581055981\\
1190	631.938430853057\\
1200	629.123563835441\\
1210	626.314980003132\\
1220	623.51267935613\\
1230	620.716661894435\\
1240	616.534416674343\\
1250	613.754107175916\\
1260	609.595423900727\\
1270	606.830822365568\\
1280	602.69570103528\\
1290	598.574716871934\\
1300	594.467869875529\\
1310	591.737825859559\\
1320	587.654540808056\\
1330	583.585392923493\\
1340	579.530382205873\\
1350	574.14569239762\\
1360	570.123668402861\\
1370	566.115781575044\\
1380	562.122031914168\\
1390	556.819023514909\\
1400	552.858260576895\\
1410	547.599234474786\\
1420	543.671458259635\\
1430	538.456414454676\\
1440	533.266503390946\\
1450	529.390563454579\\
1460	524.244634687999\\
1470	519.123838662648\\
1480	514.028175378525\\
1490	508.957644835631\\
1500	503.912247033966\\
1510	498.89198197353\\
1520	492.651993565337\\
1530	487.688277172665\\
1540	482.749693521222\\
1550	477.836242611008\\
1560	471.729771890592\\
1570	466.872869648143\\
1580	460.837084762433\\
1590	454.840569784894\\
1600	450.071632136744\\
1610	444.145802993911\\
1620	438.259243759247\\
1630	432.411954432753\\
1640	426.603935014429\\
1650	420.835185504274\\
1660	415.10570590229\\
1670	409.415496208475\\
1680	403.764556422831\\
1690	398.152886545356\\
1700	392.580486576051\\
1710	385.945442891669\\
1720	380.459436720338\\
1730	375.012700457177\\
1740	368.528453220168\\
1750	362.100754650923\\
1760	356.787536075539\\
1770	350.463510063863\\
1780	344.196032719951\\
1790	339.016331832345\\
1800	332.852527046002\\
1810	326.745270927423\\
1820	320.694563476609\\
1830	314.70040469356\\
1840	308.762794578275\\
1850	302.881733130755\\
1860	297.057220351\\
1870	291.289256239009\\
1880	284.631436007889\\
1890	278.985994009388\\
1900	273.397100678652\\
1910	266.948196358995\\
1920	261.481825141749\\
1930	255.175863287831\\
1940	249.832014184075\\
1950	243.668994795895\\
1960	237.582944427728\\
1970	231.573863079574\\
1980	226.484482980759\\
1990	220.618344098343\\
2000	214.829174235941\\
2010	209.116973393551\\
2020	203.481741571174\\
2030	197.923478768811\\
2040	192.44218498646\\
2050	187.037860224122\\
2060	180.955736846772\\
2070	175.716345698748\\
2080	170.553923570736\\
2090	164.748260346902\\
2100	159.750771833204\\
2110	154.830252339519\\
2120	149.301049269201\\
2130	143.872377163798\\
2140	139.204755878727\\
2150	133.964579332539\\
2160	128.824933751266\\
2170	124.410210674809\\
2180	119.459060652752\\
2190	114.608441595609\\
2200	109.858353503381\\
2210	105.208796376069\\
2220	100.659770213671\\
2230	96.2112750161874\\
2240	91.8633107836191\\
2250	87.0920169409796\\
2260	82.9576810088555\\
2270	78.9238760416462\\
2280	74.9906020393518\\
2290	70.6858347057703\\
2300	66.96618900392\\
2310	62.9017535083382\\
2320	59.395736106932\\
2330	55.5716324493498\\
2340	52.2792433483877\\
2350	48.6954715288052\\
2360	45.238934211693\\
2370	41.9096313970512\\
2380	38.7075630848798\\
2390	35.9680942909495\\
2400	33.0063578167778\\
2410	30.1718558450764\\
2420	27.4645883758454\\
2430	24.8845554090848\\
2440	22.1670777637296\\
2450	19.8556509688509\\
2460	17.6714586764426\\
2470	15.6145008865047\\
2480	13.4782178820636\\
2490	11.6898662640076\\
2500	10.028749148422\\
};
\addlegendentry{${\mathcal{A}_c}^{(i)}$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
50	36.3540099711941\\
60	44.4325718408958\\
70	52.4501295720161\\
80	60.6589943364366\\
90	69.4434755271215\\
100	77.7902761651897\\
110	86.0656184555349\\
120	94.747288019807\\
130	103.255011508172\\
140	112.119195051851\\
150	120.713806228531\\
160	129.618513255283\\
170	138.164682577229\\
180	146.290534786224\\
190	154.643893264001\\
200	163.224676962658\\
210	171.290118403709\\
220	179.546544645098\\
230	187.993906558958\\
240	195.838975980351\\
250	203.841773685841\\
260	212.002269646822\\
270	220.320435673989\\
280	227.941571078232\\
290	235.69037954135\\
300	242.685377637639\\
310	250.675299972999\\
320	257.884596121387\\
330	265.194721821763\\
340	271.673785707155\\
350	279.17294030788\\
360	285.817390088409\\
370	292.539010567025\\
380	299.337796081067\\
390	306.213741179129\\
400	312.168817151352\\
410	318.180574743946\\
420	325.265927083511\\
430	330.374122511146\\
440	336.555906781926\\
450	342.794360858199\\
460	348.036360049581\\
470	353.317709836291\\
480	359.707270257932\\
490	363.998455236006\\
500	369.397847960765\\
510	374.836585502112\\
520	379.215902889776\\
530	384.7254577021\\
540	389.161427203438\\
550	393.622574355663\\
560	398.108898520288\\
570	402.620399070926\\
580	406.020546117087\\
590	410.576103871389\\
600	414.009293131537\\
610	418.608906268528\\
620	422.075136399221\\
630	425.555526502518\\
640	429.050076342923\\
650	432.558785688187\\
660	434.905791530039\\
670	438.438099542598\\
680	440.800837620759\\
690	444.356743678741\\
700	446.735213583339\\
710	449.119976105822\\
720	451.511031182665\\
730	453.908378750916\\
740	456.312018748187\\
750	458.72195111265\\
760	459.929276913408\\
770	462.348647713936\\
780	463.560692698591\\
790	464.774310729488\\
800	467.206265900141\\
810	468.42460302505\\
820	469.644513166504\\
830	470.865996317162\\
840	470.865996317162\\
850	472.089052469713\\
860	473.313681616881\\
870	473.313681616881\\
880	474.539883751421\\
890	474.539883751421\\
900	474.539883751421\\
910	475.76765886612\\
920	475.76765886612\\
930	475.76765886612\\
940	475.76765886612\\
950	474.539883751421\\
960	474.539883751421\\
970	474.539883751421\\
980	473.313681616881\\
990	473.313681616881\\
1000	472.089052469713\\
1010	472.089052469713\\
1020	470.865996317162\\
1030	469.644513166504\\
1040	468.42460302505\\
1050	467.206265900141\\
1060	465.989501799151\\
1070	464.774310729488\\
1080	463.560692698591\\
1090	461.138175783028\\
1100	459.929276913408\\
1110	458.72195111265\\
1120	456.312018748187\\
1130	455.109412199801\\
1140	452.708918409277\\
1150	450.314717078897\\
1160	447.926808271329\\
1170	445.545192049812\\
1180	443.169868478157\\
1190	440.800837620759\\
1200	438.438099542598\\
1210	436.081654309251\\
1220	433.731501986896\\
1230	431.387642642319\\
1240	427.8836531064\\
1250	425.555526502518\\
1260	422.075136399221\\
1270	419.762742967131\\
1280	416.305952950631\\
1290	412.863323306593\\
1300	409.434854279448\\
1310	407.157075393007\\
1320	403.752207946624\\
1330	400.36150178604\\
1340	396.984957168679\\
1350	392.504927197963\\
1360	389.161427203438\\
1370	385.832089637284\\
1380	382.516914773423\\
1390	378.118712972783\\
1400	374.836585502112\\
1410	370.482447927628\\
1420	367.233369415726\\
1430	362.923298190872\\
1440	358.638408719133\\
1450	355.441267580588\\
1460	351.20044794696\\
1470	346.984812115038\\
1480	342.794360858199\\
1490	338.629094965604\\
1500	334.489015242601\\
1510	330.374122511146\\
1520	325.265927083511\\
1530	321.20770817731\\
1540	317.174679054042\\
1550	313.166840611243\\
1560	308.192468350358\\
1570	304.241312319685\\
1580	299.337796081067\\
1590	294.47364697296\\
1600	290.610673346336\\
1610	285.817390088409\\
1620	281.063479631015\\
1630	276.348944106556\\
1640	271.673785707155\\
1650	267.038006686766\\
1660	262.441609363392\\
1670	257.884596121387\\
1680	253.366969413862\\
1690	248.888731765203\\
1700	244.449885773696\\
1710	239.175271343187\\
1720	234.823096525313\\
1730	230.510322208459\\
1740	225.387005835516\\
1750	220.320435673989\\
1760	216.141645596027\\
1770	211.179124446382\\
1780	206.273365474193\\
1790	202.228597350805\\
1800	197.426918247319\\
1810	192.682019070877\\
1820	187.993906558958\\
1830	183.362587715665\\
1840	178.788069825162\\
1850	174.270360465944\\
1860	169.809467525996\\
1870	165.405399218907\\
1880	160.339150984323\\
1890	156.058232550735\\
1900	151.834167109452\\
1910	146.977959681438\\
1920	142.877109803738\\
1930	138.164682577229\\
1940	134.187098640971\\
1950	129.618513255283\\
1960	125.12740886686\\
1970	120.713806228531\\
1980	116.992419890065\\
1990	112.722808118748\\
2000	108.530764020038\\
2010	104.416313264337\\
2020	100.379483031933\\
2030	96.4203021272836\\
2040	92.5388011039922\\
2050	88.7350124016788\\
2060	84.4830275823083\\
2070	80.8458842056808\\
2080	77.2865691479089\\
2090	73.3141345349843\\
2100	69.9217396213291\\
2110	66.6073149887441\\
2120	62.9149415718026\\
2130	59.3245580092231\\
2140	56.2667067728892\\
2150	52.8678037674183\\
2160	49.571172000025\\
2170	46.7706038696578\\
2180	43.6660494655765\\
2190	40.664127180399\\
2200	37.7649864817897\\
2210	34.9687917840418\\
2220	32.2757244222283\\
2230	29.6859849576025\\
2240	27.1997958829995\\
2250	24.5269176562926\\
2260	22.2616314880428\\
2270	20.1007711577415\\
2280	18.044690769076\\
2290	15.8573457677353\\
2300	14.025320677808\\
2310	12.0912940530388\\
2320	10.4857283757404\\
2330	8.80816025502668\\
2340	7.43231665924439\\
2350	6.01553606094993\\
2360	4.73916953679359\\
2370	3.60533033722305\\
2380	2.61666127888341\\
2390	1.86241877202915\\
2400	1.15797914413785\\
2410	0.611654039189324\\
2420	0.231434707234265\\
2430	0.0291069157724102\\
2440	0\\
2450	0\\
2460	0\\
2470	0\\
2480	0\\
2490	0\\
2500	0\\
};
\addlegendentry{${\mathcal{A}_c}^{(loc)}$}

\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1970	80\\
	1970	200\\
};

\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	150	80\\
	150	200\\
};

\addplot [color=black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	150	120\\
	1970 120\\
};
\end{axis}

\begin{axis}[%
width=5.5cm,
height=4cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=2400,
ymin=0,
ymax=500,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[below, align=center]
at (rel axis cs:0.78,0.63) {\scriptsize{Altitudes that guarantee}\\ \scriptsize{${\mathcal{A}_c}^{(loc)}\geq 0.12$km$^2$}};
\end{axis}

\end{tikzpicture}%

==> trajRad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every tick label/.append style={font=\small}}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{tikzpicture}

\begin{axis}[%
legend style={font=\fontsize{6}{5}\selectfont},
width=5.5cm,
height=4cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=50,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={$R$ [m]},
xtick={50,100,150,200},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\small\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=60,
ymax=100,
ytick={60,70,...,100},
ylabel style={font=\color{mycolor1}},
ylabel={Average localization error [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, dashed]
table[row sep=crcr]{%
	50	130.93389839502\\
	50.1	130.832243683331\\
	50.2	130.730697994059\\
	50.3	130.62926131219\\
	50.4	130.527933623806\\
	50.5	130.426714916308\\
	50.6	130.325605179112\\
	50.7	130.224604403738\\
	50.8	130.123712584118\\
	50.9	130.022929709552\\
	51	129.922255763578\\
	51.1	129.821690729682\\
	51.2	129.721234597035\\
	51.3	129.62088736015\\
	51.4	129.520649014599\\
	51.5	129.420519558674\\
	51.6	129.320498989191\\
	51.7	129.220587303143\\
	51.8	129.120784495114\\
	51.9	129.021090554705\\
	52	128.921505465504\\
	52.1	128.822029208422\\
	52.2	128.722661768347\\
	52.3	128.623403135039\\
	52.4	128.524253298022\\
	52.5	128.425212242395\\
	52.6	128.32627995167\\
	52.7	128.227456408474\\
	52.8	128.128741599529\\
	52.9	128.030135516361\\
	53	127.93163815185\\
	53.1	127.833249498316\\
	53.2	127.734969550832\\
	53.3	127.636798301133\\
	53.4	127.538735736556\\
	53.5	127.440781842166\\
	53.6	127.34293659952\\
	53.7	127.245199992077\\
	53.8	127.147572006221\\
	53.9	127.050052631033\\
	54	126.952641851997\\
	54.1	126.85533965139\\
	54.2	126.758146007419\\
	54.3	126.661060894001\\
	54.4	126.564084286656\\
	54.5	126.467216164749\\
	54.6	126.370456507162\\
	54.7	126.273805294093\\
	54.8	126.177262506811\\
	54.9	126.080828126845\\
	55	125.984502131428\\
	55.1	125.888284493473\\
	55.2	125.792175187087\\
	55.3	125.696174188332\\
	55.4	125.600281471161\\
	55.5	125.504497011293\\
	55.6	125.408820781547\\
	55.7	125.313252753471\\
	55.8	125.217792899002\\
	55.9	125.122441187123\\
	56	125.027197584571\\
	56.1	124.93206205471\\
	56.2	124.837034557962\\
	56.3	124.74211505487\\
	56.4	124.647303508706\\
	56.5	124.552599879784\\
	56.6	124.458004124329\\
	56.7	124.3635161965\\
	56.8	124.26913605345\\
	56.9	124.174863655352\\
	57	124.080698958942\\
	57.1	123.986641917028\\
	57.2	123.892692481841\\
	57.3	123.798850603164\\
	57.4	123.705116232678\\
	57.5	123.611489324145\\
	57.6	123.517969829417\\
	57.7	123.424557701541\\
	57.8	123.33125289175\\
	57.9	123.238055353732\\
	58	123.144965043101\\
	58.1	123.05198191324\\
	58.2	122.959105913979\\
	58.3	122.86633699267\\
	58.4	122.773675094105\\
	58.5	122.681120163826\\
	58.6	122.58867215044\\
	58.7	122.496331004028\\
	58.8	122.404096676751\\
	58.9	122.311969119759\\
	59	122.219948281616\\
	59.1	122.128034112173\\
	59.2	122.036226561313\\
	59.3	121.944525581253\\
	59.4	121.852931123237\\
	59.5	121.761443139017\\
	59.6	121.670061582732\\
	59.7	121.57878640887\\
	59.8	121.487617571333\\
	59.9	121.396555021337\\
	60	121.305598708766\\
	60.1	121.214748582627\\
	60.2	121.124004593733\\
	60.3	121.033366692989\\
	60.4	120.942834833379\\
	60.5	120.852408968201\\
	60.6	120.76208905191\\
	60.7	120.671875039986\\
	60.8	120.58176688998\\
	60.9	120.491764562035\\
	61	120.401868015528\\
	61.1	120.312077207653\\
	61.2	120.222392095062\\
	61.3	120.132812631818\\
	61.4	120.043338770106\\
	61.5	119.953970460942\\
	61.6	119.864707652908\\
	61.7	119.775550293575\\
	61.8	119.686498331872\\
	61.9	119.597551717058\\
	62	119.508710398254\\
	62.1	119.419974326514\\
	62.2	119.331343452173\\
	62.3	119.242817726534\\
	62.4	119.154397101655\\
	62.5	119.066081528114\\
	62.6	118.977870958536\\
	62.7	118.889765349064\\
	62.8	118.801764659065\\
	62.9	118.713868850125\\
	63	118.626077883083\\
	63.1	118.538391717875\\
	63.2	118.450810312537\\
	63.3	118.36333362543\\
	63.4	118.275961615696\\
	63.5	118.188694243051\\
	63.6	118.101531467416\\
	63.7	118.014473247793\\
	63.8	117.927519543632\\
	63.9	117.840670316357\\
	64	117.75392552742\\
	64.1	117.667285140073\\
	64.2	117.580749116255\\
	64.3	117.49431741612\\
	64.4	117.407989997789\\
	64.5	117.321766819893\\
	64.6	117.235647840442\\
	64.7	117.149633015316\\
	64.8	117.063722298069\\
	64.9	116.977915641373\\
	65	116.892212996055\\
	65.1	116.806614313276\\
	65.2	116.721119546632\\
	65.3	116.635728653138\\
	65.4	116.550441593037\\
	65.5	116.465258329024\\
	65.6	116.380178825974\\
	65.7	116.295203051529\\
	65.8	116.210330974789\\
	65.9	116.125562566214\\
	66	116.04089779561\\
	66.1	115.956336634188\\
	66.2	115.87187905551\\
	66.3	115.787525035637\\
	66.4	115.703274551549\\
	66.5	115.619127578709\\
	66.6	115.535084093585\\
	66.7	115.451144074136\\
	66.8	115.367307497922\\
	66.9	115.28357434386\\
	67	115.19994459162\\
	67.1	115.116418222886\\
	67.2	115.032995222096\\
	67.3	114.949675575538\\
	67.4	114.866459271633\\
	67.5	114.783346299929\\
	67.6	114.700336652555\\
	67.7	114.617430323658\\
	67.8	114.534627307698\\
	67.9	114.451927600532\\
	68	114.3693311967\\
	68.1	114.286838088069\\
	68.2	114.204448264456\\
	68.3	114.122161716228\\
	68.4	114.039978434876\\
	68.5	113.957898409964\\
	68.6	113.875921628699\\
	68.7	113.794048076671\\
	68.8	113.712277738994\\
	68.9	113.630610602704\\
	69	113.549046656307\\
	69.1	113.467585887211\\
	69.2	113.386228281778\\
	69.3	113.304973827572\\
	69.4	113.22382251171\\
	69.5	113.142774321217\\
	69.6	113.061829244173\\
	69.7	112.980987269858\\
	69.8	112.900248389463\\
	69.9	112.81961259598\\
	70	112.739079881332\\
	70.1	112.658650237859\\
	70.2	112.578323658083\\
	70.3	112.498100136268\\
	70.4	112.417979667611\\
	70.5	112.337962248671\\
	70.6	112.258047877468\\
	70.7	112.178236552286\\
	70.8	112.098528270842\\
	70.9	112.018923031134\\
	71	111.93942083259\\
	71.1	111.860021673273\\
	71.2	111.780725549929\\
	71.3	111.701532460124\\
	71.4	111.62244239986\\
	71.5	111.543455364236\\
	71.6	111.464571350272\\
	71.7	111.385790356959\\
	71.8	111.307112381869\\
	71.9	111.228537421064\\
	72	111.150065469795\\
	72.1	111.071696524097\\
	72.2	110.993430579861\\
	72.3	110.915267633752\\
	72.4	110.837207683919\\
	72.5	110.759250728572\\
	72.6	110.681396765974\\
	72.7	110.603645794777\\
	72.8	110.525997815298\\
	72.9	110.44845282954\\
	73	110.37101084008\\
	73.1	110.293671851701\\
	73.2	110.216435871629\\
	73.3	110.139302908744\\
	73.4	110.062272972584\\
	73.5	109.985346074708\\
	73.6	109.908522228197\\
	73.7	109.831801444768\\
	73.8	109.7551837345\\
	73.9	109.678669106554\\
	74	109.602257570427\\
	74.1	109.525949134431\\
	74.2	109.449743807579\\
	74.3	109.373641600767\\
	74.4	109.297642526337\\
	74.5	109.221746598016\\
	74.6	109.145953830432\\
	74.7	109.070264238928\\
	74.8	108.994677841004\\
	74.9	108.919194656596\\
	75	108.843814706668\\
	75.1	108.768538012485\\
	75.2	108.693364596267\\
	75.3	108.618294479092\\
	75.4	108.543327681888\\
	75.5	108.468464226377\\
	75.6	108.393704136241\\
	75.7	108.319047435398\\
	75.8	108.244494148054\\
	75.9	108.170044299877\\
	76	108.095697917576\\
	76.1	108.021455029285\\
	76.2	107.947315664164\\
	76.3	107.873279850788\\
	76.4	107.799347616508\\
	76.5	107.72551898999\\
	76.6	107.651794000296\\
	76.7	107.578172676026\\
	76.8	107.504655046358\\
	76.9	107.431241142108\\
	77	107.35793099563\\
	77.1	107.284724639022\\
	77.2	107.211622104999\\
	77.3	107.138623426879\\
	77.4	107.065728638467\\
	77.5	106.992937772554\\
	77.6	106.920250859927\\
	77.7	106.847667929973\\
	77.8	106.775189010959\\
	77.9	106.702814129642\\
	78	106.630543313062\\
	78.1	106.558376590343\\
	78.2	106.486313991587\\
	78.3	106.41435554659\\
	78.4	106.342501284878\\
	78.5	106.270751234835\\
	78.6	106.199105425982\\
	78.7	106.12756388932\\
	78.8	106.056126657293\\
	78.9	105.984793761252\\
	79	105.913565231678\\
	79.1	105.842441097863\\
	79.2	105.771421390357\\
	79.3	105.700506139914\\
	79.4	105.629695378401\\
	79.5	105.558989137073\\
	79.6	105.48838744727\\
	79.7	105.417890342035\\
	79.8	105.347497856045\\
	79.9	105.27721002279\\
	80	105.207026874075\\
	80.1	105.136948442616\\
	80.2	105.066974762349\\
	80.3	104.997105866678\\
	80.4	104.927341788539\\
	80.5	104.85768256229\\
	80.6	104.788128224241\\
	80.7	104.718678810301\\
	80.8	104.6493343575\\
	80.9	104.580094903569\\
	81	104.51096048713\\
	81.1	104.44193114647\\
	81.2	104.373006918761\\
	81.3	104.304187840786\\
	81.4	104.235473949286\\
	81.5	104.166865281064\\
	81.6	104.098361873076\\
	81.7	104.0299637611\\
	81.8	103.961670980899\\
	81.9	103.893483568609\\
	82	103.825401561905\\
	82.1	103.757425000658\\
	82.2	103.689553926684\\
	82.3	103.621788382213\\
	82.4	103.554128410824\\
	82.5	103.486574056727\\
	82.6	103.419125365351\\
	82.7	103.351782384594\\
	82.8	103.284545163966\\
	82.9	103.217413754418\\
	83	103.150388206486\\
	83.1	103.08346856916\\
	83.2	103.016654889563\\
	83.3	102.949947213844\\
	83.4	102.883345587947\\
	83.5	102.816850058606\\
	83.6	102.750460672881\\
	83.7	102.684177478592\\
	83.8	102.618000523428\\
	83.9	102.551929854044\\
	84	102.48596551707\\
	84.1	102.420107558947\\
	84.2	102.354356027121\\
	84.3	102.288710969613\\
	84.4	102.223172436672\\
	84.5	102.157740479949\\
	84.6	102.092415151749\\
	84.7	102.027196502683\\
	84.8	101.962084581442\\
	84.9	101.897079437101\\
	85	101.832181117635\\
	85.1	101.767389669346\\
	85.2	101.702705137538\\
	85.3	101.638127566326\\
	85.4	101.573657000351\\
	85.5	101.509293484614\\
	85.6	101.445037062046\\
	85.7	101.380887773194\\
	85.8	101.316845656612\\
	85.9	101.252910749372\\
	86	101.18908308957\\
	86.1	101.125362717264\\
	86.2	101.061749673696\\
	86.3	100.998243999173\\
	86.4	100.934845733972\\
	86.5	100.871554920376\\
	86.6	100.808371600819\\
	86.7	100.745295818126\\
	86.8	100.68232761389\\
	86.9	100.619467027918\\
	87	100.556714100227\\
	87.1	100.494068870272\\
	87.2	100.431531376272\\
	87.3	100.369101654274\\
	87.4	100.306779738148\\
	87.5	100.244565661877\\
	87.6	100.182459459232\\
	87.7	100.120461163557\\
	87.8	100.058570810047\\
	87.9	99.9967884362475\\
	88	99.9351140815352\\
	88.1	99.8735477851003\\
	88.2	99.8120895881248\\
	88.3	99.750739532516\\
	88.4	99.6894976584852\\
	88.5	99.6283640038941\\
	88.6	99.5673386059978\\
	88.7	99.5064215012922\\
	88.8	99.4456127246403\\
	88.9	99.3849123082956\\
	89	99.3243202836839\\
	89.1	99.2638366847275\\
	89.2	99.2034615473308\\
	89.3	99.143194905113\\
	89.4	99.0830367886682\\
	89.5	99.0229872277801\\
	89.6	98.9630462535796\\
	89.7	98.903213898591\\
	89.8	98.8434901977538\\
	89.9	98.7838751879038\\
	90	98.7243689083121\\
	90.1	98.6649713998655\\
	90.2	98.6056827038091\\
	90.3	98.5465028598192\\
	90.4	98.4874319096684\\
	90.5	98.4284698962315\\
	90.6	98.369616860306\\
	90.7	98.3108728414023\\
	90.8	98.2522378787401\\
	90.9	98.1937120133794\\
	91	98.1352952859593\\
	91.1	98.0769877373993\\
	91.2	98.0187894092719\\
	91.3	97.9607003451171\\
	91.4	97.9027205875519\\
	91.5	97.844850176618\\
	91.6	97.7870891502485\\
	91.7	97.7294375452445\\
	91.8	97.6718953971345\\
	91.9	97.6144627412316\\
	92	97.5571396120645\\
	92.1	97.4999260418832\\
	92.2	97.4428220606507\\
	92.3	97.3858276976892\\
	92.4	97.3289429846456\\
	92.5	97.2721679560619\\
	92.6	97.2155026471653\\
	92.7	97.1589470912407\\
	92.8	97.1025013209691\\
	92.9	97.0461653671835\\
	93	96.9899392623702\\
	93.1	96.9338230419512\\
	93.2	96.8778167447364\\
	93.3	96.8219204117617\\
	93.4	96.766134081588\\
	93.5	96.7104577900389\\
	93.6	96.6548915693316\\
	93.7	96.5994354482127\\
	93.8	96.544089454243\\
	93.9	96.4888536136706\\
	94	96.4337279513829\\
	94.1	96.378712489579\\
	94.2	96.3238072510398\\
	94.3	96.2690122605714\\
	94.4	96.2143275428092\\
	94.5	96.1597531216681\\
	94.6	96.1052890189143\\
	94.7	96.050935253262\\
	94.8	95.9966918416244\\
	94.9	95.9425588006214\\
	95	95.8885361489602\\
	95.1	95.8346239048116\\
	95.2	95.7808220859682\\
	95.3	95.7271307093116\\
	95.4	95.6735497883244\\
	95.5	95.6200793331651\\
	95.6	95.5667193500008\\
	95.7	95.5134698423572\\
	95.8	95.4603308109773\\
	95.9	95.4073022533248\\
	96	95.3543841681943\\
	96.1	95.3015765569873\\
	96.2	95.2488794248511\\
	96.3	95.1962927798121\\
	96.4	95.1438166287874\\
	96.5	95.0914509762956\\
	96.6	95.0391958275554\\
	96.7	94.9870511885756\\
	96.8	94.9350170673399\\
	96.9	94.8830934736714\\
	97	94.8312804175392\\
	97.1	94.7795779088558\\
	97.2	94.727985956809\\
	97.3	94.6765045724087\\
	97.4	94.6251337698779\\
	97.5	94.5738735642257\\
	97.6	94.5227239684358\\
	97.7	94.4716849912412\\
	97.8	94.4207566388301\\
	97.9	94.3699389176036\\
	98	94.3192318319897\\
	98.1	94.2686353893993\\
	98.2	94.2181496016372\\
	98.3	94.1677744838588\\
	98.4	94.1175100514288\\
	98.5	94.0673563218393\\
	98.6	94.0173133149736\\
	98.7	93.9673810509795\\
	98.8	93.9175595488052\\
	98.9	93.8678488260655\\
	99	93.8182489003133\\
	99.1	93.7687597894072\\
	99.2	93.7193815114228\\
	99.3	93.670114082275\\
	99.4	93.6209575203163\\
	99.5	93.5719118468274\\
	99.6	93.5229770822402\\
	99.7	93.4741532458982\\
	99.8	93.4254403568151\\
	99.9	93.3768384326955\\
	100	93.3283474900173\\
	100.1	93.2799675442612\\
	100.2	93.2316986076645\\
	100.3	93.1835406914429\\
	100.4	93.1354938095489\\
	100.5	93.0875579778138\\
	100.6	93.0397332100899\\
	100.7	92.9920195199327\\
	100.8	92.9444169219875\\
	100.9	92.8969254298541\\
	101	92.849545057135\\
	101.1	92.8022758146416\\
	101.2	92.7551177127353\\
	101.3	92.7080707601089\\
	101.4	92.6611349657307\\
	101.5	92.6143103388147\\
	101.6	92.5675968877949\\
	101.7	92.5209946187024\\
	101.8	92.4745035392055\\
	101.9	92.4281236575736\\
	102	92.3818549806957\\
	102.1	92.3356975131181\\
	102.2	92.2896512554314\\
	102.3	92.2437162056953\\
	102.4	92.197892357708\\
	102.5	92.1521797047388\\
	102.6	92.1065782384414\\
	102.7	92.0610879449688\\
	102.8	92.0157088057833\\
	102.9	91.9704408003197\\
	103	91.9252839027076\\
	103.1	91.8802380833036\\
	103.2	91.8353033124757\\
	103.3	91.7904795604303\\
	103.4	91.745766799097\\
	103.5	91.70116500325\\
	103.6	91.6566741505605\\
	103.7	91.6122942151219\\
	103.8	91.5680251643013\\
	103.9	91.5238669602822\\
	104	91.4798195650323\\
	104.1	91.435882939176\\
	104.2	91.3920570440951\\
	104.3	91.3483418370952\\
	104.4	91.3047372755606\\
	104.5	91.2612433200637\\
	104.6	91.2178599352876\\
	104.7	91.1745870872573\\
	104.8	91.1314247406627\\
	104.9	91.0883728610633\\
	105	91.0454314110212\\
	105.1	91.0026003526342\\
	105.2	90.9598796481474\\
	105.3	90.9172692605454\\
	105.4	90.8747691491555\\
	105.5	90.8323792716266\\
	105.6	90.7900995811971\\
	105.7	90.7479300310773\\
	105.8	90.7058705773626\\
	105.9	90.6639211787661\\
	106	90.6220817905305\\
	106.1	90.5803523638578\\
	106.2	90.5387328507932\\
	106.3	90.4972232048078\\
	106.4	90.4558233792109\\
	106.5	90.4145333282555\\
	106.6	90.3733530025405\\
	106.7	90.3322823474732\\
	106.8	90.2913213091514\\
	106.9	90.2504698334578\\
	107	90.2097278605278\\
	107.1	90.1690953280832\\
	107.2	90.1285721696681\\
	107.3	90.0881583116645\\
	107.4	90.0478536781417\\
	107.5	90.0076581952945\\
	107.6	89.9675717927095\\
	107.7	89.9275944007862\\
	107.8	89.8877259433687\\
	107.9	89.847966338923\\
	108	89.808315505973\\
	108.1	89.7687733592387\\
	108.2	89.7293398057687\\
	108.3	89.6900147473817\\
	108.4	89.6507980795478\\
	108.5	89.6116896940795\\
	108.6	89.5726894827288\\
	108.7	89.5337973325728\\
	108.8	89.4950131250597\\
	108.9	89.4563367389301\\
	109	89.4177680521487\\
	109.1	89.3793069378366\\
	109.2	89.3409532677933\\
	109.3	89.3027069064867\\
	109.4	89.2645677143616\\
	109.5	89.2265355491702\\
	109.6	89.1886102651958\\
	109.7	89.1507917120798\\
	109.8	89.1130797357873\\
	109.9	89.0754741826777\\
	110	89.03797489749\\
	110.1	89.0005817184075\\
	110.2	88.9632944742347\\
	110.3	88.9261129914936\\
	110.4	88.8890370957536\\
	110.5	88.8520666053739\\
	110.6	88.8152013335842\\
	110.7	88.778441092065\\
	110.8	88.7417856912906\\
	110.9	88.7052349403087\\
	111	88.6687886406552\\
	111.1	88.6324465862488\\
	111.2	88.5962085614094\\
	111.3	88.5600743481363\\
	111.4	88.5240437263976\\
	111.5	88.4881164712703\\
	111.6	88.4522923530955\\
	111.7	88.4165711341847\\
	111.8	88.3809525687531\\
	111.9	88.3454363979247\\
	112	88.3100223562872\\
	112.1	88.2747101717416\\
	112.2	88.2394995635481\\
	112.3	88.2043902399105\\
	112.4	88.1693819005855\\
	112.5	88.1344742379591\\
	112.6	88.0996669369993\\
	112.7	88.0649596674694\\
	112.8	88.0303520910156\\
	112.9	87.9958438621945\\
	113	87.9614346259721\\
	113.1	87.9271240135468\\
	113.2	87.8929116450732\\
	113.3	87.858797129039\\
	113.4	87.8247800641606\\
	113.5	87.790860031307\\
	113.6	87.7570365878637\\
	113.7	87.7233092698684\\
	113.8	87.6896775985873\\
	113.9	87.6561410802188\\
	114	87.6226992064943\\
	114.1	87.5893514565105\\
	114.2	87.5560972952411\\
	114.3	87.5229361680794\\
	114.4	87.4898675048214\\
	114.5	87.4568907167292\\
	114.6	87.4240051977212\\
	114.7	87.391210324582\\
	114.8	87.358505449674\\
	114.9	87.3258898953961\\
	115	87.293362957019\\
	115.1	87.2609239039962\\
	115.2	87.2285719770534\\
	115.3	87.1963063825729\\
	115.4	87.1641262891278\\
	115.5	87.1320308267592\\
	115.6	87.1000190929432\\
	115.7	87.0680901563497\\
	115.8	87.0362430488476\\
	115.9	87.0044767642992\\
	116	86.9727902579237\\
	116.1	86.9411824482356\\
	116.2	86.9096522198867\\
	116.3	86.8781984245357\\
	116.4	86.8468198768112\\
	116.5	86.8155153546454\\
	116.6	86.7842835993821\\
	116.7	86.7531233153031\\
	116.8	86.7220331678805\\
	116.9	86.6910117820948\\
	117	86.6600577307833\\
	117.1	86.6291695359582\\
	117.2	86.5983456723385\\
	117.3	86.5675845622175\\
	117.4	86.5368845797025\\
	117.5	86.5062440394653\\
	117.6	86.475661197606\\
	117.7	86.4451342619009\\
	117.8	86.4146613893075\\
	117.9	86.3842406783103\\
	118	86.3538701720237\\
	118.1	86.3235478514307\\
	118.2	86.2932716426467\\
	118.3	86.2630394174009\\
	118.4	86.2328489922162\\
	118.5	86.2026981231139\\
	118.6	86.1725845068867\\
	118.7	86.1425057841728\\
	118.8	86.1124595387495\\
	118.9	86.0824432867481\\
	119	86.0524544780351\\
	119.1	86.0224905023959\\
	119.2	85.9925486849258\\
	119.3	85.9626262840837\\
	119.4	85.9327205013047\\
	119.5	85.9028284744176\\
	119.6	85.8729472824204\\
	119.7	85.8430739488292\\
	119.8	85.8132054394051\\
	119.9	85.7833386764292\\
	120	85.7534705479253\\
	120.1	85.7235979072844\\
	120.2	85.6937175662298\\
	120.3	85.6638263035448\\
	120.4	85.6339208760449\\
	120.5	85.6039980224156\\
	120.6	85.5740544653937\\
	120.7	85.5440869239023\\
	120.8	85.5140921190296\\
	120.9	85.4840667694441\\
	121	85.4540076070023\\
	121.1	85.4239113894553\\
	121.2	85.3937749015615\\
	121.3	85.3635949699938\\
	121.4	85.3333684641757\\
	121.5	85.3030923097317\\
	121.6	85.2727635061021\\
	121.7	85.242379142708\\
	121.8	85.2119364057444\\
	121.9	85.1814325972832\\
	122	85.1508651525497\\
	122.1	85.1202316447948\\
	122.2	85.0895297946224\\
	122.3	85.0587574914229\\
	122.4	85.0279128174977\\
	122.5	84.9995399163705\\
	122.6	84.9712012281088\\
	122.7	84.9428964558944\\
	122.8	84.9146254016788\\
	122.9	84.8863878585246\\
	123	84.8581837070611\\
	123.1	84.8300129478731\\
	123.2	84.8018757006922\\
	123.3	84.7710175320256\\
	123.4	84.7429235316967\\
	123.5	84.7148635149066\\
	123.6	84.6868378350398\\
	123.7	84.6588469662766\\
	123.8	84.6308914385833\\
	123.9	84.6029717636084\\
	124	84.5750885161002\\
	124.1	84.5472422803562\\
	124.2	84.5194335096702\\
	124.3	84.4916625440185\\
	124.4	84.463929644701\\
	124.5	84.4362352019573\\
	124.6	84.4085797586795\\
	124.7	84.380963934926\\
	124.8	84.3533883133889\\
	124.9	84.3258534382662\\
	125	84.2983598670405\\
	125.1	84.2709083062005\\
	125.2	84.2434995464058\\
	125.3	84.216134445324\\
	125.4	84.1888138988631\\
	125.5	84.1615388836163\\
	125.6	84.1343102990269\\
	125.7	84.1071289351313\\
	125.8	84.0799955699779\\
	125.9	84.0529109921971\\
	126	84.0258760078673\\
	126.1	83.9988914797824\\
	126.2	83.9719583797639\\
	126.3	83.9450775522863\\
	126.4	83.9182497684056\\
	126.5	83.891475727\\
	126.6	83.8647560539674\\
	126.7	83.8380914666593\\
	126.8	83.8114828327526\\
	126.9	83.784931065096\\
	127	83.7584371906401\\
	127.1	83.7320022885695\\
	127.2	83.7056274193639\\
	127.3	83.6793136319246\\
	127.4	83.65306196947\\
	127.5	83.6268734344461\\
	127.6	83.6007490166534\\
	127.7	83.5746897590995\\
	127.8	83.5486968328585\\
	127.9	83.5258645359632\\
	128	83.5030351007341\\
	128.1	83.4802095651948\\
	128.2	83.4573889225574\\
	128.3	83.4345741267856\\
	128.4	83.4117661010384\\
	128.5	83.388965748944\\
	128.6	83.3661739534001\\
	128.7	83.3433915866864\\
	128.8	83.3206195163902\\
	128.9	83.2978586019028\\
	129	83.2751097010183\\
	129.1	83.2523736716071\\
	129.2	83.2296513700688\\
	129.3	83.2069436470045\\
	129.4	83.1842513542179\\
	129.5	83.1615753436377\\
	129.6	83.1389164741547\\
	129.7	83.1162756119133\\
	129.8	83.093653623273\\
	129.9	83.0710513818896\\
	130	83.0484697618831\\
	130.1	83.0259096475913\\
	130.2	83.0033719347629\\
	130.3	82.9808575258607\\
	130.4	82.9583673226967\\
	130.5	82.9359022296367\\
	130.6	82.9134631541587\\
	130.7	82.8910510030703\\
	130.8	82.8686666781019\\
	130.9	82.8463110845978\\
	131	82.823985130446\\
	131.1	82.8016897204082\\
	131.2	82.7794257575074\\
	131.3	82.7571941387333\\
	131.4	82.7349957513888\\
	131.5	82.7128314663229\\
	131.6	82.6907021403283\\
	131.7	82.6686086219831\\
	131.8	82.6465517500261\\
	131.9	82.6245323585902\\
	132	82.6025512783013\\
	132.1	82.5806093284287\\
	132.2	82.5587073164266\\
	132.3	82.5368460338931\\
	132.4	82.5150262643517\\
	132.5	82.4932487776163\\
	132.6	82.4715143361852\\
	132.7	82.4498236892712\\
	132.8	82.4281775734364\\
	132.9	82.4065767169575\\
	133	82.3850218393598\\
	133.1	82.3635136524944\\
	133.2	82.3420528590816\\
	133.3	82.3206401423273\\
	133.4	82.2992761695114\\
	133.5	82.2779615991517\\
	133.6	82.256697073917\\
	133.7	82.2354832259211\\
	133.8	82.2143206721312\\
	133.9	82.1932100143413\\
	134	82.1721518439001\\
	134.1	82.1511467399845\\
	134.2	82.1301952666228\\
	134.3	82.1092979741568\\
	134.4	82.0884553960526\\
	134.5	82.067668049435\\
	134.6	82.0469364371168\\
	134.7	82.0262610492405\\
	134.8	82.0056423609195\\
	134.9	81.9850808348157\\
	135	81.9645769169472\\
	135.1	81.9441310401745\\
	135.2	81.9237436244271\\
	135.3	81.903415079014\\
	135.4	81.8831457986413\\
	135.5	81.8629361662249\\
	135.6	81.8427865529671\\
	135.7	81.8226973235348\\
	135.8	81.8026688296887\\
	135.9	81.7827014136432\\
	136	81.7627954093272\\
	136.1	81.7429511380611\\
	136.2	81.7231689062877\\
	136.3	81.703449012886\\
	136.4	81.6837917482603\\
	136.5	81.6641973920541\\
	136.6	81.6446662092337\\
	136.7	81.6251984518742\\
	136.8	81.6057943678606\\
	136.9	81.5864541964401\\
	137	81.5671781637911\\
	137.1	81.5479664838684\\
	137.2	81.5288193655817\\
	137.3	81.509737007492\\
	137.4	81.4907195963095\\
	137.5	81.4717673164798\\
	137.6	81.4528803520616\\
	137.7	81.4340588848378\\
	137.8	81.4153030892253\\
	137.9	81.3966131334674\\
	138	81.3779891830214\\
	138.1	81.3594314033872\\
	138.2	81.340939955574\\
	138.3	81.3225149946457\\
	138.4	81.3041566722467\\
	138.5	81.2858651360699\\
	138.6	81.267640534173\\
	138.7	81.2494830117929\\
	138.8	81.2313927092502\\
	138.9	81.2133697635856\\
	139	81.1954143030714\\
	139.1	81.1775264531218\\
	139.2	81.1597063396468\\
	139.3	81.1419540910552\\
	139.4	81.1242698353547\\
	139.5	81.1066536966378\\
	139.6	81.0891057979867\\
	139.7	81.0716262600493\\
	139.8	81.0542151955762\\
	139.9	81.0368727122302\\
	140	81.0195989128476\\
	140.1	81.002393893117\\
	140.2	80.9852577425565\\
	140.3	80.9681905448899\\
	140.4	80.9511923750484\\
	140.5	80.9342633003309\\
	140.6	80.917403381933\\
	140.7	80.9006126826728\\
	140.8	80.8838912652385\\
	140.9	80.8672391850924\\
	141	80.8506564918212\\
	141.1	80.8341432311963\\
	141.2	80.817699448347\\
	141.3	80.8013251813197\\
	141.4	80.7850204597331\\
	141.5	80.768785304997\\
	141.6	80.7526197340735\\
	141.7	80.7365237672091\\
	141.8	80.7204974298941\\
	141.9	80.7045407523447\\
	142	80.6886537666281\\
	142.1	80.6728365026781\\
	142.2	80.6570889876273\\
	142.3	80.6414112436206\\
	142.4	80.6258032898477\\
	142.5	80.6102651485784\\
	142.6	80.5947968460234\\
	142.7	80.5793984113914\\
	142.8	80.5640698728288\\
	142.9	80.5488112602179\\
	143	80.5336226071485\\
	143.1	80.5185039505199\\
	143.2	80.503455328767\\
	143.3	80.48847678146\\
	143.4	80.4735683444589\\
	143.5	80.4587300476381\\
	143.6	80.443961919666\\
	143.7	80.4292639841725\\
	143.8	80.4146362642006\\
	143.9	80.400078784304\\
	144	80.3855915682286\\
	144.1	80.3711746390782\\
	144.2	80.3568280213686\\
	144.3	80.3425517420068\\
	144.4	80.3283458261663\\
	144.5	80.3142102947747\\
	144.6	80.3001451636716\\
	144.7	80.2861504487381\\
	144.8	80.272226167538\\
	144.9	80.2583723405251\\
	145	80.2445889912048\\
	145.1	80.2308761426319\\
	145.2	80.2172338130142\\
	145.3	80.2036620195234\\
	145.4	80.1901607758258\\
	145.5	80.1767300945679\\
	145.6	80.1633699861308\\
	145.7	80.1500804591734\\
	145.8	80.1368615234112\\
	145.9	80.1237131880336\\
	146	80.1106354576327\\
	146.1	80.0976283308464\\
	146.2	80.0846918010104\\
	146.3	80.0718258568218\\
	146.4	80.0590304851857\\
	146.5	80.0463056736993\\
	146.6	80.0336514127742\\
	146.7	80.021067692122\\
	146.8	80.0085544958918\\
	146.9	79.9961118015978\\
	147	79.9837395804233\\
	147.1	79.9714377997135\\
	147.2	79.9592064269907\\
	147.3	79.9470454275165\\
	147.4	79.9349547672553\\
	147.5	79.9229344144221\\
	147.6	79.910984334126\\
	147.7	79.8991044900743\\
	147.8	79.8872948428307\\
	147.9	79.8755553511177\\
	148	79.8638859739403\\
	148.1	79.8522866722378\\
	148.2	79.8407574079962\\
	148.3	79.8292981462947\\
	148.4	79.8179088528817\\
	148.5	79.8065894972098\\
	148.6	79.7953400529934\\
	148.7	79.7841604969492\\
	148.8	79.7730508067727\\
	148.9	79.7620109610899\\
	149	79.7510409366838\\
	149.1	79.7401407104994\\
	149.2	79.7293102590945\\
	149.3	79.7185495607451\\
	149.4	79.7078585918426\\
	149.5	79.6972373269625\\
	149.6	79.686685741275\\
	149.7	79.6762038070932\\
	149.8	79.6657914979499\\
	149.9	79.6554487888044\\
	150	79.645175651452\\
	150.1	79.634972057938\\
	150.2	79.6248379819439\\
	150.3	79.6147733945348\\
	150.4	79.6047782673981\\
	150.5	79.5948525710406\\
	150.6	79.5849962754213\\
	150.7	79.575209348218\\
	150.8	79.5654917567105\\
	150.9	79.5558434664362\\
	151	79.5462644396454\\
	151.1	79.5367546386594\\
	151.2	79.5273140260194\\
	151.3	79.5179425660996\\
	151.4	79.5086402247174\\
	151.5	79.4994069679655\\
	151.6	79.490242757873\\
	151.7	79.4811475525312\\
	151.8	79.4721213098529\\
	151.9	79.4631639843217\\
	152	79.4542755262978\\
	152.1	79.4454558815945\\
	152.2	79.4367049914269\\
	152.3	79.4280227935775\\
	152.4	79.419409222853\\
	152.5	79.4108642110939\\
	152.6	79.4023876887581\\
	152.7	79.3939795833528\\
	152.8	79.3856398218642\\
	152.9	79.3773683316736\\
	153	79.3691650372917\\
	153.1	79.361029860106\\
	153.2	79.3529627209116\\
	153.3	79.344963543791\\
	153.4	79.3370322560318\\
	153.5	79.3291687888347\\
	153.6	79.3213730774779\\
	153.7	79.3136450584348\\
	153.8	79.3059846676854\\
	153.9	79.2983918439904\\
	154	79.2908665289438\\
	154.1	79.283408664699\\
	154.2	79.2760181935359\\
	154.3	79.2686950565943\\
	154.4	79.2614391972276\\
	154.5	79.2542505586244\\
	154.6	79.2471290810693\\
	154.7	79.2400747021165\\
	154.8	79.2330873577658\\
	154.9	79.2261669855501\\
	155	79.2193135224755\\
	155.1	79.2125269073394\\
	155.2	79.2058070796009\\
	155.3	79.1991539762242\\
	155.4	79.1925675316988\\
	155.5	79.1860476825076\\
	155.6	79.1795943661899\\
	155.7	79.1732075234618\\
	155.8	79.1668870974666\\
	155.9	79.1606330301242\\
	156	79.1544452640076\\
	156.1	79.1483237418436\\
	156.2	79.142268408299\\
	156.3	79.1362792099079\\
	156.4	79.130356091782\\
	156.5	79.1244990008316\\
	156.6	79.1187078832609\\
	156.7	79.1129826836143\\
	156.8	79.1073233480188\\
	156.9	79.1017298231174\\
	157	79.0962020544546\\
	157.1	79.0907399881487\\
	157.2	79.0853435705257\\
	157.3	79.080012746237\\
	157.4	79.0747474587189\\
	157.5	79.0695476532254\\
	157.6	79.0644132782366\\
	157.7	79.0593442854345\\
	157.8	79.0543406272233\\
	157.9	79.0494022564292\\
	158	79.044529126245\\
	158.1	79.0397211897049\\
	158.2	79.034978400754\\
	158.3	79.0303007135856\\
	158.4	79.0256880835688\\
	158.5	79.021140467259\\
	158.6	79.0166578228687\\
	158.7	79.0122401068153\\
	158.8	79.0078872723944\\
	158.9	79.0035992705007\\
	159	78.9993760510011\\
	159.1	78.9952175631641\\
	159.2	78.9911237566153\\
	159.3	78.9870945826252\\
	159.4	78.9831299950338\\
	159.5	78.9792299473793\\
	159.6	78.9753943932346\\
	159.7	78.9716232845008\\
	159.8	78.9679165715207\\
	159.9	78.9642742061464\\
	160	78.960696142115\\
	160.1	78.9571823359274\\
	160.2	78.9537327459992\\
	160.3	78.9503473329973\\
	160.4	78.9470260604135\\
	160.5	78.9437688937781\\
	160.6	78.9405757998895\\
	160.7	78.9374467466839\\
	160.8	78.9343817035234\\
	160.9	78.9313806403582\\
	161	78.9284435277017\\
	161.1	78.9255703373605\\
	161.2	78.922761042244\\
	161.3	78.9200156168649\\
	161.4	78.9173340372911\\
	161.5	78.9147162804179\\
	161.6	78.9121623257488\\
	161.7	78.9096721545094\\
	161.8	78.9072457474782\\
	161.9	78.9048830875916\\
	162	78.9025841601025\\
	162.1	78.9003489516631\\
	162.2	78.8981774512572\\
	162.3	78.8960696494585\\
	162.4	78.8940255386625\\
	162.5	78.8920451125127\\
	162.6	78.8901283664875\\
	162.7	78.8882752977149\\
	162.8	78.8864859041774\\
	162.9	78.8847601854538\\
	163	78.8830981408306\\
	163.1	78.8814997685793\\
	163.2	78.8799650641102\\
	163.3	78.8784940203658\\
	163.4	78.8770866306499\\
	163.5	78.875742887428\\
	163.6	78.8744627809381\\
	163.7	78.8732462989062\\
	163.8	78.8720934275985\\
	163.9	78.8710041541335\\
	164	78.8699784674341\\
	164.1	78.8690163571822\\
	164.2	78.8681178146386\\
	164.3	78.8672828325791\\
	164.4	78.866511405931\\
	164.5	78.8658035309676\\
	164.6	78.8651592023625\\
	164.7	78.8645784130556\\
	164.8	78.8640611566344\\
	164.9	78.8636074255393\\
	165	78.863217211816\\
	165.1	78.8628905079558\\
	165.2	78.8626273077092\\
	165.3	78.8624276050422\\
	165.4	78.8622913937263\\
	165.5	78.8622186673576\\
	165.6	78.8622094200589\\
	165.7	78.8622636458655\\
	165.8	78.8623813396501\\
	165.9	78.8625624975754\\
	166	78.8628071148647\\
	166.1	78.863115186119\\
	166.2	78.8634867043267\\
	166.3	78.8639216618476\\
	166.4	78.8644200498415\\
	166.5	78.8649818595127\\
	166.6	78.8656070822431\\
	166.7	78.8662957106596\\
	166.8	78.8670477384372\\
	166.9	78.8678631571968\\
	167	78.868741955847\\
	167.1	78.8696841218649\\
	167.2	78.8706896434881\\
	167.3	78.8717585086754\\
	167.4	78.8728907049853\\
	167.5	78.8740862181514\\
	167.6	78.8753450316261\\
	167.7	78.8766671277134\\
	167.8	78.8780524868264\\
	167.9	78.8795010884137\\
	168	78.881012909955\\
	168.1	78.8825879280465\\
	168.2	78.8842261202446\\
	168.3	78.8859274635124\\
	168.4	78.8876919344352\\
	168.5	78.8895195099477\\
	168.6	78.8914101666696\\
	168.7	78.8933638808194\\
	168.8	78.8953806291532\\
	168.9	78.8974603899972\\
	169	78.8996031435909\\
	169.1	78.9018088719448\\
	169.2	78.9040775584735\\
	169.3	78.906409186158\\
	169.4	78.9088037361828\\
	169.5	78.9112611896697\\
	169.6	78.9137815289963\\
	169.7	78.9163647374469\\
	169.8	78.9190107998358\\
	169.9	78.9217197025559\\
	170	78.9244914312652\\
	170.1	78.9273259717928\\
	170.2	78.9302233103714\\
	170.3	78.9331834323618\\
	170.4	78.9362063217029\\
	170.5	78.9392919626477\\
	170.6	78.9424403379003\\
	170.7	78.9456514291641\\
	170.8	78.9489252185015\\
	170.9	78.9522616863707\\
	171	78.9556608116898\\
	171.1	78.9591225728282\\
	171.2	78.962646946525\\
	171.3	78.9662339088057\\
	171.4	78.9698834359244\\
	171.5	78.9735955042371\\
	171.6	78.9773700905334\\
	171.7	78.9812071706985\\
	171.8	78.9851067217476\\
	171.9	78.989068720684\\
	172	78.9930931435761\\
	172.1	78.9971799652628\\
	172.2	79.0013291594466\\
	172.3	79.0055406987222\\
	172.4	79.0098145543502\\
	172.5	79.0141506980529\\
	172.6	79.0185491012725\\
	172.7	79.0230097363762\\
	172.8	79.0275325747083\\
	172.9	79.0321175854798\\
	173	79.0367647362574\\
	173.1	79.0414739944079\\
	173.2	79.0462453274705\\
	173.3	79.0510787044598\\
	173.4	79.0559740954991\\
	173.5	79.0609314720109\\
	173.6	79.0659508066156\\
	173.7	79.0710320711555\\
	173.8	79.07617523823\\
	173.9	79.0813802812139\\
	174	79.0866471722701\\
	174.1	79.0919758829758\\
	174.2	79.0973663847818\\
	174.3	79.1028186486069\\
	174.4	79.1083326458435\\
	174.5	79.1139083494385\\
	174.6	79.1195457328755\\
	174.7	79.1252447694167\\
	174.8	79.1310054334792\\
	174.9	79.1368277014059\\
	175	79.1427115517754\\
	175.1	79.1486569645253\\
	175.2	79.154663919096\\
	175.3	79.1607323952526\\
	175.4	79.1668623735619\\
	175.5	79.1730538361901\\
	175.6	79.1793067672808\\
	175.7	79.1856211530462\\
	175.8	79.1919969818184\\
	175.9	79.1984342431252\\
	176	79.2049329256973\\
	176.1	79.2114930183163\\
	176.2	79.2181145095966\\
	176.3	79.2247973882653\\
	176.4	79.2315416445535\\
	176.5	79.2383472696183\\
	176.6	79.2452142537607\\
	176.7	79.252142587574\\
	176.8	79.259132261441\\
	176.9	79.2661832644495\\
	177	79.2732955851434\\
	177.1	79.2804692116003\\
	177.2	79.2877041311325\\
	177.3	79.2950003309238\\
	177.4	79.3023577992494\\
	177.5	79.3097765244936\\
	177.6	79.3172564955913\\
	177.7	79.3247977020666\\
	177.8	79.3324001322113\\
	177.9	79.3400637726251\\
	178	79.3477886093111\\
	178.1	79.3555746272323\\
	178.2	79.3634218110695\\
	178.3	79.371330145813\\
	178.4	79.3792996162547\\
	178.5	79.3873302078294\\
	178.6	79.3954219074188\\
	178.7	79.4035747027595\\
	178.8	79.4117885830156\\
	178.9	79.4200635395085\\
	179	79.4283995655804\\
	179.1	79.436796655942\\
	179.2	79.4452548046655\\
	179.3	79.4537740074871\\
	179.4	79.4623542619403\\
	179.5	79.4709955660166\\
	179.6	79.479697918222\\
	179.7	79.4884613169685\\
	179.8	79.4972857588949\\
	179.9	79.5061712388099\\
	180	79.5151177497688\\
	180.1	79.5241252831685\\
	180.2	79.5331938300382\\
	180.3	79.5423233830919\\
	180.4	79.5515139355922\\
	180.5	79.5607654799214\\
	180.6	79.5700780089404\\
	180.7	79.5794515151013\\
	180.8	79.5888859896895\\
	180.9	79.5983814240443\\
	181	79.6079378112154\\
	181.1	79.6175551457646\\
	181.2	79.6272334234293\\
	181.3	79.6369726388886\\
	181.4	79.6467727877133\\
	181.5	79.6566338665148\\
	181.6	79.6665558706115\\
	181.7	79.6765387952448\\
	181.8	79.6865826349608\\
	181.9	79.6966873851099\\
	182	79.7068530427288\\
	182.1	79.7170796048939\\
	182.2	79.7273670689366\\
	182.3	79.7377154309959\\
	182.4	79.7481246858552\\
	182.5	79.7585948294968\\
	182.6	79.7691258587257\\
	182.7	79.7797177713693\\
	182.8	79.7903705649627\\
	182.9	79.8010842348175\\
	183	79.8118587744548\\
	183.1	79.8226941779532\\
	183.2	79.8335904409194\\
	183.3	79.8445475611676\\
	183.4	79.85556553874\\
	183.5	79.8666443747335\\
	183.6	79.8777840703257\\
	183.7	79.8889846280796\\
	183.8	79.9002460504605\\
	183.9	79.9115683394573\\
	184	79.9229514972286\\
	184.1	79.9343955276205\\
	184.2	79.9459004366459\\
	184.3	79.9574662301876\\
	184.4	79.9690929126038\\
	184.5	79.9807804880416\\
	184.6	79.9925289605711\\
	184.7	80.0043383332085\\
	184.8	80.0162086104504\\
	184.9	80.0281397990849\\
	185	80.0401319064358\\
	185.1	80.0521849405813\\
	185.2	80.064298910531\\
	185.3	80.0764738246027\\
	185.4	80.0887096898016\\
	185.5	80.1010065148882\\
	185.6	80.1133643098347\\
	185.7	80.1257830846995\\
	185.8	80.1382628502759\\
	185.9	80.1508036155407\\
	186	80.1634053883795\\
	186.1	80.176068176756\\
	186.2	80.1887919902886\\
	186.3	80.2015768393898\\
	186.4	80.214422734589\\
	186.5	80.2273296856028\\
	186.6	80.2402977031806\\
	186.7	80.2533268001654\\
	186.8	80.2664169907218\\
	186.9	80.2795682900596\\
	187	80.2927807134722\\
	187.1	80.306054275926\\
	187.2	80.3193889940817\\
	187.3	80.3327848844755\\
	187.4	80.3462419641944\\
	187.5	80.3597602515236\\
	187.6	80.373339765627\\
	187.7	80.3869805269298\\
	187.8	80.4006825550673\\
	187.9	80.4144458684809\\
	188	80.4282704843285\\
	188.1	80.4421564180009\\
	188.2	80.4561036851401\\
	188.3	80.4701123003873\\
	188.4	80.4841822794065\\
	188.5	80.4983136392285\\
	188.6	80.512506399478\\
	188.7	80.52676058223\\
	188.8	80.5410762108565\\
	188.9	80.5554533063414\\
	189	80.5698918876069\\
	189.1	80.5843919744441\\
	189.2	80.598953586061\\
	189.3	80.6135767395948\\
	189.4	80.6282614501599\\
	189.5	80.6430077314491\\
	189.6	80.6578155984529\\
	189.7	80.6726850685989\\
	189.8	80.6876161600698\\
	189.9	80.7026088926895\\
	190	80.7176632842509\\
	190.1	80.7327793512927\\
	190.2	80.7479571098392\\
	190.3	80.7631965750131\\
	190.4	80.7784977603868\\
	190.5	80.7938606789162\\
	190.6	80.8092853449052\\
	190.7	80.8247717718714\\
	190.8	80.8403199724754\\
	190.9	80.8559299598005\\
	191	80.8716017449278\\
	191.1	80.8873353391936\\
	191.2	80.903130752955\\
	191.3	80.9189879974214\\
	191.4	80.9349070829292\\
	191.5	80.9508880195682\\
	191.6	80.9669308184849\\
	191.7	80.9830354920238\\
	191.8	80.999202053432\\
	191.9	81.0154305168637\\
	192	81.0317208979247\\
	192.1	81.0480732155897\\
	192.2	81.0644874920771\\
	192.3	81.0809637490263\\
	192.4	81.0975020052983\\
	192.5	81.1141022765208\\
	192.6	81.1307645774771\\
	192.7	81.1474889208786\\
	192.8	81.1642753191586\\
	192.9	81.1811237855177\\
	193	81.1980343331938\\
	193.1	81.2150069764937\\
	193.2	81.232041728245\\
	193.3	81.2491385981806\\
	193.4	81.266297596243\\
	193.5	81.2835187347953\\
	193.6	81.3008020296941\\
	193.7	81.3181474980502\\
	193.8	81.3355551544263\\
	193.9	81.3530250121693\\
	194	81.3705570865097\\
	194.1	81.3881513914661\\
	194.2	81.4058079389481\\
	194.3	81.4235267381631\\
	194.4	81.4413077941696\\
	194.5	81.4591511076772\\
	194.6	81.4770566768598\\
	194.7	81.495024497797\\
	194.8	81.5130545649517\\
	194.9	81.5311468719226\\
	195	81.5493014147695\\
	195.1	81.5675181925138\\
	195.2	81.5857972057717\\
	195.3	81.6041384528291\\
	195.4	81.6225419327194\\
	195.5	81.6410076460195\\
	195.6	81.6595355946089\\
	195.7	81.6781257778819\\
	195.8	81.6967781972211\\
	195.9	81.7154928581026\\
	196	81.7342697687208\\
	196.1	81.7531089364769\\
	196.2	81.7720103682722\\
	196.3	81.7909740722146\\
	196.4	81.8100000573149\\
	196.5	81.8290883302921\\
	196.6	81.8482388968885\\
	196.7	81.867451760577\\
	196.8	81.8867269256165\\
	196.9	81.9060643968803\\
	197	81.925464181519\\
	197.1	81.9449262874372\\
	197.2	81.9644507207078\\
	197.3	81.9840374878416\\
	197.4	82.0036865970578\\
	197.5	82.0233980544038\\
	197.6	82.0431718664313\\
	197.7	82.063008040756\\
	197.8	82.0829065845687\\
	197.9	82.1028675032808\\
	198	82.1228908003827\\
	198.1	82.142976479874\\
	198.2	82.1631245480658\\
	198.3	82.1833350088125\\
	198.4	82.2036078638738\\
	198.5	82.2239431153354\\
	198.6	82.244340761626\\
	198.7	82.2648007998398\\
	198.8	82.2853232263005\\
	198.9	82.3059080373115\\
	199	82.3265552305534\\
	199.1	82.347264805108\\
	199.2	82.3680367614369\\
	199.3	82.3888711023419\\
	199.4	82.4097678304264\\
	199.5	82.4307269454436\\
	199.6	82.4517484495803\\
	199.7	82.4728323482957\\
	199.8	82.4939786425404\\
	199.9	82.5151873287557\\
	200	82.5364584067429\\
};
\label{plotyyref:leg1}

\addplot [color=mycolor1, line width=1.0pt]
table[row sep=crcr]{%
	50	96.3226001241799\\
	50.1	96.2563975245416\\
	50.2	96.1902728007465\\
	50.3	96.124225943402\\
	50.4	96.0582569376541\\
	50.5	95.9923657648003\\
	50.6	95.9265524083192\\
	50.7	95.8608168506415\\
	50.8	95.7951590754099\\
	50.9	95.7295790658407\\
	51	95.6640768044682\\
	51.1	95.5986522727114\\
	51.2	95.533305453484\\
	51.3	95.4680363260308\\
	51.4	95.4028448649696\\
	51.5	95.337731043993\\
	51.6	95.2726948406907\\
	51.7	95.2077362363563\\
	51.8	95.1428552151933\\
	51.9	95.0780517587443\\
	52	95.0133258474322\\
	52.1	94.9486774624602\\
	52.2	94.8841065831191\\
	52.3	94.819613189472\\
	52.4	94.7551972593837\\
	52.5	94.6908587724625\\
	52.6	94.6265977114055\\
	52.7	94.5624140576479\\
	52.8	94.4983077945389\\
	52.9	94.434278904111\\
	53	94.3703273705249\\
	53.1	94.3064531772176\\
	53.2	94.2426563076027\\
	53.3	94.1789367482817\\
	53.4	94.1152944878568\\
	53.5	94.0517295117917\\
	53.6	93.9882418021849\\
	53.7	93.9248313415311\\
	53.8	93.8614981141677\\
	53.9	93.7982421016298\\
	54	93.7350632831493\\
	54.1	93.6719616393214\\
	54.2	93.6089371529082\\
	54.3	93.5459898052004\\
	54.4	93.4831195758938\\
	54.5	93.4203264466403\\
	54.6	93.3576103975328\\
	54.7	93.294971408206\\
	54.8	93.2324094602091\\
	54.9	93.1699245379985\\
	55	93.1075166284017\\
	55.1	93.0451857189863\\
	55.2	92.9829317956571\\
	55.3	92.9207548424446\\
	55.4	92.8586548439767\\
	55.5	92.7966317837992\\
	55.6	92.7346856443411\\
	55.7	92.6728164096885\\
	55.8	92.6110240613295\\
	55.9	92.5493085783188\\
	56	92.4876699416433\\
	56.1	92.4261081332002\\
	56.2	92.3646231366585\\
	56.3	92.3032149371325\\
	56.4	92.2418835219978\\
	56.5	92.1806288801197\\
	56.6	92.1194510034582\\
	56.7	92.0583498867891\\
	56.8	91.9973255237549\\
	56.9	91.9363779070021\\
	57	91.8755070271014\\
	57.1	91.8147128760182\\
	57.2	91.7539954455496\\
	57.3	91.6933547275469\\
	57.4	91.6327907131656\\
	57.5	91.5723033918055\\
	57.6	91.5118927505874\\
	57.7	91.4515587754347\\
	57.8	91.3913014540758\\
	57.9	91.3311207763616\\
	58	91.2710167341684\\
	58.1	91.2109893203709\\
	58.2	91.1510385279089\\
	58.3	91.0911643476907\\
	58.4	91.0313667683568\\
	58.5	90.9716457769243\\
	58.6	90.9120013592659\\
	58.7	90.8524335030747\\
	58.8	90.7929421968519\\
	58.9	90.733527430058\\
	59	90.6741891930949\\
	59.1	90.6149274751129\\
	59.2	90.5557422645579\\
	59.3	90.496633550183\\
	59.4	90.4376013197082\\
	59.5	90.3786455630159\\
	59.6	90.3197662716323\\
	59.7	90.2609634363686\\
	59.8	90.2022370462487\\
	59.9	90.1435870911328\\
	60	90.0850135592454\\
	60.1	90.0265164368755\\
	60.2	89.9680957082352\\
	60.3	89.9097513583849\\
	60.4	89.8514833720188\\
	60.5	89.7932917331951\\
	60.6	89.7351764268888\\
	60.7	89.6771374395818\\
	60.8	89.6191747563502\\
	60.9	89.5612883623739\\
	61	89.5034782414643\\
	61.1	89.4457443769221\\
	61.2	89.3880867529742\\
	61.3	89.3305053526063\\
	61.4	89.2730001593329\\
	61.5	89.2155711557361\\
	61.6	89.1582183242925\\
	61.7	89.1009416461288\\
	61.8	89.0437411032675\\
	61.9	88.9866166790882\\
	62	88.929568356325\\
	62.1	88.872596116758\\
	62.2	88.8156999436113\\
	62.3	88.7588798207419\\
	62.4	88.7021357330437\\
	62.5	88.645467665295\\
	62.6	88.5888756031121\\
	62.7	88.5323595319604\\
	62.8	88.4759194381485\\
	62.9	88.4195553073051\\
	63	88.3632671240535\\
	63.1	88.3070548708544\\
	63.2	88.2509185287698\\
	63.3	88.1948580775459\\
	63.4	88.1388734976388\\
	63.5	88.0829647701237\\
	63.6	88.0271318756474\\
	63.7	87.971374796124\\
	63.8	87.9156935128335\\
	63.9	87.8600880054377\\
	64	87.804558254321\\
	64.1	87.7491042401951\\
	64.2	87.6937259446389\\
	64.3	87.6384233512392\\
	64.4	87.5831964444408\\
	64.5	87.5280452082045\\
	64.6	87.4729696268908\\
	64.7	87.4179696830874\\
	64.8	87.3630453581838\\
	64.9	87.308196633904\\
	65	87.2534234907186\\
	65.1	87.1987259097931\\
	65.2	87.1441038728686\\
	65.3	87.0895573603779\\
	65.4	87.0350863536489\\
	65.5	86.980690836134\\
	65.6	86.9263707928693\\
	65.7	86.8721262072225\\
	65.8	86.8179570610398\\
	65.9	86.7638633370451\\
	66	86.709845018778\\
	66.1	86.6559020901913\\
	66.2	86.6020345362201\\
	66.3	86.54824234191\\
	66.4	86.4945254929972\\
	66.5	86.4408839761717\\
	66.6	86.3873177793487\\
	66.7	86.3338268918724\\
	66.8	86.2804113038912\\
	66.9	86.2270710062601\\
	67	86.173805989772\\
	67.1	86.1206162452619\\
	67.2	86.0675017616353\\
	67.3	86.0144625258443\\
	67.4	85.961498524834\\
	67.5	85.9086097463332\\
	67.6	85.8557961800619\\
	67.7	85.8030578173346\\
	67.8	85.7503946499771\\
	67.9	85.6978066715069\\
	68	85.6452938762116\\
	68.1	85.5928562577042\\
	68.2	85.5404938085403\\
	68.3	85.4882065197336\\
	68.4	85.4359943810348\\
	68.5	85.3838573808742\\
	68.6	85.3317955073655\\
	68.7	85.2798087474188\\
	68.8	85.2278970887003\\
	68.9	85.176060519041\\
	69	85.1242990251759\\
	69.1	85.0726125949227\\
	69.2	85.0210012161951\\
	69.3	84.9694648752457\\
	69.4	84.9180035576851\\
	69.5	84.8666172500353\\
	69.6	84.8153059387211\\
	69.7	84.7640696111354\\
	69.8	84.7129082561662\\
	69.9	84.6618218640207\\
	70	84.6108104248539\\
	70.1	84.5598739270846\\
	70.2	84.5090123571353\\
	70.3	84.45822569954\\
	70.4	84.4075139371077\\
	70.5	84.3568770524357\\
	70.6	84.3063150277481\\
	70.7	84.2558278450552\\
	70.8	84.2054154868109\\
	70.9	84.1550779360586\\
	71	84.1048151756058\\
	71.1	84.054627189534\\
	71.2	84.004513962908\\
	71.3	83.9544754817814\\
	71.4	83.904511731528\\
	71.5	83.8546226978312\\
	71.6	83.8048083653891\\
	71.7	83.7550687192147\\
	71.8	83.7054037430368\\
	71.9	83.6558134187726\\
	72	83.6062977271558\\
	72.1	83.5568566497836\\
	72.2	83.5074901679587\\
	72.3	83.4581982635385\\
	72.4	83.4089809177759\\
	72.5	83.3598381128451\\
	72.6	83.3107698308686\\
	72.7	83.261776054106\\
	72.8	83.2128567663819\\
	72.9	83.164011952847\\
	73	83.1152415987535\\
	73.1	83.0665456898754\\
	73.2	83.017924212752\\
	73.3	82.969377155678\\
	73.4	82.9209045085992\\
	73.5	82.8725062613928\\
	73.6	82.8241824037493\\
	73.7	82.7759329248256\\
	73.8	82.7277578128726\\
	73.9	82.6796570546446\\
	74	82.6316306357018\\
	74.1	82.5836785410559\\
	74.2	82.5358007566747\\
	74.3	82.4879972682687\\
	74.4	82.4402680597907\\
	74.5	82.3926131138557\\
	74.6	82.3450324136528\\
	74.7	82.2975259438708\\
	74.8	82.2500936894525\\
	74.9	82.2027356354821\\
	75	82.1554517683429\\
	75.1	82.108242076036\\
	75.2	82.0611065467515\\
	75.3	82.0140451682867\\
	75.4	81.9670579274235\\
	75.5	81.9201448093129\\
	75.6	81.8733057979549\\
	75.7	81.8265408786407\\
	75.8	81.7798500379419\\
	75.9	81.7332332637985\\
	76	81.6866905453736\\
	76.1	81.6402218717204\\
	76.2	81.593827233027\\
	76.3	81.547506620603\\
	76.4	81.5012600249537\\
	76.5	81.4550874370755\\
	76.6	81.4089888484453\\
	76.7	81.3629642493612\\
	76.8	81.3170136303137\\
	76.9	81.271136982657\\
	77	81.2253342971216\\
	77.1	81.1796055651611\\
	77.2	81.1339507794638\\
	77.3	81.0883699315039\\
	77.4	81.0428630115185\\
	77.5	80.9974300099336\\
	77.6	80.9520709159611\\
	77.7	80.9067857180002\\
	77.8	80.8615744046224\\
	77.9	80.8164369658716\\
	78	80.7713733931601\\
	78.1	80.7263836769188\\
	78.2	80.6814678067844\\
	78.3	80.6366257708994\\
	78.4	80.5918575554276\\
	78.5	80.5471631454034\\
	78.6	80.5025425263447\\
	78.7	80.4579956834554\\
	78.8	80.4135226027695\\
	78.9	80.3691232709521\\
	79	80.3247976741548\\
	79.1	80.2805457981586\\
	79.2	80.2363676295077\\
	79.3	80.1922631548501\\
	79.4	80.1482323603937\\
	79.5	80.1042752336645\\
	79.6	80.0603917629283\\
	79.7	80.0165819353611\\
	79.8	79.9728457383819\\
	79.9	79.9291831589\\
	80	79.8855941833801\\
	80.1	79.8420787966533\\
	80.2	79.7986369821348\\
	80.3	79.7552687236213\\
	80.4	79.7119740059444\\
	80.5	79.6687528140308\\
	80.6	79.625605132647\\
	80.7	79.5825309474729\\
	80.8	79.5395302458436\\
	80.9	79.4966030160424\\
	81	79.4537492473207\\
	81.1	79.4109689304711\\
	81.2	79.3682620565544\\
	81.3	79.3256286161773\\
	81.4	79.283068599823\\
	81.5	79.2405819973003\\
	81.6	79.19816879664\\
	81.7	79.1558289845208\\
	81.8	79.1135625462659\\
	81.9	79.0713694661456\\
	82	79.0292497288298\\
	82.1	78.9872033199381\\
	82.2	78.945230225399\\
	82.3	78.9033304321049\\
	82.4	78.8615039282353\\
	82.5	78.8197507021659\\
	82.6	78.7780707426246\\
	82.7	78.7364640398085\\
	82.8	78.6949305851761\\
	82.9	78.6534703701081\\
	83	78.6120833865175\\
	83.1	78.5707696256542\\
	83.2	78.5295290777902\\
	83.3	78.4883617346322\\
	83.4	78.4472675894693\\
	83.5	78.4062466358961\\
	83.6	78.3652988660078\\
	83.7	78.3244242714057\\
	83.8	78.2836228454359\\
	83.9	78.2428945826594\\
	84	78.2022394779155\\
	84.1	78.1616575270848\\
	84.2	78.1211487265067\\
	84.3	78.0807130727415\\
	84.4	78.0403505631783\\
	84.5	78.0000611963519\\
	84.6	77.9598449692183\\
	84.7	77.9197018770443\\
	84.8	77.879631916191\\
	84.9	77.8396350854033\\
	85	77.7997113856044\\
	85.1	77.7598608194925\\
	85.2	77.7200833907743\\
	85.3	77.6803791048335\\
	85.4	77.6407479679068\\
	85.5	77.6011899845797\\
	85.6	77.5617051575303\\
	85.7	77.5222934894409\\
	85.8	77.4829549828687\\
	85.9	77.4436896387481\\
	86	77.4044974578674\\
	86.1	77.3653784418371\\
	86.2	77.3263325909511\\
	86.3	77.2873599046505\\
	86.4	77.2484603809519\\
	86.5	77.2096340172133\\
	86.6	77.170880810317\\
	86.7	77.1322007570481\\
	86.8	77.0935938552761\\
	86.9	77.0550601019254\\
	87	77.016599495057\\
	87.1	76.9782120330105\\
	87.2	76.9398977148905\\
	87.3	76.9016565412059\\
	87.4	76.8634885115508\\
	87.5	76.8253936243819\\
	87.6	76.7873718775654\\
	87.7	76.7494232701051\\
	87.8	76.7115478006852\\
	87.9	76.6737454694586\\
	88	76.636016277781\\
	88.1	76.5983602287218\\
	88.2	76.5607773268949\\
	88.3	76.5232675782841\\
	88.4	76.4858309896478\\
	88.5	76.4484675675721\\
	88.6	76.4111773197833\\
	88.7	76.3739602525675\\
	88.8	76.3368163704245\\
	88.9	76.2997456758253\\
	89	76.2627481692303\\
	89.1	76.2258238506667\\
	89.2	76.1889727211949\\
	89.3	76.1521947841487\\
	89.4	76.1154900438206\\
	89.5	76.0788585036155\\
	89.6	76.0423001672737\\
	89.7	76.0058150391849\\
	89.8	75.9694031232535\\
	89.9	75.9330644238426\\
	90	75.8967989437544\\
	90.1	75.8606066851183\\
	90.2	75.8244876506553\\
	90.3	75.7884418436036\\
	90.4	75.7524692678585\\
	90.5	75.7165699282237\\
	90.6	75.6807438283943\\
	90.7	75.6449909712556\\
	90.8	75.6093113587958\\
	90.9	75.5737049946478\\
	91	75.5381718833006\\
	91.1	75.5027120312449\\
	91.2	75.467325446032\\
	91.3	75.4320121339379\\
	91.4	75.3967721002382\\
	91.5	75.3616053516172\\
	91.6	75.3265118963766\\
	91.7	75.2914917420814\\
	91.8	75.2565448982839\\
	91.9	75.2216713771491\\
	92	75.1868711919121\\
	92.1	75.1521443565326\\
	92.2	75.1174908864982\\
	92.3	75.082910799324\\
	92.4	75.0484041125582\\
	92.5	75.0139708417327\\
	92.6	74.9796110008464\\
	92.7	74.9453246040718\\
	92.8	74.9111116668594\\
	92.9	74.8769722052302\\
	93	74.842906236188\\
	93.1	74.8089137782904\\
	93.2	74.7749948520755\\
	93.3	74.741149479237\\
	93.4	74.7073776838509\\
	93.5	74.6736794909847\\
	93.6	74.6400549271273\\
	93.7	74.6065040184002\\
	93.8	74.5730267927292\\
	93.9	74.5396232794953\\
	94	74.5062935058703\\
	94.1	74.4730374958251\\
	94.2	74.43985527091\\
	94.3	74.4067468536623\\
	94.4	74.3737122684911\\
	94.5	74.3407515412962\\
	94.6	74.3078646998841\\
	94.7	74.2750517741124\\
	94.8	74.2423127927347\\
	94.9	74.2096477858296\\
	95	74.1770567837093\\
	95.1	74.1445398181641\\
	95.2	74.1120969220423\\
	95.3	74.0797281300697\\
	95.4	74.047433477692\\
	95.5	74.0152129999076\\
	95.6	73.9830667303763\\
	95.7	73.9509947016959\\
	95.8	73.9189969469826\\
	95.9	73.8870734984026\\
	96	73.8552243886225\\
	96.1	73.8234496484073\\
	96.2	73.7917493076629\\
	96.3	73.7601233954192\\
	96.4	73.7285719404728\\
	96.5	73.6970949704424\\
	96.6	73.665692514131\\
	96.7	73.6343646031347\\
	96.8	73.603111269915\\
	96.9	73.5719325464375\\
	97	73.5408284650306\\
	97.1	73.5097990574941\\
	97.2	73.4788443533053\\
	97.3	73.4479643813356\\
	97.4	73.4171591683268\\
	97.5	73.3864287403552\\
	97.6	73.3557731224418\\
	97.7	73.3251923409376\\
	97.8	73.2946864239564\\
	97.9	73.2642553981786\\
	98	73.2338992920317\\
	98.1	73.2036181356422\\
	98.2	73.1734119588863\\
	98.3	73.1432807912446\\
	98.4	73.113224659705\\
	98.5	73.0832435886527\\
	98.6	73.0533376027499\\
	98.7	73.0235067256192\\
	98.8	72.993750978996\\
	98.9	72.9640703824547\\
	99	72.9344649559491\\
	99.1	72.9049347175661\\
	99.2	72.8754796854537\\
	99.3	72.8460998778239\\
	99.4	72.8167953102271\\
	99.5	72.7875659969743\\
	99.6	72.7584119531896\\
	99.7	72.7293331962617\\
	99.8	72.7003297426898\\
	99.9	72.671401609965\\
	100	72.6425488182649\\
	100.1	72.6137713885984\\
	100.2	72.5850693397772\\
	100.3	72.556442687188\\
	100.4	72.5278914454574\\
	100.5	72.4994156305864\\
	100.6	72.4710152597214\\
	100.7	72.4426903502031\\
	100.8	72.4144409176711\\
	100.9	72.3862669783255\\
	101	72.3581685502435\\
	101.1	72.3301456508498\\
	101.2	72.3021982993515\\
	101.3	72.2743265132047\\
	101.4	72.2465303086891\\
	101.5	72.2188097052713\\
	101.6	72.1911647269492\\
	101.7	72.1635954010551\\
	101.8	72.1361017561783\\
	101.9	72.1086838236226\\
	102	72.0813416341932\\
	102.1	72.0540752183731\\
	102.2	72.0268846064558\\
	102.3	71.999769826766\\
	102.4	71.972730906986\\
	102.5	71.9457678780872\\
	102.6	71.9188807726292\\
	102.7	71.89206962301\\
	102.8	71.8653344631059\\
	102.9	71.8386753306826\\
	103	71.8120922661346\\
	103.1	71.7855853077653\\
	103.2	71.7591544940333\\
	103.3	71.7327998626188\\
	103.4	71.7065214527291\\
	103.5	71.6803193012431\\
	103.6	71.6541934431711\\
	103.7	71.6281439115887\\
	103.8	71.6021707410087\\
	103.9	71.5762739635383\\
	104	71.5504536069228\\
	104.1	71.5247096961421\\
	104.2	71.4990422578753\\
	104.3	71.4734513194112\\
	104.4	71.4479369064497\\
	104.5	71.4224990435738\\
	104.6	71.397137756672\\
	104.7	71.3718530734247\\
	104.8	71.3466450191547\\
	104.9	71.3215136157994\\
	105	71.2964588873065\\
	105.1	71.2714808608642\\
	105.2	71.2465795658894\\
	105.3	71.2217550352553\\
	105.4	71.1970073036097\\
	105.5	71.1723364026539\\
	105.6	71.1477423632778\\
	105.7	71.1232252168465\\
	105.8	71.0987849951114\\
	105.9	71.0744217316008\\
	106	71.0501354584692\\
	106.1	71.0259262093377\\
	106.2	71.0017940211703\\
	106.3	70.97773893533\\
	106.4	70.9537609958502\\
	106.5	70.9298602448883\\
	106.6	70.9060367249701\\
	106.7	70.8822904769028\\
	106.8	70.8586215433832\\
	106.9	70.8350299686178\\
	107	70.8115157977247\\
	107.1	70.7880790742158\\
	107.2	70.7647198386547\\
	107.3	70.7414381335298\\
	107.4	70.7182340004805\\
	107.5	70.695107477228\\
	107.6	70.672058598546\\
	107.7	70.6490874023563\\
	107.8	70.626193927773\\
	107.9	70.6033782146439\\
	108	70.5806403065164\\
	108.1	70.5579802490954\\
	108.2	70.5353980923733\\
	108.3	70.5128938885475\\
	108.4	70.4904676923788\\
	108.5	70.4681195637364\\
	108.6	70.445849565775\\
	108.7	70.4236577619825\\
	108.8	70.401544219278\\
	108.9	70.3795090074431\\
	109	70.3575522004939\\
	109.1	70.3356738776672\\
	109.2	70.3138741199207\\
	109.3	70.2921530059844\\
	109.4	70.2705106147342\\
	109.5	70.2489470216494\\
	109.6	70.2274622968233\\
	109.7	70.2060565068312\\
	109.8	70.1847297211127\\
	109.9	70.1634820146121\\
	110	70.1423134676965\\
	110.1	70.1212241623504\\
	110.2	70.1002141839027\\
	110.3	70.0792836200024\\
	110.4	70.0584325603853\\
	110.5	70.0376610931341\\
	110.6	70.0169693018635\\
	110.7	69.9963572700037\\
	110.8	69.975825084953\\
	110.9	69.9553728353758\\
	111	69.9350006072604\\
	111.1	69.914708485115\\
	111.2	69.8944965500739\\
	111.3	69.874364886407\\
	111.4	69.8543135808426\\
	111.5	69.834342715333\\
	111.6	69.8144523675674\\
	111.7	69.7946426170339\\
	111.8	69.7749135455283\\
	111.9	69.7552652393352\\
	112	69.7356977906998\\
	112.1	69.7162112960447\\
	112.2	69.696805852142\\
	112.3	69.6774815558328\\
	112.4	69.6582385019313\\
	112.5	69.6390767849761\\
	112.6	69.6199964951665\\
	112.7	69.6009977160661\\
	112.8	69.5820805260211\\
	112.9	69.5632449992181\\
	113	69.5444912052074\\
	113.1	69.5258192126129\\
	113.2	69.5072290906138\\
	113.3	69.4887209089308\\
	113.4	69.4702947387906\\
	113.5	69.4519506537963\\
	113.6	69.4336887216832\\
	113.7	69.4155090018549\\
	113.8	69.3974115496273\\
	113.9	69.3793964209905\\
	114	69.3614636713441\\
	114.1	69.3436133504874\\
	114.2	69.3258455045495\\
	114.3	69.308160171583\\
	114.4	69.2905573840998\\
	114.5	69.2730371684185\\
	114.6	69.2555995480095\\
	114.7	69.2382445422187\\
	114.8	69.2209721677995\\
	114.9	69.2037824328466\\
	115	69.1866753402197\\
	115.1	69.1696508900342\\
	115.2	69.1527090807889\\
	115.3	69.1358499051213\\
	115.4	69.1190733478893\\
	115.5	69.1023793875406\\
	115.6	69.0857679899772\\
	115.7	69.0692391097997\\
	115.8	69.0527926956411\\
	115.9	69.0364286857151\\
	116	69.0201470098115\\
	116.1	69.0039475887601\\
	116.2	68.9878303327938\\
	116.3	68.9717951459066\\
	116.4	68.9558419255983\\
	116.5	68.9399705579429\\
	116.6	68.9241809130625\\
	116.7	68.9084728477074\\
	116.8	68.8928462105562\\
	116.9	68.8773008385732\\
	117	68.8618365542335\\
	117.1	68.8464531669635\\
	117.2	68.831150477648\\
	117.3	68.8159282797646\\
	117.4	68.8007863578102\\
	117.5	68.785724486936\\
	117.6	68.7707424320928\\
	117.7	68.7558399441793\\
	117.8	68.7410167560607\\
	117.9	68.7262725849205\\
	118	68.7116071258663\\
	118.1	68.6970200569708\\
	118.2	68.6825110409459\\
	118.3	68.6680797180741\\
	118.4	68.653725710476\\
	118.5	68.6394486172473\\
	118.6	68.6252480196604\\
	118.7	68.6111234790338\\
	118.8	68.5970745307471\\
	118.9	68.5831006855778\\
	119	68.5692014356829\\
	119.1	68.5553762583302\\
	119.2	68.5416246082979\\
	119.3	68.5279459169446\\
	119.4	68.5143395917105\\
	119.5	68.5008050258373\\
	119.6	68.487341597842\\
	119.7	68.4739486683507\\
	119.8	68.4606255765928\\
	119.9	68.4473716425027\\
	120	68.4341861759401\\
	120.1	68.4210684792482\\
	120.2	68.4080178540888\\
	120.3	68.3950336035478\\
	120.4	68.382115027214\\
	120.5	68.3692614312633\\
	120.6	68.3564721350559\\
	120.7	68.3437464711961\\
	120.8	68.3310837892416\\
	120.9	68.3184834635134\\
	121	68.305944899588\\
	121.1	68.2934675391815\\
	121.2	68.2810508635906\\
	121.3	68.2686944079075\\
	121.4	68.2563977684897\\
	121.5	68.2441606028287\\
	121.6	68.2319826438599\\
	121.7	68.2198637045759\\
	121.8	68.2078036921528\\
	121.9	68.1958026285163\\
	122	68.1838606592905\\
	122.1	68.1719780654358\\
	122.2	68.1601552728404\\
	122.3	68.1480886964797\\
	122.4	68.1360625361054\\
	122.5	68.1240762287856\\
	122.6	68.1121291179461\\
	122.7	68.1002204971195\\
	122.8	68.0883497189468\\
	122.9	68.0765161474262\\
	123	68.064719138863\\
	123.1	68.0529579808171\\
	123.2	68.0412319661338\\
	123.3	68.0295404339737\\
	123.4	68.0178828452035\\
	123.5	68.0062585798095\\
	123.6	67.9946668554078\\
	123.7	67.9831068575788\\
	123.8	67.9715778300104\\
	123.9	67.9600790657593\\
	124	67.9486100041823\\
	124.1	67.937170115417\\
	124.2	67.9257589204224\\
	124.3	67.914376006765\\
	124.4	67.9030209566166\\
	124.5	67.8916934384403\\
	124.6	67.8803930782754\\
	124.7	67.8691195475903\\
	124.8	67.8578725482651\\
	124.9	67.846651786199\\
	125	67.8354570342325\\
	125.1	67.8242880936887\\
	125.2	67.8131448112687\\
	125.3	67.8020269855912\\
	125.4	67.7909344008941\\
	125.5	67.7798669012795\\
	125.6	67.7688243237303\\
	125.7	67.7578064623152\\
	125.8	67.7468130028325\\
	125.9	67.7358436318186\\
	126	67.7248980348679\\
	126.1	67.713975747152\\
	126.2	67.7030762128989\\
	126.3	67.6921988741124\\
	126.4	67.681343164844\\
	126.5	67.6705084717761\\
	126.6	67.6596940984637\\
	126.7	67.6488994591446\\
	126.8	67.638123954145\\
	126.9	67.6273669428997\\
	127	67.6166277938568\\
	127.1	67.6059060160273\\
	127.2	67.595201245888\\
	127.3	67.5845132470299\\
	127.4	67.5738418222143\\
	127.5	67.5631867955061\\
	127.6	67.5525480503115\\
	127.7	67.5419254335326\\
	127.8	67.5313188346453\\
	127.9	67.5194633522909\\
	128	67.5075811070354\\
	128.1	67.4956752476868\\
	128.2	67.4837488806751\\
	128.3	67.4718050647287\\
	128.4	67.4598468109665\\
	128.5	67.4478770819156\\
	128.6	67.4358987912294\\
	128.7	67.4239148020616\\
	128.8	67.4119279260654\\
	128.9	67.3999409203402\\
	129	67.3879564831868\\
	129.1	67.375977255237\\
	129.2	67.3640058180164\\
	129.3	67.3520446931092\\
	129.4	67.3400963339226\\
	129.5	67.328163127742\\
	129.6	67.3162473960311\\
	129.7	67.3043513898523\\
	129.8	67.2924772903991\\
	129.9	67.280627211818\\
	130	67.2688032085895\\
	130.1	67.2570072759528\\
	130.2	67.2452413498259\\
	130.3	67.2335073040562\\
	130.4	67.2218069419713\\
	130.5	67.210142001156\\
	130.6	67.1985141613878\\
	130.7	67.1869250470323\\
	130.8	67.1753762255794\\
	130.9	67.1638692083721\\
	131	67.152405450345\\
	131.1	67.1409863507653\\
	131.2	67.1296132546842\\
	131.3	67.1182874450322\\
	131.4	67.1070101440385\\
	131.5	67.0957825230552\\
	131.6	67.0846057087126\\
	131.7	67.073480779117\\
	131.8	67.0624087654221\\
	131.9	67.0513906474289\\
	132	67.0404273530333\\
	132.1	67.0295197651447\\
	132.2	67.0186687303049\\
	132.3	67.0078750585429\\
	132.4	66.9971395178502\\
	132.5	66.9864628387938\\
	132.6	66.9758457166589\\
	132.7	66.9652888088492\\
	132.8	66.9547927356014\\
	132.9	66.9443580834602\\
	133	66.9339854119474\\
	133.1	66.9236752511225\\
	133.2	66.9134281042297\\
	133.3	66.9032444492443\\
	133.4	66.8931247366857\\
	133.5	66.8830693926322\\
	133.6	66.8730788148292\\
	133.7	66.8631533809847\\
	133.8	66.8532934502216\\
	133.9	66.843499359507\\
	134	66.8337714260403\\
	134.1	66.8241099491867\\
	134.2	66.8145152083374\\
	134.3	66.8049874582192\\
	134.4	66.7955269317105\\
	134.5	66.7861338498712\\
	134.6	66.776808424535\\
	134.7	66.7675508578097\\
	134.8	66.7583613389204\\
	134.9	66.7492400488498\\
	135	66.7401871593858\\
	135.1	66.7312028267619\\
	135.2	66.7222871924781\\
	135.3	66.7134403864388\\
	135.4	66.704662525778\\
	135.5	66.6959537208137\\
	135.6	66.6873140753727\\
	135.7	66.6787436843954\\
	135.8	66.6702426394882\\
	135.9	66.6618110299162\\
	136	66.6534489401894\\
	136.1	66.6451564477436\\
	136.2	66.636933620045\\
	136.3	66.6287805195091\\
	136.4	66.6206972006433\\
	136.5	66.612683708386\\
	136.6	66.6047400795356\\
	136.7	66.5968663455799\\
	136.8	66.589062532608\\
	136.9	66.5813286583625\\
	137	66.5736647305567\\
	137.1	66.5660707527318\\
	137.2	66.5585467241307\\
	137.3	66.5510926348769\\
	137.4	66.543708465632\\
	137.5	66.5363941935686\\
	137.6	66.529149796281\\
	137.7	66.5219752510314\\
	137.8	66.5148705316111\\
	137.9	66.5078356072917\\
	138	66.500870440751\\
	138.1	66.4939749856152\\
	138.2	66.4871491872516\\
	138.3	66.480392985986\\
	138.4	66.4737063164423\\
	138.5	66.4670891071815\\
	138.6	66.4605412814268\\
	138.7	66.454062762892\\
	138.8	66.4476534749844\\
	138.9	66.4413133388572\\
	139	66.4350422759809\\
	139.1	66.4288402057135\\
	139.2	66.4227070465668\\
	139.3	66.4166427189092\\
	139.4	66.4106471428784\\
	139.5	66.4047202333913\\
	139.6	66.3988619003178\\
	139.7	66.3930720520012\\
	139.8	66.3873505914721\\
	139.9	66.3816974177002\\
	140	66.3761124284144\\
	140.1	66.370595517177\\
	140.2	66.3651465768223\\
	140.3	66.3597655006255\\
	140.4	66.3544521828551\\
	140.5	66.3492065149674\\
	140.6	66.3440283852489\\
	140.7	66.3389176836134\\
	140.8	66.333874304062\\
	140.9	66.3288981428598\\
	141	66.3239890974338\\
	141.1	66.3191470617533\\
	141.2	66.3143719268176\\
	141.3	66.3096635845344\\
	141.4	66.3050219251688\\
	141.5	66.3004468391681\\
	141.6	66.2959382170079\\
	141.7	66.2914959504371\\
	141.8	66.2871199301434\\
	141.9	66.2828100476347\\
	142	66.2785661962633\\
	142.1	66.274388270086\\
	142.2	66.2702761667247\\
	142.3	66.2662297884108\\
	142.4	66.2622490384634\\
	142.5	66.2583338185987\\
	142.6	66.2544840281247\\
	142.7	66.2506995634177\\
	142.8	66.2469803244771\\
	142.9	66.2433262160335\\
	143	66.2397371444872\\
	143.1	66.236213017982\\
	143.2	66.2327537431538\\
	143.3	66.2293592278752\\
	143.4	66.2260293780977\\
	143.5	66.2227640978609\\
	143.6	66.2195632925027\\
	143.7	66.2164268705359\\
	143.8	66.2133547407945\\
	143.9	66.2103468139863\\
	144	66.2074030005567\\
	144.1	66.204523212851\\
	144.2	66.2017073671593\\
	144.3	66.1989553835464\\
	144.4	66.1962671840624\\
	144.5	66.1936426934992\\
	144.6	66.1910818352359\\
	144.7	66.1885845311576\\
	144.8	66.1861507055311\\
	144.9	66.1837802819612\\
	145	66.1814731842278\\
	145.1	66.1792293346396\\
	145.2	66.1770486540831\\
	145.3	66.174931065724\\
	145.4	66.1728764951971\\
	145.5	66.170884866873\\
	145.6	66.1689561033644\\
	145.7	66.1670901270421\\
	145.8	66.1652868595423\\
	145.9	66.1635462188563\\
	146	66.1618681206625\\
	146.1	66.1602524824283\\
	146.2	66.1586992209622\\
	146.3	66.1572082517981\\
	146.4	66.1557794930575\\
	146.5	66.1544128627412\\
	146.6	66.1531082757441\\
	146.7	66.1518656462368\\
	146.8	66.1506848908278\\
	146.9	66.149565925861\\
	147	66.1485086686002\\
	147.1	66.147513036583\\
	147.2	66.1465789450246\\
	147.3	66.145706307023\\
	147.4	66.1448950329554\\
	147.5	66.1441450331989\\
	147.6	66.1434562175136\\
	147.7	66.1428284978362\\
	147.8	66.1422617900685\\
	147.9	66.1417560130478\\
	148	66.1413110835677\\
	148.1	66.1409269161946\\
	148.2	66.1406034276026\\
	148.3	66.1403405370135\\
	148.4	66.1401381673505\\
	148.5	66.1399962447433\\
	148.6	66.1399146986372\\
	148.7	66.1398934585206\\
	148.8	66.1399324537144\\
	148.9	66.1400316143609\\
	149	66.1401908712962\\
	149.1	66.140410157727\\
	149.2	66.140689407795\\
	149.3	66.1410285547326\\
	149.4	66.1414275344639\\
	149.5	66.1418862846053\\
	149.6	66.1424047406827\\
	149.7	66.1429828386091\\
	149.8	66.1436205163281\\
	149.9	66.1443177113734\\
	150	66.1450743593746\\
	150.1	66.1458903976367\\
	150.2	66.1467657667796\\
	150.3	66.1477004100687\\
	150.4	66.1486942731246\\
	150.5	66.1497473021894\\
	150.6	66.1508594434564\\
	150.7	66.1520306440102\\
	150.8	66.1532608528048\\
	150.9	66.1545500202263\\
	151	66.1558980986078\\
	151.1	66.157305039725\\
	151.2	66.1587707946089\\
	151.3	66.1602953160613\\
	151.4	66.1618785567388\\
	151.5	66.1635204691224\\
	151.6	66.1652210066849\\
	151.7	66.1669801209109\\
	151.8	66.1687977613984\\
	151.9	66.1706738752382\\
	152	66.1726084098542\\
	152.1	66.1746013152868\\
	152.2	66.1766525421672\\
	152.3	66.1787620404031\\
	152.4	66.1809297602883\\
	152.5	66.1831556511183\\
	152.6	66.1854396602148\\
	152.7	66.187781732704\\
	152.8	66.1901818124958\\
	152.9	66.1926398457636\\
	153	66.1951557809658\\
	153.1	66.197729568169\\
	153.2	66.200361158804\\
	153.3	66.2030505043308\\
	153.4	66.2057975574521\\
	153.5	66.2086022717741\\
	153.6	66.2114646029898\\
	153.7	66.2143845098272\\
	153.8	66.2173619516946\\
	153.9	66.2203968870286\\
	154	66.2234892763964\\
	154.1	66.2266390833997\\
	154.2	66.2298462743949\\
	154.3	66.2331108170101\\
	154.4	66.236432677301\\
	154.5	66.2398118224045\\
	154.6	66.2432482221111\\
	154.7	66.2467418483418\\
	154.8	66.2502926755972\\
	154.9	66.2539006801003\\
	155	66.2575658401795\\
	155.1	66.2612881340061\\
	155.2	66.2650675407974\\
	155.3	66.2689040381064\\
	155.4	66.2727976025943\\
	155.5	66.2767482082719\\
	155.6	66.2807558270279\\
	155.7	66.2848204315703\\
	155.8	66.2889419948819\\
	155.9	66.2931204898108\\
	156	66.2973558903693\\
	156.1	66.3016481691297\\
	156.2	66.3059972977717\\
	156.3	66.3104032472727\\
	156.4	66.3148659902316\\
	156.5	66.3193854982447\\
	156.6	66.3239617438243\\
	156.7	66.3285947017157\\
	156.8	66.3332843493036\\
	156.9	66.3380306651565\\
	157	66.3428336286303\\
	157.1	66.3476932207374\\
	157.2	66.3526094224027\\
	157.3	66.3575822128914\\
	157.4	66.3626115729021\\
	157.5	66.3676974852035\\
	157.6	66.3728399332406\\
	157.7	66.3780388981298\\
	157.8	66.3832943585205\\
	157.9	66.3886062926161\\
	158	66.3939746782517\\
	158.1	66.3993994938909\\
	158.2	66.4048807188315\\
	158.3	66.4104183341235\\
	158.4	66.4160123226004\\
	158.5	66.4216626671924\\
	158.6	66.4273693521496\\
	158.7	66.4331323634125\\
	158.8	66.4389516873281\\
	158.9	66.4448273116543\\
	159	66.4507592239061\\
	159.1	66.4567474117876\\
	159.2	66.462791862168\\
	159.3	66.4688925599071\\
	159.4	66.4750494880253\\
	159.5	66.4812626304563\\
	159.6	66.4875319715591\\
	159.7	66.4938574974711\\
	159.8	66.500239196914\\
	159.9	66.5066770602572\\
	160	66.5131710777262\\
	160.1	66.5197212404104\\
	160.2	66.5263275399678\\
	160.3	66.532989968726\\
	160.4	66.5397085205419\\
	160.5	66.5464831907065\\
	160.6	66.5533139759463\\
	160.7	66.5602008745183\\
	160.8	66.5671438859065\\
	160.9	66.5741430082863\\
	161	66.5811982398417\\
	161.1	66.5883095801764\\
	161.2	66.595477029866\\
	161.3	66.6027005895183\\
	161.4	66.6099802589154\\
	161.5	66.617316038274\\
	161.6	66.6247079278248\\
	161.7	66.6321559281547\\
	161.8	66.6396600416496\\
	161.9	66.6472202715287\\
	162	66.6548366206949\\
	162.1	66.6625090910029\\
	162.2	66.670237685222\\
	162.3	66.6780224070247\\
	162.4	66.6858632592608\\
	162.5	66.6937602428182\\
	162.6	66.7017133582093\\
	162.7	66.7097226062623\\
	162.8	66.7177879881763\\
	162.9	66.7259095033147\\
	163	66.7340871491789\\
	163.1	66.7423209239105\\
	163.2	66.7506108266342\\
	163.3	66.75895685781\\
	163.4	66.767359019133\\
	163.5	66.7758173129537\\
	163.6	66.784331742374\\
	163.7	66.7929023098701\\
	163.8	66.8015290167815\\
	163.9	66.8102118639057\\
	164	66.8189508519235\\
	164.1	66.8277459812623\\
	164.2	66.8365972534725\\
	164.3	66.8455046701463\\
	164.4	66.8544682327328\\
	164.5	66.8634879411004\\
	164.6	66.8725637935101\\
	164.7	66.8816957867824\\
	164.8	66.8908839166734\\
	164.9	66.9001281782996\\
	165	66.9094285650747\\
	165.1	66.9187850690634\\
	165.2	66.9281976814159\\
	165.3	66.9376663940681\\
	165.4	66.9471912000547\\
	165.5	66.9567720942435\\
	165.6	66.9664090726323\\
	165.7	66.9761021313772\\
	165.8	66.9858512676505\\
	165.9	66.9956564780542\\
	166	67.0055177599561\\
	166.1	67.0154351110146\\
	166.2	67.0254085300055\\
	166.3	67.0354380146498\\
	166.4	67.0455235626942\\
	166.5	67.055665171667\\
	166.6	67.0658628371786\\
	166.7	67.0761165530261\\
	166.8	67.0864263126518\\
	166.9	67.0967921081162\\
	167	67.1072139312639\\
	167.1	67.117691774363\\
	167.2	67.128225630814\\
	167.3	67.1388154957464\\
	167.4	67.1494613662744\\
	167.5	67.1601632410125\\
	167.6	67.1709211178879\\
	167.7	67.18173499587\\
	167.8	67.1926048750933\\
	167.9	67.2035307562036\\
	168	67.2145126410934\\
	168.1	67.2255505316303\\
	168.2	67.2366444305162\\
	168.3	67.2477943415227\\
	168.4	67.2590002686571\\
	168.5	67.2702622152068\\
	168.6	67.2815801841423\\
	168.7	67.2929541774776\\
	168.8	67.3043841979571\\
	168.9	67.3158702492222\\
	169	67.3274123339699\\
	169.1	67.3390104544992\\
	169.2	67.3506646143453\\
	169.3	67.3623748189237\\
	169.4	67.3741410745417\\
	169.5	67.3859633860935\\
	169.6	67.397841757643\\
	169.7	67.4097761938323\\
	169.8	67.4217666992709\\
	169.9	67.4338132781789\\
	170	67.4459159343521\\
	170.1	67.4580746698674\\
	170.2	67.4702894850101\\
	170.3	67.4825603784055\\
	170.4	67.494887348699\\
	170.5	67.5072703962088\\
	170.6	67.5197095226114\\
	170.7	67.5322047287442\\
	170.8	67.5447560146094\\
	170.9	67.557363381025\\
	171	67.5700268301854\\
	171.1	67.5827463650918\\
	171.2	67.595521988161\\
	171.3	67.6083537013122\\
	171.4	67.6212415063488\\
	171.5	67.6341854062276\\
	171.6	67.6471854047163\\
	171.7	67.6602415063897\\
	171.8	67.6733537148024\\
	171.9	67.6865220332981\\
	172	67.6997464653894\\
	172.1	67.7130270132726\\
	172.2	67.7263636777292\\
	172.3	67.739756458609\\
	172.4	67.7532053546541\\
	172.5	67.7667103634369\\
	172.6	67.7802714824795\\
	172.7	67.793888708162\\
	172.8	67.8075620362642\\
	172.9	67.8212914615821\\
	173	67.8350769791752\\
	173.1	67.8489185849075\\
	173.2	67.8628162757161\\
	173.3	67.8767700486982\\
	173.4	67.8907798999703\\
	173.5	67.9048458264194\\
	173.6	67.9189678252325\\
	173.7	67.9331458932613\\
	173.8	67.9473800284159\\
	173.9	67.9616702296609\\
	174	67.9760164960637\\
	174.1	67.9904188256442\\
	174.2	68.0048772165073\\
	174.3	68.019391666408\\
	174.4	68.0339621729694\\
	174.5	68.0485887348638\\
	174.6	68.0632713506614\\
	174.7	68.0780100178602\\
	174.8	68.0928047338565\\
	174.9	68.1076554962165\\
	175	68.1225623011783\\
	175.1	68.1375251436237\\
	175.2	68.1525440189025\\
	175.3	68.1676189219786\\
	175.4	68.1827498474706\\
	175.5	68.1979367892185\\
	175.6	68.2131797418969\\
	175.7	68.2284787008388\\
	175.8	68.2438336615575\\
	175.9	68.2592446200223\\
	176	68.2747115732343\\
	176.1	68.2902345179688\\
	176.2	68.3058134510267\\
	176.3	68.3214483687428\\
	176.4	68.3371392677497\\
	176.5	68.3528861452166\\
	176.6	68.3686889992658\\
	176.7	68.3845478295584\\
	176.8	68.4004626369023\\
	176.9	68.4164334212889\\
	177	68.4324601825475\\
	177.1	68.4485429210806\\
	177.2	68.4646816384693\\
	177.3	68.4808763378726\\
	177.4	68.4971270232128\\
	177.5	68.5134336997147\\
	177.6	68.5297963737938\\
	177.7	68.5462150527001\\
	177.8	68.5626897450821\\
	177.9	68.5792204602648\\
	178	68.5958072080251\\
	178.1	68.6124499991837\\
	178.2	68.6291488438028\\
	178.3	68.6459037523413\\
	178.4	68.6627147354582\\
	178.5	68.6795818051948\\
	178.6	68.6965049743439\\
	178.7	68.7134842545995\\
	178.8	68.7305196560315\\
	178.9	68.7476111875703\\
	179	68.7647588579238\\
	179.1	68.7819626766119\\
	179.2	68.7992226535866\\
	179.3	68.8165387989686\\
	179.4	68.8339111240504\\
	179.5	68.8513396414816\\
	179.6	68.8688243643402\\
	179.7	68.886365306519\\
	179.8	68.9039624812256\\
	179.9	68.9216159009045\\
	180	68.9393255773777\\
	180.1	68.9570915223708\\
	180.2	68.9749137459742\\
	180.3	68.9927922566568\\
	180.4	69.0107270635501\\
	180.5	69.0287181774626\\
	180.6	69.0467656098561\\
	180.7	69.0648693709642\\
	180.8	69.0830294696047\\
	180.9	69.1012459134733\\
	181	69.1195187101048\\
	181.1	69.1378478666164\\
	181.2	69.1562333911565\\
	181.3	69.1746752936889\\
	181.4	69.1931735857107\\
	181.5	69.2117282803203\\
	181.6	69.230339391354\\
	181.7	69.2490069337964\\
	181.8	69.2677309227798\\
	181.9	69.2865113746066\\
	182	69.3053483066409\\
	182.1	69.3242417358602\\
	182.2	69.3431916785611\\
	182.3	69.362198149527\\
	182.4	69.381261162196\\
	182.5	69.4003807290565\\
	182.6	69.4195568636575\\
	182.7	69.4387895796457\\
	182.8	69.4580788902893\\
	182.9	69.4774248097659\\
	183	69.4968273519613\\
	183.1	69.5162865294543\\
	183.2	69.5358023557628\\
	183.3	69.5553748455452\\
	183.4	69.5750040132696\\
	183.5	69.5946898735574\\
	183.6	69.6144324427395\\
	183.7	69.6342317387499\\
	183.8	69.6540877794611\\
	183.9	69.6740005841521\\
	184	69.6939701741852\\
	184.1	69.7139965731486\\
	184.2	69.7340798067249\\
	184.3	69.7542199025491\\
	184.4	69.7744168887734\\
	184.5	69.7946707921707\\
	184.6	69.8149816395403\\
	184.7	69.8353494583905\\
	184.8	69.855774275229\\
	184.9	69.8762561178827\\
	185	69.8967950161689\\
	185.1	69.9173910006267\\
	185.2	69.9380441003088\\
	185.3	69.9587543432109\\
	185.4	69.9795217575571\\
	185.5	70.0003463704273\\
	185.6	70.0212282094715\\
	185.7	70.0421673023441\\
	185.8	70.063163675617\\
	185.9	70.0842173561656\\
	186	70.1053283718616\\
	186.1	70.1264967509291\\
	186.2	70.1477225205579\\
	186.3	70.1690057058241\\
	186.4	70.1903463298691\\
	186.5	70.2117444162499\\
	186.6	70.2331999896115\\
	186.7	70.2547130728472\\
	186.8	70.2762836873221\\
	186.9	70.2979118553487\\
	187	70.3195975992349\\
	187.1	70.3413409401626\\
	187.2	70.3631418978867\\
	187.3	70.3850004926468\\
	187.4	70.4069167462111\\
	187.5	70.4288906800117\\
	187.6	70.4509223138685\\
	187.7	70.473011668407\\
	187.8	70.4951587643643\\
	187.9	70.5173636226081\\
	188	70.5396262649995\\
	188.1	70.5619467134472\\
	188.2	70.5843249897328\\
	188.3	70.6067611146085\\
	188.4	70.6292551090396\\
	188.5	70.6518069953609\\
	188.6	70.6744167957168\\
	188.7	70.6970845306751\\
	188.8	70.7198102223948\\
	188.9	70.7425938949686\\
	189	70.7654355727727\\
	189.1	70.7883352789319\\
	189.2	70.8112930371075\\
	189.3	70.8343088705215\\
	189.4	70.8573828032865\\
	189.5	70.8805148588342\\
	189.6	70.9037050619135\\
	189.7	70.9269534376794\\
	189.8	70.950260010749\\
	189.9	70.9736248072264\\
	190	70.9970478555121\\
	190.1	71.0205291843745\\
	190.2	71.044068823574\\
	190.3	71.0676668010325\\
	190.4	71.0913231430422\\
	190.5	71.1150378730519\\
	190.6	71.1388110122132\\
	190.7	71.1626425822943\\
	190.8	71.1865326059647\\
	190.9	71.210481107085\\
	191	71.2344881073275\\
	191.1	71.2585536257985\\
	191.2	71.2826776818114\\
	191.3	71.3068602945634\\
	191.4	71.3311014815516\\
	191.5	71.3554012622415\\
	191.6	71.3797596583008\\
	191.7	71.4041766932089\\
	191.8	71.4286523889993\\
	191.9	71.45318676562\\
	192	71.4777798434393\\
	192.1	71.5024316423895\\
	192.2	71.5271421806579\\
	192.3	71.5519114776022\\
	192.4	71.5767395545453\\
	192.5	71.6016264346185\\
	192.6	71.6265721434675\\
	192.7	71.6515767085557\\
	192.8	71.6766401575103\\
	192.9	71.7017625165041\\
	193	71.7269438086972\\
	193.1	71.7521840545982\\
	193.2	71.7774832720973\\
	193.3	71.8028414795387\\
	193.4	71.8282586955998\\
	193.5	71.8537349383429\\
	193.6	71.8792702254138\\
	193.7	71.9048645732609\\
	193.8	71.9305179997634\\
	193.9	71.9562305206207\\
	194	71.982002148273\\
	194.1	72.0078328921637\\
	194.2	72.0337227595412\\
	194.3	72.0596717585425\\
	194.4	72.0856798981352\\
	194.5	72.1117471872895\\
	194.6	72.1378736323032\\
	194.7	72.1640592376466\\
	194.8	72.1903040075923\\
	194.9	72.2166079464381\\
	195	72.2429710580081\\
	195.1	72.2693933465259\\
	195.2	72.2958748140735\\
	195.3	72.3224154593831\\
	195.4	72.3490152808125\\
	195.5	72.3756742784421\\
	195.6	72.4023924550762\\
	195.7	72.429169813062\\
	195.8	72.456006352082\\
	195.9	72.4829020712588\\
	196	72.5098569684011\\
	196.1	72.5368710397233\\
	196.2	72.5639442838752\\
	196.3	72.591076702347\\
	196.4	72.6182682989754\\
	196.5	72.6455190789309\\
	196.6	72.6728290482451\\
	196.7	72.7001982156809\\
	196.8	72.7276265900716\\
	196.9	72.7551141802749\\
	197	72.7826609932668\\
	197.1	72.8102670370902\\
	197.2	72.8379323207011\\
	197.3	72.8656568550519\\
	197.4	72.8934406503817\\
	197.5	72.9212837151578\\
	197.6	72.9491860571004\\
	197.7	72.9771476827931\\
	197.8	73.0051685962576\\
	197.9	73.0332488025081\\
	198	73.0613883047962\\
	198.1	73.0895871057404\\
	198.2	73.1178452055309\\
	198.3	73.1461626003857\\
	198.4	73.1745392847491\\
	198.5	73.2029752512665\\
	198.6	73.2314704894914\\
	198.7	73.2600249878522\\
	198.8	73.2886387320585\\
	198.9	73.3173117100446\\
	199	73.3460439101427\\
	199.1	73.374835318394\\
	199.2	73.4036859183649\\
	199.3	73.4325956953821\\
	199.4	73.4615646364296\\
	199.5	73.4905927323978\\
	199.6	73.5196799770173\\
	199.7	73.5488263666539\\
	199.8	73.5780318996779\\
	199.9	73.6072965741455\\
	200	73.6366203913784\\
};
\label{plotyyref:leg2}
\end{axis}

\begin{axis}[%
legend columns=2,
legend style={font=\fontsize{6}{5}\selectfont},
legend style={
	% the /tikz/ prefix is necessary here...
	% otherwise, it might end-up with `/pgfplots/column 2`
	% which is not what we want. compare pgfmanual.pdf
	/tikz/column 2/.style={
		column sep=5pt,
	},
},
width=5.5cm,
height=4cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=50,
xmax=200,
xtick=\empty,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\small\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=20,
ymax=90,
ytick={20, 40, ..., 90},
ylabel style={font=\color{mycolor2}},
ylabel={Energy comsumption [kJ]},
axis y line*=right,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addlegendimage{/pgfplots/refstyle=plotyyref:leg2}
\addlegendentry{,}
\addplot [color=mycolor2, line width=1.0pt, dashed]
table[row sep=crcr]{%
	50	21.2035413506527\\
	50.1	21.230571203861\\
	50.2	21.2576010570692\\
	50.3	21.2846309102775\\
	50.4	21.3116607634858\\
	50.5	21.3386906166941\\
	50.6	21.3657204699024\\
	50.7	21.3927503231106\\
	50.8	21.4197801763189\\
	50.9	21.4468100295272\\
	51	21.4738398827355\\
	51.1	21.5008697359438\\
	51.2	21.527899589152\\
	51.3	21.5549294423603\\
	51.4	21.5819592955686\\
	51.5	21.6089891487769\\
	51.6	21.6360190019852\\
	51.7	21.6630488551934\\
	51.8	21.6900787084017\\
	51.9	21.71710856161\\
	52	21.7441384148183\\
	52.1	21.7711682680266\\
	52.2	21.7981981212348\\
	52.3	21.8252279744431\\
	52.4	21.8522578276514\\
	52.5	21.8792876808597\\
	52.6	21.906317534068\\
	52.7	21.9333473872762\\
	52.8	21.9603772404845\\
	52.9	21.9874070936928\\
	53	22.0144369469011\\
	53.1	22.0414668001094\\
	53.2	22.0684966533176\\
	53.3	22.0955265065259\\
	53.4	22.1225563597342\\
	53.5	22.1495862129425\\
	53.6	22.1766160661507\\
	53.7	22.203645919359\\
	53.8	22.2306757725673\\
	53.9	22.2577056257756\\
	54	22.2847354789839\\
	54.1	22.3117653321921\\
	54.2	22.3387951854004\\
	54.3	22.3658250386087\\
	54.4	22.392854891817\\
	54.5	22.4198847450253\\
	54.6	22.4469145982335\\
	54.7	22.4739444514418\\
	54.8	22.5009743046501\\
	54.9	22.5280041578584\\
	55	22.5550340110667\\
	55.1	22.5820638642749\\
	55.2	22.6090937174832\\
	55.3	22.6361235706915\\
	55.4	22.6631534238998\\
	55.5	22.6901832771081\\
	55.6	22.7172131303163\\
	55.7	22.7442429835246\\
	55.8	22.7712728367329\\
	55.9	22.7983026899412\\
	56	22.8253325431495\\
	56.1	22.8523623963577\\
	56.2	22.879392249566\\
	56.3	22.9064221027743\\
	56.4	22.9334519559826\\
	56.5	22.9604818091909\\
	56.6	22.9875116623991\\
	56.7	23.0145415156074\\
	56.8	23.0415713688157\\
	56.9	23.068601222024\\
	57	23.0956310752322\\
	57.1	23.1226609284405\\
	57.2	23.1496907816488\\
	57.3	23.1767206348571\\
	57.4	23.2037504880654\\
	57.5	23.2307803412736\\
	57.6	23.2578101944819\\
	57.7	23.2848400476902\\
	57.8	23.3118699008985\\
	57.9	23.3388997541068\\
	58	23.365929607315\\
	58.1	23.3929594605233\\
	58.2	23.4199893137316\\
	58.3	23.4470191669399\\
	58.4	23.4740490201482\\
	58.5	23.5010788733564\\
	58.6	23.5281087265647\\
	58.7	23.555138579773\\
	58.8	23.5821684329813\\
	58.9	23.6091982861896\\
	59	23.6362281393978\\
	59.1	23.6632579926061\\
	59.2	23.6902878458144\\
	59.3	23.7173176990227\\
	59.4	23.744347552231\\
	59.5	23.7713774054392\\
	59.6	23.7984072586475\\
	59.7	23.8254371118558\\
	59.8	23.8524669650641\\
	59.9	23.8794968182724\\
	60	23.9065266714806\\
	60.1	23.9335565246889\\
	60.2	23.9605863778972\\
	60.3	23.9876162311055\\
	60.4	24.0146460843137\\
	60.5	24.041675937522\\
	60.6	24.0687057907303\\
	60.7	24.0957356439386\\
	60.8	24.1227654971469\\
	60.9	24.1497953503551\\
	61	24.1768252035634\\
	61.1	24.2038550567717\\
	61.2	24.23088490998\\
	61.3	24.2579147631883\\
	61.4	24.2849446163965\\
	61.5	24.3119744696048\\
	61.6	24.3390043228131\\
	61.7	24.3660341760214\\
	61.8	24.3930640292297\\
	61.9	24.4200938824379\\
	62	24.4471237356462\\
	62.1	24.4741535888545\\
	62.2	24.5011834420628\\
	62.3	24.5282132952711\\
	62.4	24.5552431484793\\
	62.5	24.5822730016876\\
	62.6	24.6093028548959\\
	62.7	24.6363327081042\\
	62.8	24.6633625613125\\
	62.9	24.6903924145207\\
	63	24.717422267729\\
	63.1	24.7444521209373\\
	63.2	24.7714819741456\\
	63.3	24.7985118273538\\
	63.4	24.8255416805621\\
	63.5	24.8525715337704\\
	63.6	24.8796013869787\\
	63.7	24.906631240187\\
	63.8	24.9336610933953\\
	63.9	24.9606909466035\\
	64	24.9877207998118\\
	64.1	25.0147506530201\\
	64.2	25.0417805062284\\
	64.3	25.0688103594366\\
	64.4	25.0958402126449\\
	64.5	25.1228700658532\\
	64.6	25.1498999190615\\
	64.7	25.1769297722698\\
	64.8	25.203959625478\\
	64.9	25.2309894786863\\
	65	25.2580193318946\\
	65.1	25.2850491851029\\
	65.2	25.3120790383112\\
	65.3	25.3391088915194\\
	65.4	25.3661387447277\\
	65.5	25.393168597936\\
	65.6	25.4201984511443\\
	65.7	25.4472283043526\\
	65.8	25.4742581575608\\
	65.9	25.5012880107691\\
	66	25.5283178639774\\
	66.1	25.5553477171857\\
	66.2	25.582377570394\\
	66.3	25.6094074236022\\
	66.4	25.6364372768105\\
	66.5	25.6634671300188\\
	66.6	25.6904969832271\\
	66.7	25.7175268364354\\
	66.8	25.7445566896436\\
	66.9	25.7715865428519\\
	67	25.7986163960602\\
	67.1	25.8256462492685\\
	67.2	25.8526761024767\\
	67.3	25.879705955685\\
	67.4	25.9067358088933\\
	67.5	25.9337656621016\\
	67.6	25.9607955153099\\
	67.7	25.9878253685181\\
	67.8	26.0148552217264\\
	67.9	26.0418850749347\\
	68	26.068914928143\\
	68.1	26.0959447813513\\
	68.2	26.1229746345595\\
	68.3	26.1500044877678\\
	68.4	26.1770343409761\\
	68.5	26.2040641941844\\
	68.6	26.2310940473927\\
	68.7	26.2581239006009\\
	68.8	26.2851537538092\\
	68.9	26.3121836070175\\
	69	26.3392134602258\\
	69.1	26.3662433134341\\
	69.2	26.3932731666423\\
	69.3	26.4203030198506\\
	69.4	26.4473328730589\\
	69.5	26.4743627262672\\
	69.6	26.5013925794755\\
	69.7	26.5284224326837\\
	69.8	26.555452285892\\
	69.9	26.5824821391003\\
	70	26.6095119923086\\
	70.1	26.6365418455169\\
	70.2	26.6635716987251\\
	70.3	26.6906015519334\\
	70.4	26.7176314051417\\
	70.5	26.74466125835\\
	70.6	26.7716911115582\\
	70.7	26.7987209647665\\
	70.8	26.8257508179748\\
	70.9	26.8527806711831\\
	71	26.8798105243914\\
	71.1	26.9068403775996\\
	71.2	26.9338702308079\\
	71.3	26.9609000840162\\
	71.4	26.9879299372245\\
	71.5	27.0149597904328\\
	71.6	27.041989643641\\
	71.7	27.0690194968493\\
	71.8	27.0960493500576\\
	71.9	27.1230792032659\\
	72	27.1501090564742\\
	72.1	27.1771389096824\\
	72.2	27.2041687628907\\
	72.3	27.231198616099\\
	72.4	27.2582284693073\\
	72.5	27.2852583225156\\
	72.6	27.3122881757238\\
	72.7	27.3393180289321\\
	72.8	27.3663478821404\\
	72.9	27.3933777353487\\
	73	27.420407588557\\
	73.1	27.4474374417652\\
	73.2	27.4744672949735\\
	73.3	27.5014971481818\\
	73.4	27.5285270013901\\
	73.5	27.5555568545984\\
	73.6	27.5825867078066\\
	73.7	27.6096165610149\\
	73.8	27.6366464142232\\
	73.9	27.6636762674315\\
	74	27.6907061206398\\
	74.1	27.717735973848\\
	74.2	27.7447658270563\\
	74.3	27.7717956802646\\
	74.4	27.7988255334729\\
	74.5	27.8258553866811\\
	74.6	27.8528852398894\\
	74.7	27.8799150930977\\
	74.8	27.906944946306\\
	74.9	27.9339747995143\\
	75	27.9610046527225\\
	75.1	27.9880345059308\\
	75.2	28.0150643591391\\
	75.3	28.0420942123474\\
	75.4	28.0691240655557\\
	75.5	28.0961539187639\\
	75.6	28.1231837719722\\
	75.7	28.1502136251805\\
	75.8	28.1772434783888\\
	75.9	28.2042733315971\\
	76	28.2313031848053\\
	76.1	28.2583330380136\\
	76.2	28.2853628912219\\
	76.3	28.3123927444302\\
	76.4	28.3394225976385\\
	76.5	28.3664524508467\\
	76.6	28.393482304055\\
	76.7	28.4205121572633\\
	76.8	28.4475420104716\\
	76.9	28.4745718636799\\
	77	28.5016017168881\\
	77.1	28.5286315700964\\
	77.2	28.5556614233047\\
	77.3	28.582691276513\\
	77.4	28.6097211297213\\
	77.5	28.6367509829295\\
	77.6	28.6637808361378\\
	77.7	28.6908106893461\\
	77.8	28.7178405425544\\
	77.9	28.7448703957626\\
	78	28.7719002489709\\
	78.1	28.7989301021792\\
	78.2	28.8259599553875\\
	78.3	28.8529898085958\\
	78.4	28.880019661804\\
	78.5	28.9070495150123\\
	78.6	28.9340793682206\\
	78.7	28.9611092214289\\
	78.8	28.9881390746372\\
	78.9	29.0151689278454\\
	79	29.0421987810537\\
	79.1	29.069228634262\\
	79.2	29.0962584874703\\
	79.3	29.1232883406786\\
	79.4	29.1503181938868\\
	79.5	29.1773480470951\\
	79.6	29.2043779003034\\
	79.7	29.2314077535117\\
	79.8	29.25843760672\\
	79.9	29.2854674599282\\
	80	29.3124973131365\\
	80.1	29.3395271663448\\
	80.2	29.3665570195531\\
	80.3	29.3935868727614\\
	80.4	29.4206167259696\\
	80.5	29.4476465791779\\
	80.6	29.4746764323862\\
	80.7	29.5017062855945\\
	80.8	29.5287361388027\\
	80.9	29.555765992011\\
	81	29.5827958452193\\
	81.1	29.6098256984276\\
	81.2	29.6368555516359\\
	81.3	29.6638854048442\\
	81.4	29.6909152580524\\
	81.5	29.7179451112607\\
	81.6	29.744974964469\\
	81.7	29.7720048176773\\
	81.8	29.7990346708856\\
	81.9	29.8260645240938\\
	82	29.8530943773021\\
	82.1	29.8801242305104\\
	82.2	29.9071540837187\\
	82.3	29.9341839369269\\
	82.4	29.9612137901352\\
	82.5	29.9882436433435\\
	82.6	30.0152734965518\\
	82.7	30.0423033497601\\
	82.8	30.0693332029683\\
	82.9	30.0963630561766\\
	83	30.1233929093849\\
	83.1	30.1504227625932\\
	83.2	30.1774526158015\\
	83.3	30.2044824690097\\
	83.4	30.231512322218\\
	83.5	30.2585421754263\\
	83.6	30.2855720286346\\
	83.7	30.3126018818429\\
	83.8	30.3396317350511\\
	83.9	30.3666615882594\\
	84	30.3936914414677\\
	84.1	30.420721294676\\
	84.2	30.4477511478843\\
	84.3	30.4747810010925\\
	84.4	30.5018108543008\\
	84.5	30.5288407075091\\
	84.6	30.5558705607174\\
	84.7	30.5829004139256\\
	84.8	30.6099302671339\\
	84.9	30.6369601203422\\
	85	30.6639899735505\\
	85.1	30.6910198267588\\
	85.2	30.718049679967\\
	85.3	30.7450795331753\\
	85.4	30.7721093863836\\
	85.5	30.7991392395919\\
	85.6	30.8261690928002\\
	85.7	30.8531989460084\\
	85.8	30.8802287992167\\
	85.9	30.907258652425\\
	86	30.9342885056333\\
	86.1	30.9613183588416\\
	86.2	30.9883482120498\\
	86.3	31.0153780652581\\
	86.4	31.0424079184664\\
	86.5	31.0694377716747\\
	86.6	31.096467624883\\
	86.7	31.1234974780912\\
	86.8	31.1505273312995\\
	86.9	31.1775571845078\\
	87	31.2045870377161\\
	87.1	31.2316168909244\\
	87.2	31.2586467441326\\
	87.3	31.2856765973409\\
	87.4	31.3127064505492\\
	87.5	31.3397363037575\\
	87.6	31.3667661569658\\
	87.7	31.393796010174\\
	87.8	31.4208258633823\\
	87.9	31.4478557165906\\
	88	31.4748855697989\\
	88.1	31.5019154230071\\
	88.2	31.5289452762154\\
	88.3	31.5559751294237\\
	88.4	31.583004982632\\
	88.5	31.6100348358403\\
	88.6	31.6370646890485\\
	88.7	31.6640945422568\\
	88.8	31.6911243954651\\
	88.9	31.7181542486734\\
	89	31.7451841018817\\
	89.1	31.7722139550899\\
	89.2	31.7992438082982\\
	89.3	31.8262736615065\\
	89.4	31.8533035147148\\
	89.5	31.8803333679231\\
	89.6	31.9073632211313\\
	89.7	31.9343930743396\\
	89.8	31.9614229275479\\
	89.9	31.9884527807562\\
	90	32.0154826339645\\
	90.1	32.0425124871727\\
	90.2	32.069542340381\\
	90.3	32.0965721935893\\
	90.4	32.1236020467976\\
	90.5	32.1506319000059\\
	90.6	32.1776617532141\\
	90.7	32.2046916064224\\
	90.8	32.2317214596307\\
	90.9	32.258751312839\\
	91	32.2857811660473\\
	91.1	32.3128110192555\\
	91.2	32.3398408724638\\
	91.3	32.3668707256721\\
	91.4	32.3939005788804\\
	91.5	32.4209304320887\\
	91.6	32.4479602852969\\
	91.7	32.4749901385052\\
	91.8	32.5020199917135\\
	91.9	32.5290498449218\\
	92	32.55607969813\\
	92.1	32.5831095513383\\
	92.2	32.6101394045466\\
	92.3	32.6371692577549\\
	92.4	32.6641991109632\\
	92.5	32.6912289641714\\
	92.6	32.7182588173797\\
	92.7	32.745288670588\\
	92.8	32.7723185237963\\
	92.9	32.7993483770046\\
	93	32.8263782302129\\
	93.1	32.8534080834211\\
	93.2	32.8804379366294\\
	93.3	32.9074677898377\\
	93.4	32.934497643046\\
	93.5	32.9615274962542\\
	93.6	32.9885573494625\\
	93.7	33.0155872026708\\
	93.8	33.0426170558791\\
	93.9	33.0696469090874\\
	94	33.0966767622956\\
	94.1	33.1237066155039\\
	94.2	33.1507364687122\\
	94.3	33.1777663219205\\
	94.4	33.2047961751287\\
	94.5	33.231826028337\\
	94.6	33.2588558815453\\
	94.7	33.2858857347536\\
	94.8	33.3129155879619\\
	94.9	33.3399454411701\\
	95	33.3669752943784\\
	95.1	33.3940051475867\\
	95.2	33.421035000795\\
	95.3	33.4480648540033\\
	95.4	33.4750947072116\\
	95.5	33.5021245604198\\
	95.6	33.5291544136281\\
	95.7	33.5561842668364\\
	95.8	33.5832141200447\\
	95.9	33.610243973253\\
	96	33.6372738264612\\
	96.1	33.6643036796695\\
	96.2	33.6913335328778\\
	96.3	33.7183633860861\\
	96.4	33.7453932392943\\
	96.5	33.7724230925026\\
	96.6	33.7994529457109\\
	96.7	33.8264827989192\\
	96.8	33.8535126521275\\
	96.9	33.8805425053357\\
	97	33.907572358544\\
	97.1	33.9346022117523\\
	97.2	33.9616320649606\\
	97.3	33.9886619181689\\
	97.4	34.0156917713771\\
	97.5	34.0427216245854\\
	97.6	34.0697514777937\\
	97.7	34.096781331002\\
	97.8	34.1238111842103\\
	97.9	34.1508410374185\\
	98	34.1778708906268\\
	98.1	34.2049007438351\\
	98.2	34.2319305970434\\
	98.3	34.2589604502516\\
	98.4	34.2859903034599\\
	98.5	34.3130201566682\\
	98.6	34.3400500098765\\
	98.7	34.3670798630848\\
	98.8	34.3941097162931\\
	98.9	34.4211395695013\\
	99	34.4481694227096\\
	99.1	34.4751992759179\\
	99.2	34.5022291291262\\
	99.3	34.5292589823345\\
	99.4	34.5562888355427\\
	99.5	34.583318688751\\
	99.6	34.6103485419593\\
	99.7	34.6373783951676\\
	99.8	34.6644082483758\\
	99.9	34.6914381015841\\
	100	34.7184679547924\\
	100.1	34.7454978080007\\
	100.2	34.772527661209\\
	100.3	34.7995575144172\\
	100.4	34.8265873676255\\
	100.5	34.8536172208338\\
	100.6	34.8806470740421\\
	100.7	34.9076769272504\\
	100.8	34.9347067804586\\
	100.9	34.9617366336669\\
	101	34.9887664868752\\
	101.1	35.0157963400835\\
	101.2	35.0428261932918\\
	101.3	35.0698560465\\
	101.4	35.0968858997083\\
	101.5	35.1239157529166\\
	101.6	35.1509456061249\\
	101.7	35.1779754593332\\
	101.8	35.2050053125414\\
	101.9	35.2320351657497\\
	102	35.259065018958\\
	102.1	35.2860948721663\\
	102.2	35.3131247253745\\
	102.3	35.3401545785828\\
	102.4	35.3671844317911\\
	102.5	35.3942142849994\\
	102.6	35.4212441382077\\
	102.7	35.4482739914159\\
	102.8	35.4753038446242\\
	102.9	35.5023336978325\\
	103	35.5293635510408\\
	103.1	35.5563934042491\\
	103.2	35.5834232574573\\
	103.3	35.6104531106656\\
	103.4	35.6374829638739\\
	103.5	35.6645128170822\\
	103.6	35.6915426702905\\
	103.7	35.7185725234988\\
	103.8	35.745602376707\\
	103.9	35.7726322299153\\
	104	35.7996620831236\\
	104.1	35.8266919363319\\
	104.2	35.8537217895401\\
	104.3	35.8807516427484\\
	104.4	35.9077814959567\\
	104.5	35.934811349165\\
	104.6	35.9618412023733\\
	104.7	35.9888710555815\\
	104.8	36.0159009087898\\
	104.9	36.0429307619981\\
	105	36.0699606152064\\
	105.1	36.0969904684147\\
	105.2	36.1240203216229\\
	105.3	36.1510501748312\\
	105.4	36.1780800280395\\
	105.5	36.2051098812478\\
	105.6	36.2321397344561\\
	105.7	36.2591695876643\\
	105.8	36.2861994408726\\
	105.9	36.3132292940809\\
	106	36.3402591472892\\
	106.1	36.3672890004975\\
	106.2	36.3943188537057\\
	106.3	36.421348706914\\
	106.4	36.4483785601223\\
	106.5	36.4754084133306\\
	106.6	36.5024382665388\\
	106.7	36.5294681197471\\
	106.8	36.5564979729554\\
	106.9	36.5835278261637\\
	107	36.610557679372\\
	107.1	36.6375875325802\\
	107.2	36.6646173857885\\
	107.3	36.6916472389968\\
	107.4	36.7186770922051\\
	107.5	36.7457069454134\\
	107.6	36.7727367986216\\
	107.7	36.7997666518299\\
	107.8	36.8267965050382\\
	107.9	36.8538263582465\\
	108	36.8808562114548\\
	108.1	36.907886064663\\
	108.2	36.9349159178713\\
	108.3	36.9619457710796\\
	108.4	36.9889756242879\\
	108.5	37.0160054774961\\
	108.6	37.0430353307044\\
	108.7	37.0700651839127\\
	108.8	37.097095037121\\
	108.9	37.1241248903293\\
	109	37.1511547435376\\
	109.1	37.1781845967458\\
	109.2	37.2052144499541\\
	109.3	37.2322443031624\\
	109.4	37.2592741563707\\
	109.5	37.2863040095789\\
	109.6	37.3133338627872\\
	109.7	37.3403637159955\\
	109.8	37.3673935692038\\
	109.9	37.3944234224121\\
	110	37.4214532756203\\
	110.1	37.4484831288286\\
	110.2	37.4755129820369\\
	110.3	37.5025428352452\\
	110.4	37.5295726884535\\
	110.5	37.5566025416617\\
	110.6	37.58363239487\\
	110.7	37.6106622480783\\
	110.8	37.6376921012866\\
	110.9	37.6647219544949\\
	111	37.6917518077031\\
	111.1	37.7187816609114\\
	111.2	37.7458115141197\\
	111.3	37.772841367328\\
	111.4	37.7998712205363\\
	111.5	37.8269010737446\\
	111.6	37.8539309269528\\
	111.7	37.8809607801611\\
	111.8	37.9079906333694\\
	111.9	37.9350204865777\\
	112	37.9620503397859\\
	112.1	37.9890801929942\\
	112.2	38.0161100462025\\
	112.3	38.0431398994108\\
	112.4	38.0701697526191\\
	112.5	38.0971996058273\\
	112.6	38.1242294590356\\
	112.7	38.1512593122439\\
	112.8	38.1782891654522\\
	112.9	38.2053190186604\\
	113	38.2323488718687\\
	113.1	38.259378725077\\
	113.2	38.2864085782853\\
	113.3	38.3134384314936\\
	113.4	38.3404682847019\\
	113.5	38.3674981379101\\
	113.6	38.3945279911184\\
	113.7	38.4215578443267\\
	113.8	38.448587697535\\
	113.9	38.4756175507432\\
	114	38.5026474039515\\
	114.1	38.5296772571598\\
	114.2	38.5567071103681\\
	114.3	38.5837369635764\\
	114.4	38.6107668167846\\
	114.5	38.6377966699929\\
	114.6	38.6648265232012\\
	114.7	38.6918563764095\\
	114.8	38.7188862296178\\
	114.9	38.745916082826\\
	115	38.7729459360343\\
	115.1	38.7999757892426\\
	115.2	38.8270056424509\\
	115.3	38.8540354956592\\
	115.4	38.8810653488674\\
	115.5	38.9080952020757\\
	115.6	38.935125055284\\
	115.7	38.9621549084923\\
	115.8	38.9891847617005\\
	115.9	39.0162146149088\\
	116	39.0432444681171\\
	116.1	39.0702743213254\\
	116.2	39.0973041745337\\
	116.3	39.1243340277419\\
	116.4	39.1513638809502\\
	116.5	39.1783937341585\\
	116.6	39.2054235873668\\
	116.7	39.2324534405751\\
	116.8	39.2594832937833\\
	116.9	39.2865131469916\\
	117	39.3135430001999\\
	117.1	39.3405728534082\\
	117.2	39.3676027066165\\
	117.3	39.3946325598247\\
	117.4	39.421662413033\\
	117.5	39.4486922662413\\
	117.6	39.4757221194496\\
	117.7	39.5027519726579\\
	117.8	39.5297818258661\\
	117.9	39.5568116790744\\
	118	39.5838415322827\\
	118.1	39.610871385491\\
	118.2	39.6379012386993\\
	118.3	39.6649310919075\\
	118.4	39.6919609451158\\
	118.5	39.7189907983241\\
	118.6	39.7460206515324\\
	118.7	39.7730505047407\\
	118.8	39.8000803579489\\
	118.9	39.8271102111572\\
	119	39.8541400643655\\
	119.1	39.8811699175738\\
	119.2	39.9081997707821\\
	119.3	39.9352296239903\\
	119.4	39.9622594771986\\
	119.5	39.9892893304069\\
	119.6	40.0163191836152\\
	119.7	40.0433490368235\\
	119.8	40.0703788900317\\
	119.9	40.09740874324\\
	120	40.1244385964483\\
	120.1	40.1514684496566\\
	120.2	40.1784983028649\\
	120.3	40.2055281560731\\
	120.4	40.2325580092814\\
	120.5	40.2595878624897\\
	120.6	40.286617715698\\
	120.7	40.3136475689062\\
	120.8	40.3406774221145\\
	120.9	40.3677072753228\\
	121	40.3947371285311\\
	121.1	40.4217669817394\\
	121.2	40.4487968349476\\
	121.3	40.4758266881559\\
	121.4	40.5028565413642\\
	121.5	40.5298863945725\\
	121.6	40.5569162477808\\
	121.7	40.583946100989\\
	121.8	40.6109759541973\\
	121.9	40.6380058074056\\
	122	40.6650356606139\\
	122.1	40.6920655138222\\
	122.2	40.7190953670304\\
	122.3	40.7461252202387\\
	122.4	40.773155073447\\
	122.5	40.8001849266553\\
	122.6	40.8272147798636\\
	122.7	40.8542446330718\\
	122.8	40.8812744862801\\
	122.9	40.9083043394884\\
	123	40.9353341926967\\
	123.1	40.9623640459049\\
	123.2	40.9893938991132\\
	123.3	41.0164237523215\\
	123.4	41.0434536055298\\
	123.5	41.0704834587381\\
	123.6	41.0975133119463\\
	123.7	41.1245431651546\\
	123.8	41.1515730183629\\
	123.9	41.1786028715712\\
	124	41.2056327247795\\
	124.1	41.2326625779878\\
	124.2	41.259692431196\\
	124.3	41.2867222844043\\
	124.4	41.3137521376126\\
	124.5	41.3407819908209\\
	124.6	41.3678118440292\\
	124.7	41.3948416972374\\
	124.8	41.4218715504457\\
	124.9	41.448901403654\\
	125	41.4759312568623\\
	125.1	41.5029611100705\\
	125.2	41.5299909632788\\
	125.3	41.5570208164871\\
	125.4	41.5840506696954\\
	125.5	41.6110805229036\\
	125.6	41.6381103761119\\
	125.7	41.6651402293202\\
	125.8	41.6921700825285\\
	125.9	41.7191999357368\\
	126	41.7462297889451\\
	126.1	41.7732596421533\\
	126.2	41.8002894953616\\
	126.3	41.8273193485699\\
	126.4	41.8543492017782\\
	126.5	41.8813790549864\\
	126.6	41.9084089081947\\
	126.7	41.935438761403\\
	126.8	41.9624686146113\\
	126.9	41.9894984678196\\
	127	42.0165283210278\\
	127.1	42.0435581742361\\
	127.2	42.0705880274444\\
	127.3	42.0976178806527\\
	127.4	42.124647733861\\
	127.5	42.1516775870693\\
	127.6	42.1787074402775\\
	127.7	42.2057372934858\\
	127.8	42.2327671466941\\
	127.9	42.2597969999024\\
	128	42.2868268531106\\
	128.1	42.3138567063189\\
	128.2	42.3408865595272\\
	128.3	42.3679164127355\\
	128.4	42.3949462659438\\
	128.5	42.421976119152\\
	128.6	42.4490059723603\\
	128.7	42.4760358255686\\
	128.8	42.5030656787769\\
	128.9	42.5300955319851\\
	129	42.5571253851934\\
	129.1	42.5841552384017\\
	129.2	42.61118509161\\
	129.3	42.6382149448183\\
	129.4	42.6652447980265\\
	129.5	42.6922746512348\\
	129.6	42.7193045044431\\
	129.7	42.7463343576514\\
	129.8	42.7733642108597\\
	129.9	42.800394064068\\
	130	42.8274239172762\\
	130.1	42.8544537704845\\
	130.2	42.8814836236928\\
	130.3	42.9085134769011\\
	130.4	42.9355433301093\\
	130.5	42.9625731833176\\
	130.6	42.9896030365259\\
	130.7	43.0166328897342\\
	130.8	43.0436627429425\\
	130.9	43.0706925961507\\
	131	43.097722449359\\
	131.1	43.1247523025673\\
	131.2	43.1517821557756\\
	131.3	43.1788120089839\\
	131.4	43.2058418621921\\
	131.5	43.2328717154004\\
	131.6	43.2599015686087\\
	131.7	43.286931421817\\
	131.8	43.3139612750253\\
	131.9	43.3409911282335\\
	132	43.3680209814418\\
	132.1	43.3950508346501\\
	132.2	43.4220806878584\\
	132.3	43.4491105410667\\
	132.4	43.4761403942749\\
	132.5	43.5031702474832\\
	132.6	43.5302001006915\\
	132.7	43.5572299538998\\
	132.8	43.5842598071081\\
	132.9	43.6112896603163\\
	133	43.6383195135246\\
	133.1	43.6653493667329\\
	133.2	43.6923792199412\\
	133.3	43.7194090731494\\
	133.4	43.7464389263577\\
	133.5	43.773468779566\\
	133.6	43.8004986327743\\
	133.7	43.8275284859826\\
	133.8	43.8545583391909\\
	133.9	43.8815881923991\\
	134	43.9086180456074\\
	134.1	43.9356478988157\\
	134.2	43.962677752024\\
	134.3	43.9897076052323\\
	134.4	44.0167374584405\\
	134.5	44.0437673116488\\
	134.6	44.0707971648571\\
	134.7	44.0978270180654\\
	134.8	44.1248568712736\\
	134.9	44.1518867244819\\
	135	44.1789165776902\\
	135.1	44.2059464308985\\
	135.2	44.2329762841068\\
	135.3	44.260006137315\\
	135.4	44.2870359905233\\
	135.5	44.3140658437316\\
	135.6	44.3410956969399\\
	135.7	44.3681255501482\\
	135.8	44.3951554033564\\
	135.9	44.4221852565647\\
	136	44.449215109773\\
	136.1	44.4762449629813\\
	136.2	44.5032748161896\\
	136.3	44.5303046693978\\
	136.4	44.5573345226061\\
	136.5	44.5843643758144\\
	136.6	44.6113942290227\\
	136.7	44.6384240822309\\
	136.8	44.6654539354392\\
	136.9	44.6924837886475\\
	137	44.7195136418558\\
	137.1	44.7465434950641\\
	137.2	44.7735733482723\\
	137.3	44.8006032014806\\
	137.4	44.8276330546889\\
	137.5	44.8546629078972\\
	137.6	44.8816927611055\\
	137.7	44.9087226143137\\
	137.8	44.935752467522\\
	137.9	44.9627823207303\\
	138	44.9898121739386\\
	138.1	45.0168420271469\\
	138.2	45.0438718803551\\
	138.3	45.0709017335634\\
	138.4	45.0979315867717\\
	138.5	45.12496143998\\
	138.6	45.1519912931883\\
	138.7	45.1790211463965\\
	138.8	45.2060509996048\\
	138.9	45.2330808528131\\
	139	45.2601107060214\\
	139.1	45.2871405592296\\
	139.2	45.3141704124379\\
	139.3	45.3412002656462\\
	139.4	45.3682301188545\\
	139.5	45.3952599720628\\
	139.6	45.4222898252711\\
	139.7	45.4493196784793\\
	139.8	45.4763495316876\\
	139.9	45.5033793848959\\
	140	45.5304092381042\\
	140.1	45.5574390913125\\
	140.2	45.5844689445207\\
	140.3	45.611498797729\\
	140.4	45.6385286509373\\
	140.5	45.6655585041456\\
	140.6	45.6925883573539\\
	140.7	45.7196182105621\\
	140.8	45.7466480637704\\
	140.9	45.7736779169787\\
	141	45.800707770187\\
	141.1	45.8277376233952\\
	141.2	45.8547674766035\\
	141.3	45.8817973298118\\
	141.4	45.9088271830201\\
	141.5	45.9358570362284\\
	141.6	45.9628868894366\\
	141.7	45.9899167426449\\
	141.8	46.0169465958532\\
	141.9	46.0439764490615\\
	142	46.0710063022698\\
	142.1	46.098036155478\\
	142.2	46.1250660086863\\
	142.3	46.1520958618946\\
	142.4	46.1791257151029\\
	142.5	46.2061555683112\\
	142.6	46.2331854215194\\
	142.7	46.2602152747277\\
	142.8	46.287245127936\\
	142.9	46.3142749811443\\
	143	46.3413048343526\\
	143.1	46.3683346875608\\
	143.2	46.3953645407691\\
	143.3	46.4223943939774\\
	143.4	46.4494242471857\\
	143.5	46.476454100394\\
	143.6	46.5034839536022\\
	143.7	46.5305138068105\\
	143.8	46.5575436600188\\
	143.9	46.5845735132271\\
	144	46.6116033664354\\
	144.1	46.6386332196436\\
	144.2	46.6656630728519\\
	144.3	46.6926929260602\\
	144.4	46.7197227792685\\
	144.5	46.7467526324768\\
	144.6	46.773782485685\\
	144.7	46.8008123388933\\
	144.8	46.8278421921016\\
	144.9	46.8548720453099\\
	145	46.8819018985181\\
	145.1	46.9089317517264\\
	145.2	46.9359616049347\\
	145.3	46.962991458143\\
	145.4	46.9900213113513\\
	145.5	47.0170511645595\\
	145.6	47.0440810177678\\
	145.7	47.0711108709761\\
	145.8	47.0981407241844\\
	145.9	47.1251705773927\\
	146	47.1522004306009\\
	146.1	47.1792302838092\\
	146.2	47.2062601370175\\
	146.3	47.2332899902258\\
	146.4	47.2603198434341\\
	146.5	47.2873496966423\\
	146.6	47.3143795498506\\
	146.7	47.3414094030589\\
	146.8	47.3684392562672\\
	146.9	47.3954691094755\\
	147	47.4224989626837\\
	147.1	47.449528815892\\
	147.2	47.4765586691003\\
	147.3	47.5035885223086\\
	147.4	47.5306183755169\\
	147.5	47.5576482287251\\
	147.6	47.5846780819334\\
	147.7	47.6117079351417\\
	147.8	47.63873778835\\
	147.9	47.6657676415583\\
	148	47.6927974947665\\
	148.1	47.7198273479748\\
	148.2	47.7468572011831\\
	148.3	47.7738870543914\\
	148.4	47.8009169075996\\
	148.5	47.8279467608079\\
	148.6	47.8549766140162\\
	148.7	47.8820064672245\\
	148.8	47.9090363204328\\
	148.9	47.936066173641\\
	149	47.9630960268493\\
	149.1	47.9901258800576\\
	149.2	48.0171557332659\\
	149.3	48.0441855864742\\
	149.4	48.0712154396824\\
	149.5	48.0982452928907\\
	149.6	48.125275146099\\
	149.7	48.1523049993073\\
	149.8	48.1793348525156\\
	149.9	48.2063647057238\\
	150	48.2333945589321\\
	150.1	48.2604244121404\\
	150.2	48.2874542653487\\
	150.3	48.314484118557\\
	150.4	48.3415139717652\\
	150.5	48.3685438249735\\
	150.6	48.3955736781818\\
	150.7	48.4226035313901\\
	150.8	48.4496333845984\\
	150.9	48.4766632378066\\
	151	48.5036930910149\\
	151.1	48.5307229442232\\
	151.2	48.5577527974315\\
	151.3	48.5847826506398\\
	151.4	48.611812503848\\
	151.5	48.6388423570563\\
	151.6	48.6658722102646\\
	151.7	48.6929020634729\\
	151.8	48.7199319166811\\
	151.9	48.7469617698894\\
	152	48.7739916230977\\
	152.1	48.801021476306\\
	152.2	48.8280513295143\\
	152.3	48.8550811827226\\
	152.4	48.8821110359308\\
	152.5	48.9091408891391\\
	152.6	48.9361707423474\\
	152.7	48.9632005955557\\
	152.8	48.9902304487639\\
	152.9	49.0172603019722\\
	153	49.0442901551805\\
	153.1	49.0713200083888\\
	153.2	49.0983498615971\\
	153.3	49.1253797148053\\
	153.4	49.1524095680136\\
	153.5	49.1794394212219\\
	153.6	49.2064692744302\\
	153.7	49.2334991276385\\
	153.8	49.2605289808467\\
	153.9	49.287558834055\\
	154	49.3145886872633\\
	154.1	49.3416185404716\\
	154.2	49.3686483936798\\
	154.3	49.3956782468881\\
	154.4	49.4227081000964\\
	154.5	49.4497379533047\\
	154.6	49.476767806513\\
	154.7	49.5037976597213\\
	154.8	49.5308275129295\\
	154.9	49.5578573661378\\
	155	49.5848872193461\\
	155.1	49.6119170725544\\
	155.2	49.6389469257626\\
	155.3	49.6659767789709\\
	155.4	49.6930066321792\\
	155.5	49.7200364853875\\
	155.6	49.7470663385958\\
	155.7	49.774096191804\\
	155.8	49.8011260450123\\
	155.9	49.8281558982206\\
	156	49.8551857514289\\
	156.1	49.8822156046372\\
	156.2	49.9092454578455\\
	156.3	49.9362753110537\\
	156.4	49.963305164262\\
	156.5	49.9903350174703\\
	156.6	50.0173648706786\\
	156.7	50.0443947238868\\
	156.8	50.0714245770951\\
	156.9	50.0984544303034\\
	157	50.1254842835117\\
	157.1	50.15251413672\\
	157.2	50.1795439899282\\
	157.3	50.2065738431365\\
	157.4	50.2336036963448\\
	157.5	50.2606335495531\\
	157.6	50.2876634027613\\
	157.7	50.3146932559696\\
	157.8	50.3417231091779\\
	157.9	50.3687529623862\\
	158	50.3957828155945\\
	158.1	50.4228126688028\\
	158.2	50.449842522011\\
	158.3	50.4768723752193\\
	158.4	50.5039022284276\\
	158.5	50.5309320816359\\
	158.6	50.5579619348442\\
	158.7	50.5849917880524\\
	158.8	50.6120216412607\\
	158.9	50.639051494469\\
	159	50.6660813476773\\
	159.1	50.6931112008856\\
	159.2	50.7201410540938\\
	159.3	50.7471709073021\\
	159.4	50.7742007605104\\
	159.5	50.8012306137187\\
	159.6	50.8282604669269\\
	159.7	50.8552903201352\\
	159.8	50.8823201733435\\
	159.9	50.9093500265518\\
	160	50.9363798797601\\
	160.1	50.9634097329683\\
	160.2	50.9904395861766\\
	160.3	51.0174694393849\\
	160.4	51.0444992925932\\
	160.5	51.0715291458015\\
	160.6	51.0985589990097\\
	160.7	51.125588852218\\
	160.8	51.1526187054263\\
	160.9	51.1796485586346\\
	161	51.2066784118429\\
	161.1	51.2337082650511\\
	161.2	51.2607381182594\\
	161.3	51.2877679714677\\
	161.4	51.314797824676\\
	161.5	51.3418276778843\\
	161.6	51.3688575310925\\
	161.7	51.3958873843008\\
	161.8	51.4229172375091\\
	161.9	51.4499470907174\\
	162	51.4769769439256\\
	162.1	51.5040067971339\\
	162.2	51.5310366503422\\
	162.3	51.5580665035505\\
	162.4	51.5850963567588\\
	162.5	51.6121262099671\\
	162.6	51.6391560631753\\
	162.7	51.6661859163836\\
	162.8	51.6932157695919\\
	162.9	51.7202456228002\\
	163	51.7472754760084\\
	163.1	51.7743053292167\\
	163.2	51.801335182425\\
	163.3	51.8283650356333\\
	163.4	51.8553948888416\\
	163.5	51.8824247420498\\
	163.6	51.9094545952581\\
	163.7	51.9364844484664\\
	163.8	51.9635143016747\\
	163.9	51.990544154883\\
	164	52.0175740080912\\
	164.1	52.0446038612995\\
	164.2	52.0716337145078\\
	164.3	52.0986635677161\\
	164.4	52.1256934209243\\
	164.5	52.1527232741326\\
	164.6	52.1797531273409\\
	164.7	52.2067829805492\\
	164.8	52.2338128337575\\
	164.9	52.2608426869658\\
	165	52.287872540174\\
	165.1	52.3149023933823\\
	165.2	52.3419322465906\\
	165.3	52.3689620997989\\
	165.4	52.3959919530072\\
	165.5	52.4230218062154\\
	165.6	52.4500516594237\\
	165.7	52.477081512632\\
	165.8	52.5041113658403\\
	165.9	52.5311412190485\\
	166	52.5581710722568\\
	166.1	52.5852009254651\\
	166.2	52.6122307786734\\
	166.3	52.6392606318817\\
	166.4	52.6662904850899\\
	166.5	52.6933203382982\\
	166.6	52.7203501915065\\
	166.7	52.7473800447148\\
	166.8	52.7744098979231\\
	166.9	52.8014397511313\\
	167	52.8284696043396\\
	167.1	52.8554994575479\\
	167.2	52.8825293107562\\
	167.3	52.9095591639645\\
	167.4	52.9365890171728\\
	167.5	52.963618870381\\
	167.6	52.9906487235893\\
	167.7	53.0176785767976\\
	167.8	53.0447084300059\\
	167.9	53.0717382832141\\
	168	53.0987681364224\\
	168.1	53.1257979896307\\
	168.2	53.152827842839\\
	168.3	53.1798576960473\\
	168.4	53.2068875492555\\
	168.5	53.2339174024638\\
	168.6	53.2609472556721\\
	168.7	53.2879771088804\\
	168.8	53.3150069620887\\
	168.9	53.3420368152969\\
	169	53.3690666685052\\
	169.1	53.3960965217135\\
	169.2	53.4231263749218\\
	169.3	53.4501562281301\\
	169.4	53.4771860813383\\
	169.5	53.5042159345466\\
	169.6	53.5312457877549\\
	169.7	53.5582756409632\\
	169.8	53.5853054941715\\
	169.9	53.6123353473797\\
	170	53.639365200588\\
	170.1	53.6663950537963\\
	170.2	53.6934249070045\\
	170.3	53.7204547602128\\
	170.4	53.7474846134211\\
	170.5	53.7745144666294\\
	170.6	53.8015443198377\\
	170.7	53.828574173046\\
	170.8	53.8556040262543\\
	170.9	53.8826338794625\\
	171	53.9096637326708\\
	171.1	53.9366935858791\\
	171.2	53.9637234390874\\
	171.3	53.9907532922956\\
	171.4	54.0177831455039\\
	171.5	54.0448129987122\\
	171.6	54.0718428519205\\
	171.7	54.0988727051287\\
	171.8	54.125902558337\\
	171.9	54.1529324115453\\
	172	54.1799622647536\\
	172.1	54.2069921179619\\
	172.2	54.2340219711702\\
	172.3	54.2610518243784\\
	172.4	54.2880816775867\\
	172.5	54.315111530795\\
	172.6	54.3421413840033\\
	172.7	54.3691712372115\\
	172.8	54.3962010904198\\
	172.9	54.4232309436281\\
	173	54.4502607968364\\
	173.1	54.4772906500447\\
	173.2	54.5043205032529\\
	173.3	54.5313503564612\\
	173.4	54.5583802096695\\
	173.5	54.5854100628778\\
	173.6	54.6124399160861\\
	173.7	54.6394697692943\\
	173.8	54.6664996225026\\
	173.9	54.6935294757109\\
	174	54.7205593289192\\
	174.1	54.7475891821275\\
	174.2	54.7746190353357\\
	174.3	54.801648888544\\
	174.4	54.8286787417523\\
	174.5	54.8557085949606\\
	174.6	54.8827384481689\\
	174.7	54.9097683013771\\
	174.8	54.9367981545854\\
	174.9	54.9638280077937\\
	175	54.990857861002\\
	175.1	55.0178877142103\\
	175.2	55.0449175674185\\
	175.3	55.0719474206268\\
	175.4	55.0989772738351\\
	175.5	55.1260071270434\\
	175.6	55.1530369802516\\
	175.7	55.1800668334599\\
	175.8	55.2070966866682\\
	175.9	55.2341265398765\\
	176	55.2611563930848\\
	176.1	55.288186246293\\
	176.2	55.3152160995013\\
	176.3	55.3422459527096\\
	176.4	55.3692758059179\\
	176.5	55.3963056591262\\
	176.6	55.4233355123345\\
	176.7	55.4503653655427\\
	176.8	55.477395218751\\
	176.9	55.5044250719593\\
	177	55.5314549251676\\
	177.1	55.5584847783758\\
	177.2	55.5855146315841\\
	177.3	55.6125444847924\\
	177.4	55.6395743380007\\
	177.5	55.666604191209\\
	177.6	55.6936340444172\\
	177.7	55.7206638976255\\
	177.8	55.7476937508338\\
	177.9	55.7747236040421\\
	178	55.8017534572504\\
	178.1	55.8287833104586\\
	178.2	55.8558131636669\\
	178.3	55.8828430168752\\
	178.4	55.9098728700835\\
	178.5	55.9369027232918\\
	178.6	55.9639325765\\
	178.7	55.9909624297083\\
	178.8	56.0179922829166\\
	178.9	56.0450221361249\\
	179	56.0720519893332\\
	179.1	56.0990818425414\\
	179.2	56.1261116957497\\
	179.3	56.153141548958\\
	179.4	56.1801714021663\\
	179.5	56.2072012553745\\
	179.6	56.2342311085828\\
	179.7	56.2612609617911\\
	179.8	56.2882908149994\\
	179.9	56.3153206682077\\
	180	56.342350521416\\
	180.1	56.3693803746242\\
	180.2	56.3964102278325\\
	180.3	56.4234400810408\\
	180.4	56.4504699342491\\
	180.5	56.4774997874573\\
	180.6	56.5045296406656\\
	180.7	56.5315594938739\\
	180.8	56.5585893470822\\
	180.9	56.5856192002905\\
	181	56.6126490534987\\
	181.1	56.639678906707\\
	181.2	56.6667087599153\\
	181.3	56.6937386131236\\
	181.4	56.7207684663319\\
	181.5	56.7477983195401\\
	181.6	56.7748281727484\\
	181.7	56.8018580259567\\
	181.8	56.828887879165\\
	181.9	56.8559177323733\\
	182	56.8829475855815\\
	182.1	56.9099774387898\\
	182.2	56.9370072919981\\
	182.3	56.9640371452064\\
	182.4	56.9910669984147\\
	182.5	57.0180968516229\\
	182.6	57.0451267048312\\
	182.7	57.0721565580395\\
	182.8	57.0991864112478\\
	182.9	57.1262162644561\\
	183	57.1532461176643\\
	183.1	57.1802759708726\\
	183.2	57.2073058240809\\
	183.3	57.2343356772892\\
	183.4	57.2613655304975\\
	183.5	57.2883953837057\\
	183.6	57.315425236914\\
	183.7	57.3424550901223\\
	183.8	57.3694849433306\\
	183.9	57.3965147965388\\
	184	57.4235446497471\\
	184.1	57.4505745029554\\
	184.2	57.4776043561637\\
	184.3	57.504634209372\\
	184.4	57.5316640625802\\
	184.5	57.5586939157885\\
	184.6	57.5857237689968\\
	184.7	57.6127536222051\\
	184.8	57.6397834754134\\
	184.9	57.6668133286216\\
	185	57.6938431818299\\
	185.1	57.7208730350382\\
	185.2	57.7479028882465\\
	185.3	57.7749327414548\\
	185.4	57.801962594663\\
	185.5	57.8289924478713\\
	185.6	57.8560223010796\\
	185.7	57.8830521542879\\
	185.8	57.9100820074962\\
	185.9	57.9371118607044\\
	186	57.9641417139127\\
	186.1	57.991171567121\\
	186.2	58.0182014203293\\
	186.3	58.0452312735376\\
	186.4	58.0722611267458\\
	186.5	58.0992909799541\\
	186.6	58.1263208331624\\
	186.7	58.1533506863707\\
	186.8	58.180380539579\\
	186.9	58.2074103927872\\
	187	58.2344402459955\\
	187.1	58.2614700992038\\
	187.2	58.2884999524121\\
	187.3	58.3155298056203\\
	187.4	58.3425596588286\\
	187.5	58.3695895120369\\
	187.6	58.3966193652452\\
	187.7	58.4236492184535\\
	187.8	58.4506790716618\\
	187.9	58.47770892487\\
	188	58.5047387780783\\
	188.1	58.5317686312866\\
	188.2	58.5587984844949\\
	188.3	58.5858283377031\\
	188.4	58.6128581909114\\
	188.5	58.6398880441197\\
	188.6	58.666917897328\\
	188.7	58.6939477505362\\
	188.8	58.7209776037445\\
	188.9	58.7480074569528\\
	189	58.7750373101611\\
	189.1	58.8020671633694\\
	189.2	58.8290970165777\\
	189.3	58.8561268697859\\
	189.4	58.8831567229942\\
	189.5	58.9101865762025\\
	189.6	58.9372164294108\\
	189.7	58.9642462826191\\
	189.8	58.9912761358273\\
	189.9	59.0183059890356\\
	190	59.0453358422439\\
	190.1	59.0723656954522\\
	190.2	59.0993955486605\\
	190.3	59.1264254018687\\
	190.4	59.153455255077\\
	190.5	59.1804851082853\\
	190.6	59.2075149614936\\
	190.7	59.2345448147018\\
	190.8	59.2615746679101\\
	190.9	59.2886045211184\\
	191	59.3156343743267\\
	191.1	59.342664227535\\
	191.2	59.3696940807432\\
	191.3	59.3967239339515\\
	191.4	59.4237537871598\\
	191.5	59.4507836403681\\
	191.6	59.4778134935764\\
	191.7	59.5048433467846\\
	191.8	59.5318731999929\\
	191.9	59.5589030532012\\
	192	59.5859329064095\\
	192.1	59.6129627596178\\
	192.2	59.639992612826\\
	192.3	59.6670224660343\\
	192.4	59.6940523192426\\
	192.5	59.7210821724509\\
	192.6	59.7481120256592\\
	192.7	59.7751418788674\\
	192.8	59.8021717320757\\
	192.9	59.829201585284\\
	193	59.8562314384923\\
	193.1	59.8832612917006\\
	193.2	59.9102911449088\\
	193.3	59.9373209981171\\
	193.4	59.9643508513254\\
	193.5	59.9913807045337\\
	193.6	60.018410557742\\
	193.7	60.0454404109502\\
	193.8	60.0724702641585\\
	193.9	60.0995001173668\\
	194	60.1265299705751\\
	194.1	60.1535598237833\\
	194.2	60.1805896769916\\
	194.3	60.2076195301999\\
	194.4	60.2346493834082\\
	194.5	60.2616792366165\\
	194.6	60.2887090898247\\
	194.7	60.315738943033\\
	194.8	60.3427687962413\\
	194.9	60.3697986494496\\
	195	60.3968285026579\\
	195.1	60.4238583558661\\
	195.2	60.4508882090744\\
	195.3	60.4779180622827\\
	195.4	60.504947915491\\
	195.5	60.5319777686993\\
	195.6	60.5590076219075\\
	195.7	60.5860374751158\\
	195.8	60.6130673283241\\
	195.9	60.6400971815324\\
	196	60.6671270347407\\
	196.1	60.6941568879489\\
	196.2	60.7211867411572\\
	196.3	60.7482165943655\\
	196.4	60.7752464475738\\
	196.5	60.8022763007821\\
	196.6	60.8293061539903\\
	196.7	60.8563360071986\\
	196.8	60.8833658604069\\
	196.9	60.9103957136152\\
	197	60.9374255668234\\
	197.1	60.9644554200317\\
	197.2	60.99148527324\\
	197.3	61.0185151264483\\
	197.4	61.0455449796566\\
	197.5	61.0725748328648\\
	197.6	61.0996046860731\\
	197.7	61.1266345392814\\
	197.8	61.1536643924897\\
	197.9	61.180694245698\\
	198	61.2077240989063\\
	198.1	61.2347539521145\\
	198.2	61.2617838053228\\
	198.3	61.2888136585311\\
	198.4	61.3158435117394\\
	198.5	61.3428733649476\\
	198.6	61.3699032181559\\
	198.7	61.3969330713642\\
	198.8	61.4239629245725\\
	198.9	61.4509927777808\\
	199	61.478022630989\\
	199.1	61.5050524841973\\
	199.2	61.5320823374056\\
	199.3	61.5591121906139\\
	199.4	61.5861420438222\\
	199.5	61.6131718970304\\
	199.6	61.6402017502387\\
	199.7	61.667231603447\\
	199.8	61.6942614566553\\
	199.9	61.7212913098635\\
	200	61.7483211630718\\
};
\addlegendentry{Trajectory 1}
\addlegendimage{/pgfplots/refstyle=plotyyref:leg1}
\addlegendentry{,}

\addplot [color=mycolor2, line width=1.0pt]
table[row sep=crcr]{%
	50	28.2713884675369\\
	50.1	28.3074282718146\\
	50.2	28.3434680760923\\
	50.3	28.37950788037\\
	50.4	28.4155476846477\\
	50.5	28.4515874889254\\
	50.6	28.4876272932032\\
	50.7	28.5236670974809\\
	50.8	28.5597069017586\\
	50.9	28.5957467060363\\
	51	28.631786510314\\
	51.1	28.6678263145917\\
	51.2	28.7038661188694\\
	51.3	28.7399059231471\\
	51.4	28.7759457274248\\
	51.5	28.8119855317025\\
	51.6	28.8480253359802\\
	51.7	28.8840651402579\\
	51.8	28.9201049445356\\
	51.9	28.9561447488133\\
	52	28.992184553091\\
	52.1	29.0282243573687\\
	52.2	29.0642641616464\\
	52.3	29.1003039659241\\
	52.4	29.1363437702019\\
	52.5	29.1723835744796\\
	52.6	29.2084233787573\\
	52.7	29.244463183035\\
	52.8	29.2805029873127\\
	52.9	29.3165427915904\\
	53	29.3525825958681\\
	53.1	29.3886224001458\\
	53.2	29.4246622044235\\
	53.3	29.4607020087012\\
	53.4	29.4967418129789\\
	53.5	29.5327816172566\\
	53.6	29.5688214215343\\
	53.7	29.604861225812\\
	53.8	29.6409010300897\\
	53.9	29.6769408343674\\
	54	29.7129806386452\\
	54.1	29.7490204429229\\
	54.2	29.7850602472006\\
	54.3	29.8211000514783\\
	54.4	29.857139855756\\
	54.5	29.8931796600337\\
	54.6	29.9292194643114\\
	54.7	29.9652592685891\\
	54.8	30.0012990728668\\
	54.9	30.0373388771445\\
	55	30.0733786814222\\
	55.1	30.1094184856999\\
	55.2	30.1454582899776\\
	55.3	30.1814980942553\\
	55.4	30.217537898533\\
	55.5	30.2535777028107\\
	55.6	30.2896175070884\\
	55.7	30.3256573113662\\
	55.8	30.3616971156439\\
	55.9	30.3977369199216\\
	56	30.4337767241993\\
	56.1	30.469816528477\\
	56.2	30.5058563327547\\
	56.3	30.5418961370324\\
	56.4	30.5779359413101\\
	56.5	30.6139757455878\\
	56.6	30.6500155498655\\
	56.7	30.6860553541432\\
	56.8	30.7220951584209\\
	56.9	30.7581349626986\\
	57	30.7941747669763\\
	57.1	30.830214571254\\
	57.2	30.8662543755317\\
	57.3	30.9022941798094\\
	57.4	30.9383339840871\\
	57.5	30.9743737883649\\
	57.6	31.0104135926426\\
	57.7	31.0464533969203\\
	57.8	31.082493201198\\
	57.9	31.1185330054757\\
	58	31.1545728097534\\
	58.1	31.1906126140311\\
	58.2	31.2266524183088\\
	58.3	31.2626922225865\\
	58.4	31.2987320268642\\
	58.5	31.3347718311419\\
	58.6	31.3708116354196\\
	58.7	31.4068514396973\\
	58.8	31.442891243975\\
	58.9	31.4789310482527\\
	59	31.5149708525304\\
	59.1	31.5510106568082\\
	59.2	31.5870504610859\\
	59.3	31.6230902653636\\
	59.4	31.6591300696413\\
	59.5	31.695169873919\\
	59.6	31.7312096781967\\
	59.7	31.7672494824744\\
	59.8	31.8032892867521\\
	59.9	31.8393290910298\\
	60	31.8753688953075\\
	60.1	31.9114086995852\\
	60.2	31.9474485038629\\
	60.3	31.9834883081406\\
	60.4	32.0195281124183\\
	60.5	32.055567916696\\
	60.6	32.0916077209737\\
	60.7	32.1276475252514\\
	60.8	32.1636873295292\\
	60.9	32.1997271338069\\
	61	32.2357669380846\\
	61.1	32.2718067423623\\
	61.2	32.30784654664\\
	61.3	32.3438863509177\\
	61.4	32.3799261551954\\
	61.5	32.4159659594731\\
	61.6	32.4520057637508\\
	61.7	32.4880455680285\\
	61.8	32.5240853723062\\
	61.9	32.5601251765839\\
	62	32.5961649808616\\
	62.1	32.6322047851393\\
	62.2	32.668244589417\\
	62.3	32.7042843936947\\
	62.4	32.7403241979724\\
	62.5	32.7763640022502\\
	62.6	32.8124038065279\\
	62.7	32.8484436108056\\
	62.8	32.8844834150833\\
	62.9	32.920523219361\\
	63	32.9565630236387\\
	63.1	32.9926028279164\\
	63.2	33.0286426321941\\
	63.3	33.0646824364718\\
	63.4	33.1007222407495\\
	63.5	33.1367620450272\\
	63.6	33.1728018493049\\
	63.7	33.2088416535826\\
	63.8	33.2448814578603\\
	63.9	33.280921262138\\
	64	33.3169610664157\\
	64.1	33.3530008706934\\
	64.2	33.3890406749712\\
	64.3	33.4250804792489\\
	64.4	33.4611202835266\\
	64.5	33.4971600878043\\
	64.6	33.533199892082\\
	64.7	33.5692396963597\\
	64.8	33.6052795006374\\
	64.9	33.6413193049151\\
	65	33.6773591091928\\
	65.1	33.7133989134705\\
	65.2	33.7494387177482\\
	65.3	33.7854785220259\\
	65.4	33.8215183263036\\
	65.5	33.8575581305813\\
	65.6	33.893597934859\\
	65.7	33.9296377391367\\
	65.8	33.9656775434145\\
	65.9	34.0017173476921\\
	66	34.0377571519699\\
	66.1	34.0737969562476\\
	66.2	34.1098367605253\\
	66.3	34.145876564803\\
	66.4	34.1819163690807\\
	66.5	34.2179561733584\\
	66.6	34.2539959776361\\
	66.7	34.2900357819138\\
	66.8	34.3260755861915\\
	66.9	34.3621153904692\\
	67	34.3981551947469\\
	67.1	34.4341949990246\\
	67.2	34.4702348033023\\
	67.3	34.50627460758\\
	67.4	34.5423144118577\\
	67.5	34.5783542161355\\
	67.6	34.6143940204132\\
	67.7	34.6504338246909\\
	67.8	34.6864736289686\\
	67.9	34.7225134332463\\
	68	34.758553237524\\
	68.1	34.7945930418017\\
	68.2	34.8306328460794\\
	68.3	34.8666726503571\\
	68.4	34.9027124546348\\
	68.5	34.9387522589125\\
	68.6	34.9747920631902\\
	68.7	35.0108318674679\\
	68.8	35.0468716717456\\
	68.9	35.0829114760233\\
	69	35.118951280301\\
	69.1	35.1549910845787\\
	69.2	35.1910308888564\\
	69.3	35.2270706931342\\
	69.4	35.2631104974119\\
	69.5	35.2991503016896\\
	69.6	35.3351901059673\\
	69.7	35.371229910245\\
	69.8	35.4072697145227\\
	69.9	35.4433095188004\\
	70	35.4793493230781\\
	70.1	35.5153891273558\\
	70.2	35.5514289316335\\
	70.3	35.5874687359112\\
	70.4	35.6235085401889\\
	70.5	35.6595483444666\\
	70.6	35.6955881487443\\
	70.7	35.731627953022\\
	70.8	35.7676677572997\\
	70.9	35.8037075615775\\
	71	35.8397473658552\\
	71.1	35.8757871701329\\
	71.2	35.9118269744106\\
	71.3	35.9478667786883\\
	71.4	35.983906582966\\
	71.5	36.0199463872437\\
	71.6	36.0559861915214\\
	71.7	36.0920259957991\\
	71.8	36.1280658000768\\
	71.9	36.1641056043545\\
	72	36.2001454086322\\
	72.1	36.2361852129099\\
	72.2	36.2722250171876\\
	72.3	36.3082648214653\\
	72.4	36.344304625743\\
	72.5	36.3803444300207\\
	72.6	36.4163842342984\\
	72.7	36.4524240385762\\
	72.8	36.4884638428539\\
	72.9	36.5245036471316\\
	73	36.5605434514093\\
	73.1	36.596583255687\\
	73.2	36.6326230599647\\
	73.3	36.6686628642424\\
	73.4	36.7047026685201\\
	73.5	36.7407424727978\\
	73.6	36.7767822770755\\
	73.7	36.8128220813532\\
	73.8	36.8488618856309\\
	73.9	36.8849016899086\\
	74	36.9209414941863\\
	74.1	36.956981298464\\
	74.2	36.9930211027417\\
	74.3	37.0290609070194\\
	74.4	37.0651007112972\\
	74.5	37.1011405155749\\
	74.6	37.1371803198526\\
	74.7	37.1732201241303\\
	74.8	37.209259928408\\
	74.9	37.2452997326857\\
	75	37.2813395369634\\
	75.1	37.3173793412411\\
	75.2	37.3534191455188\\
	75.3	37.3894589497965\\
	75.4	37.4254987540742\\
	75.5	37.4615385583519\\
	75.6	37.4975783626296\\
	75.7	37.5336181669073\\
	75.8	37.569657971185\\
	75.9	37.6056977754627\\
	76	37.6417375797405\\
	76.1	37.6777773840182\\
	76.2	37.7138171882959\\
	76.3	37.7498569925736\\
	76.4	37.7858967968513\\
	76.5	37.821936601129\\
	76.6	37.8579764054067\\
	76.7	37.8940162096844\\
	76.8	37.9300560139621\\
	76.9	37.9660958182398\\
	77	38.0021356225175\\
	77.1	38.0381754267952\\
	77.2	38.0742152310729\\
	77.3	38.1102550353506\\
	77.4	38.1462948396283\\
	77.5	38.182334643906\\
	77.6	38.2183744481837\\
	77.7	38.2544142524615\\
	77.8	38.2904540567392\\
	77.9	38.3264938610169\\
	78	38.3625336652946\\
	78.1	38.3985734695723\\
	78.2	38.43461327385\\
	78.3	38.4706530781277\\
	78.4	38.5066928824054\\
	78.5	38.5427326866831\\
	78.6	38.5787724909608\\
	78.7	38.6148122952385\\
	78.8	38.6508520995162\\
	78.9	38.6868919037939\\
	79	38.7229317080716\\
	79.1	38.7589715123493\\
	79.2	38.795011316627\\
	79.3	38.8310511209047\\
	79.4	38.8670909251825\\
	79.5	38.9031307294602\\
	79.6	38.9391705337379\\
	79.7	38.9752103380156\\
	79.8	39.0112501422933\\
	79.9	39.047289946571\\
	80	39.0833297508487\\
	80.1	39.1193695551264\\
	80.2	39.1554093594041\\
	80.3	39.1914491636818\\
	80.4	39.2274889679595\\
	80.5	39.2635287722372\\
	80.6	39.2995685765149\\
	80.7	39.3356083807926\\
	80.8	39.3716481850703\\
	80.9	39.407687989348\\
	81	39.4437277936258\\
	81.1	39.4797675979034\\
	81.2	39.5158074021812\\
	81.3	39.5518472064589\\
	81.4	39.5878870107366\\
	81.5	39.6239268150143\\
	81.6	39.659966619292\\
	81.7	39.6960064235697\\
	81.8	39.7320462278474\\
	81.9	39.7680860321251\\
	82	39.8041258364028\\
	82.1	39.8401656406805\\
	82.2	39.8762054449582\\
	82.3	39.9122452492359\\
	82.4	39.9482850535136\\
	82.5	39.9843248577913\\
	82.6	40.020364662069\\
	82.7	40.0564044663467\\
	82.8	40.0924442706245\\
	82.9	40.1284840749022\\
	83	40.1645238791799\\
	83.1	40.2005636834576\\
	83.2	40.2366034877353\\
	83.3	40.272643292013\\
	83.4	40.3086830962907\\
	83.5	40.3447229005684\\
	83.6	40.3807627048461\\
	83.7	40.4168025091238\\
	83.8	40.4528423134015\\
	83.9	40.4888821176792\\
	84	40.5249219219569\\
	84.1	40.5609617262346\\
	84.2	40.5970015305123\\
	84.3	40.63304133479\\
	84.4	40.6690811390677\\
	84.5	40.7051209433454\\
	84.6	40.7411607476232\\
	84.7	40.7772005519009\\
	84.8	40.8132403561786\\
	84.9	40.8492801604563\\
	85	40.885319964734\\
	85.1	40.9213597690117\\
	85.2	40.9573995732894\\
	85.3	40.9934393775671\\
	85.4	41.0294791818448\\
	85.5	41.0655189861225\\
	85.6	41.1015587904002\\
	85.7	41.1375985946779\\
	85.8	41.1736383989556\\
	85.9	41.2096782032333\\
	86	41.245718007511\\
	86.1	41.2817578117887\\
	86.2	41.3177976160665\\
	86.3	41.3538374203442\\
	86.4	41.3898772246219\\
	86.5	41.4259170288996\\
	86.6	41.4619568331773\\
	86.7	41.497996637455\\
	86.8	41.5340364417327\\
	86.9	41.5700762460104\\
	87	41.6061160502881\\
	87.1	41.6421558545658\\
	87.2	41.6781956588435\\
	87.3	41.7142354631212\\
	87.4	41.7502752673989\\
	87.5	41.7863150716766\\
	87.6	41.8223548759543\\
	87.7	41.858394680232\\
	87.8	41.8944344845098\\
	87.9	41.9304742887875\\
	88	41.9665140930652\\
	88.1	42.0025538973429\\
	88.2	42.0385937016206\\
	88.3	42.0746335058983\\
	88.4	42.110673310176\\
	88.5	42.1467131144537\\
	88.6	42.1827529187314\\
	88.7	42.2187927230091\\
	88.8	42.2548325272868\\
	88.9	42.2908723315645\\
	89	42.3269121358422\\
	89.1	42.3629519401199\\
	89.2	42.3989917443976\\
	89.3	42.4350315486753\\
	89.4	42.471071352953\\
	89.5	42.5071111572308\\
	89.6	42.5431509615085\\
	89.7	42.5791907657862\\
	89.8	42.6152305700639\\
	89.9	42.6512703743416\\
	90	42.6873101786193\\
	90.1	42.723349982897\\
	90.2	42.7593897871747\\
	90.3	42.7954295914524\\
	90.4	42.8314693957301\\
	90.5	42.8675092000078\\
	90.6	42.9035490042855\\
	90.7	42.9395888085632\\
	90.8	42.9756286128409\\
	90.9	43.0116684171186\\
	91	43.0477082213963\\
	91.1	43.083748025674\\
	91.2	43.1197878299517\\
	91.3	43.1558276342295\\
	91.4	43.1918674385072\\
	91.5	43.2279072427849\\
	91.6	43.2639470470626\\
	91.7	43.2999868513403\\
	91.8	43.336026655618\\
	91.9	43.3720664598957\\
	92	43.4081062641734\\
	92.1	43.4441460684511\\
	92.2	43.4801858727288\\
	92.3	43.5162256770065\\
	92.4	43.5522654812842\\
	92.5	43.5883052855619\\
	92.6	43.6243450898396\\
	92.7	43.6603848941173\\
	92.8	43.696424698395\\
	92.9	43.7324645026728\\
	93	43.7685043069505\\
	93.1	43.8045441112282\\
	93.2	43.8405839155059\\
	93.3	43.8766237197836\\
	93.4	43.9126635240613\\
	93.5	43.948703328339\\
	93.6	43.9847431326167\\
	93.7	44.0207829368944\\
	93.8	44.0568227411721\\
	93.9	44.0928625454498\\
	94	44.1289023497275\\
	94.1	44.1649421540052\\
	94.2	44.2009819582829\\
	94.3	44.2370217625606\\
	94.4	44.2730615668383\\
	94.5	44.309101371116\\
	94.6	44.3451411753937\\
	94.7	44.3811809796714\\
	94.8	44.4172207839492\\
	94.9	44.4532605882269\\
	95	44.4893003925046\\
	95.1	44.5253401967823\\
	95.2	44.56138000106\\
	95.3	44.5974198053377\\
	95.4	44.6334596096154\\
	95.5	44.6694994138931\\
	95.6	44.7055392181708\\
	95.7	44.7415790224485\\
	95.8	44.7776188267262\\
	95.9	44.8136586310039\\
	96	44.8496984352816\\
	96.1	44.8857382395593\\
	96.2	44.921778043837\\
	96.3	44.9578178481148\\
	96.4	44.9938576523925\\
	96.5	45.0298974566702\\
	96.6	45.0659372609479\\
	96.7	45.1019770652256\\
	96.8	45.1380168695033\\
	96.9	45.174056673781\\
	97	45.2100964780587\\
	97.1	45.2461362823364\\
	97.2	45.2821760866141\\
	97.3	45.3182158908918\\
	97.4	45.3542556951695\\
	97.5	45.3902954994472\\
	97.6	45.4263353037249\\
	97.7	45.4623751080026\\
	97.8	45.4984149122803\\
	97.9	45.534454716558\\
	98	45.5704945208357\\
	98.1	45.6065343251135\\
	98.2	45.6425741293912\\
	98.3	45.6786139336689\\
	98.4	45.7146537379466\\
	98.5	45.7506935422243\\
	98.6	45.786733346502\\
	98.7	45.8227731507797\\
	98.8	45.8588129550574\\
	98.9	45.8948527593351\\
	99	45.9308925636128\\
	99.1	45.9669323678905\\
	99.2	46.0029721721682\\
	99.3	46.0390119764459\\
	99.4	46.0750517807236\\
	99.5	46.1110915850013\\
	99.6	46.147131389279\\
	99.7	46.1831711935568\\
	99.8	46.2192109978345\\
	99.9	46.2552508021122\\
	100	46.2912906063899\\
	100.1	46.3273304106676\\
	100.2	46.3633702149453\\
	100.3	46.399410019223\\
	100.4	46.4354498235007\\
	100.5	46.4714896277784\\
	100.6	46.5075294320561\\
	100.7	46.5435692363338\\
	100.8	46.5796090406115\\
	100.9	46.6156488448892\\
	101	46.6516886491669\\
	101.1	46.6877284534446\\
	101.2	46.7237682577223\\
	101.3	46.759808062\\
	101.4	46.7958478662777\\
	101.5	46.8318876705555\\
	101.6	46.8679274748332\\
	101.7	46.9039672791109\\
	101.8	46.9400070833886\\
	101.9	46.9760468876663\\
	102	47.012086691944\\
	102.1	47.0481264962217\\
	102.2	47.0841663004994\\
	102.3	47.1202061047771\\
	102.4	47.1562459090548\\
	102.5	47.1922857133325\\
	102.6	47.2283255176102\\
	102.7	47.2643653218879\\
	102.8	47.3004051261656\\
	102.9	47.3364449304433\\
	103	47.3724847347211\\
	103.1	47.4085245389988\\
	103.2	47.4445643432765\\
	103.3	47.4806041475542\\
	103.4	47.5166439518319\\
	103.5	47.5526837561096\\
	103.6	47.5887235603873\\
	103.7	47.624763364665\\
	103.8	47.6608031689427\\
	103.9	47.6968429732204\\
	104	47.7328827774981\\
	104.1	47.7689225817758\\
	104.2	47.8049623860535\\
	104.3	47.8410021903312\\
	104.4	47.8770419946089\\
	104.5	47.9130817988866\\
	104.6	47.9491216031643\\
	104.7	47.985161407442\\
	104.8	48.0212012117198\\
	104.9	48.0572410159975\\
	105	48.0932808202752\\
	105.1	48.1293206245529\\
	105.2	48.1653604288306\\
	105.3	48.2014002331083\\
	105.4	48.237440037386\\
	105.5	48.2734798416637\\
	105.6	48.3095196459414\\
	105.7	48.3455594502191\\
	105.8	48.3815992544968\\
	105.9	48.4176390587745\\
	106	48.4536788630522\\
	106.1	48.4897186673299\\
	106.2	48.5257584716076\\
	106.3	48.5617982758853\\
	106.4	48.5978380801631\\
	106.5	48.6338778844407\\
	106.6	48.6699176887184\\
	106.7	48.7059574929962\\
	106.8	48.7419972972739\\
	106.9	48.7780371015516\\
	107	48.8140769058293\\
	107.1	48.850116710107\\
	107.2	48.8861565143847\\
	107.3	48.9221963186624\\
	107.4	48.9582361229401\\
	107.5	48.9942759272178\\
	107.6	49.0303157314955\\
	107.7	49.0663555357732\\
	107.8	49.1023953400509\\
	107.9	49.1384351443286\\
	108	49.1744749486063\\
	108.1	49.210514752884\\
	108.2	49.2465545571618\\
	108.3	49.2825943614395\\
	108.4	49.3186341657172\\
	108.5	49.3546739699949\\
	108.6	49.3907137742726\\
	108.7	49.4267535785503\\
	108.8	49.462793382828\\
	108.9	49.4988331871057\\
	109	49.5348729913834\\
	109.1	49.5709127956611\\
	109.2	49.6069525999388\\
	109.3	49.6429924042165\\
	109.4	49.6790322084942\\
	109.5	49.7150720127719\\
	109.6	49.7511118170496\\
	109.7	49.7871516213273\\
	109.8	49.8231914256051\\
	109.9	49.8592312298828\\
	110	49.8952710341605\\
	110.1	49.9313108384382\\
	110.2	49.9673506427159\\
	110.3	50.0033904469936\\
	110.4	50.0394302512713\\
	110.5	50.075470055549\\
	110.6	50.1115098598267\\
	110.7	50.1475496641044\\
	110.8	50.1835894683821\\
	110.9	50.2196292726598\\
	111	50.2556690769375\\
	111.1	50.2917088812152\\
	111.2	50.3277486854929\\
	111.3	50.3637884897706\\
	111.4	50.3998282940483\\
	111.5	50.4358680983261\\
	111.6	50.4719079026037\\
	111.7	50.5079477068815\\
	111.8	50.5439875111592\\
	111.9	50.5800273154369\\
	112	50.6160671197146\\
	112.1	50.6521069239923\\
	112.2	50.68814672827\\
	112.3	50.7241865325477\\
	112.4	50.7602263368254\\
	112.5	50.7962661411031\\
	112.6	50.8323059453808\\
	112.7	50.8683457496585\\
	112.8	50.9043855539362\\
	112.9	50.9404253582139\\
	113	50.9764651624916\\
	113.1	51.0125049667693\\
	113.2	51.048544771047\\
	113.3	51.0845845753248\\
	113.4	51.1206243796025\\
	113.5	51.1566641838802\\
	113.6	51.1927039881579\\
	113.7	51.2287437924356\\
	113.8	51.2647835967133\\
	113.9	51.300823400991\\
	114	51.3368632052687\\
	114.1	51.3729030095464\\
	114.2	51.4089428138241\\
	114.3	51.4449826181018\\
	114.4	51.4810224223795\\
	114.5	51.5170622266572\\
	114.6	51.5531020309349\\
	114.7	51.5891418352126\\
	114.8	51.6251816394903\\
	114.9	51.661221443768\\
	115	51.6972612480458\\
	115.1	51.7333010523235\\
	115.2	51.7693408566012\\
	115.3	51.8053806608789\\
	115.4	51.8414204651566\\
	115.5	51.8774602694343\\
	115.6	51.913500073712\\
	115.7	51.9495398779897\\
	115.8	51.9855796822674\\
	115.9	52.0216194865451\\
	116	52.0576592908228\\
	116.1	52.0936990951005\\
	116.2	52.1297388993782\\
	116.3	52.1657787036559\\
	116.4	52.2018185079336\\
	116.5	52.2378583122113\\
	116.6	52.2738981164891\\
	116.7	52.3099379207667\\
	116.8	52.3459777250445\\
	116.9	52.3820175293222\\
	117	52.4180573335999\\
	117.1	52.4540971378776\\
	117.2	52.4901369421553\\
	117.3	52.526176746433\\
	117.4	52.5622165507107\\
	117.5	52.5982563549884\\
	117.6	52.6342961592661\\
	117.7	52.6703359635438\\
	117.8	52.7063757678215\\
	117.9	52.7424155720992\\
	118	52.7784553763769\\
	118.1	52.8144951806546\\
	118.2	52.8505349849323\\
	118.3	52.88657478921\\
	118.4	52.9226145934878\\
	118.5	52.9586543977655\\
	118.6	52.9946942020432\\
	118.7	53.0307340063209\\
	118.8	53.0667738105986\\
	118.9	53.1028136148763\\
	119	53.138853419154\\
	119.1	53.1748932234317\\
	119.2	53.2109330277094\\
	119.3	53.2469728319871\\
	119.4	53.2830126362648\\
	119.5	53.3190524405425\\
	119.6	53.3550922448202\\
	119.7	53.3911320490979\\
	119.8	53.4271718533756\\
	119.9	53.4632116576533\\
	120	53.499251461931\\
	120.1	53.5352912662088\\
	120.2	53.5713310704865\\
	120.3	53.6073708747642\\
	120.4	53.6434106790419\\
	120.5	53.6794504833196\\
	120.6	53.7154902875973\\
	120.7	53.751530091875\\
	120.8	53.7875698961527\\
	120.9	53.8236097004304\\
	121	53.8596495047081\\
	121.1	53.8956893089858\\
	121.2	53.9317291132635\\
	121.3	53.9677689175412\\
	121.4	54.0038087218189\\
	121.5	54.0398485260966\\
	121.6	54.0758883303743\\
	121.7	54.1119281346521\\
	121.8	54.1479679389298\\
	121.9	54.1840077432075\\
	122	54.2200475474852\\
	122.1	54.2560873517629\\
	122.2	54.2921271560406\\
	122.3	54.3281669603183\\
	122.4	54.364206764596\\
	122.5	54.4002465688737\\
	122.6	54.4362863731514\\
	122.7	54.4723261774291\\
	122.8	54.5083659817068\\
	122.9	54.5444057859845\\
	123	54.5804455902622\\
	123.1	54.6164853945399\\
	123.2	54.6525251988176\\
	123.3	54.6885650030953\\
	123.4	54.724604807373\\
	123.5	54.7606446116507\\
	123.6	54.7966844159285\\
	123.7	54.8327242202062\\
	123.8	54.8687640244839\\
	123.9	54.9048038287616\\
	124	54.9408436330393\\
	124.1	54.976883437317\\
	124.2	55.0129232415947\\
	124.3	55.0489630458724\\
	124.4	55.0850028501501\\
	124.5	55.1210426544278\\
	124.6	55.1570824587055\\
	124.7	55.1931222629832\\
	124.8	55.2291620672609\\
	124.9	55.2652018715386\\
	125	55.3012416758163\\
	125.1	55.3372814800941\\
	125.2	55.3733212843718\\
	125.3	55.4093610886495\\
	125.4	55.4454008929272\\
	125.5	55.4814406972049\\
	125.6	55.5174805014826\\
	125.7	55.5535203057603\\
	125.8	55.589560110038\\
	125.9	55.6255999143157\\
	126	55.6616397185934\\
	126.1	55.6976795228711\\
	126.2	55.7337193271488\\
	126.3	55.7697591314265\\
	126.4	55.8057989357042\\
	126.5	55.8418387399819\\
	126.6	55.8778785442596\\
	126.7	55.9139183485373\\
	126.8	55.949958152815\\
	126.9	55.9859979570927\\
	127	56.0220377613705\\
	127.1	56.0580775656482\\
	127.2	56.0941173699259\\
	127.3	56.1301571742036\\
	127.4	56.1661969784813\\
	127.5	56.202236782759\\
	127.6	56.2382765870367\\
	127.7	56.2743163913144\\
	127.8	56.3103561955921\\
	127.9	56.3463959998698\\
	128	56.3824358041475\\
	128.1	56.4184756084252\\
	128.2	56.4545154127029\\
	128.3	56.4905552169806\\
	128.4	56.5265950212583\\
	128.5	56.5626348255361\\
	128.6	56.5986746298138\\
	128.7	56.6347144340915\\
	128.8	56.6707542383692\\
	128.9	56.7067940426469\\
	129	56.7428338469246\\
	129.1	56.7788736512023\\
	129.2	56.81491345548\\
	129.3	56.8509532597577\\
	129.4	56.8869930640354\\
	129.5	56.9230328683131\\
	129.6	56.9590726725908\\
	129.7	56.9951124768685\\
	129.8	57.0311522811462\\
	129.9	57.0671920854239\\
	130	57.1032318897016\\
	130.1	57.1392716939793\\
	130.2	57.175311498257\\
	130.3	57.2113513025348\\
	130.4	57.2473911068125\\
	130.5	57.2834309110902\\
	130.6	57.3194707153679\\
	130.7	57.3555105196456\\
	130.8	57.3915503239233\\
	130.9	57.427590128201\\
	131	57.4636299324787\\
	131.1	57.4996697367564\\
	131.2	57.5357095410341\\
	131.3	57.5717493453118\\
	131.4	57.6077891495895\\
	131.5	57.6438289538672\\
	131.6	57.6798687581449\\
	131.7	57.7159085624226\\
	131.8	57.7519483667003\\
	131.9	57.787988170978\\
	132	57.8240279752558\\
	132.1	57.8600677795335\\
	132.2	57.8961075838112\\
	132.3	57.9321473880889\\
	132.4	57.9681871923666\\
	132.5	58.0042269966443\\
	132.6	58.040266800922\\
	132.7	58.0763066051997\\
	132.8	58.1123464094774\\
	132.9	58.1483862137551\\
	133	58.1844260180328\\
	133.1	58.2204658223105\\
	133.2	58.2565056265882\\
	133.3	58.2925454308659\\
	133.4	58.3285852351436\\
	133.5	58.3646250394213\\
	133.6	58.400664843699\\
	133.7	58.4367046479768\\
	133.8	58.4727444522545\\
	133.9	58.5087842565322\\
	134	58.5448240608099\\
	134.1	58.5808638650876\\
	134.2	58.6169036693653\\
	134.3	58.652943473643\\
	134.4	58.6889832779207\\
	134.5	58.7250230821984\\
	134.6	58.7610628864761\\
	134.7	58.7971026907538\\
	134.8	58.8331424950315\\
	134.9	58.8691822993092\\
	135	58.9052221035869\\
	135.1	58.9412619078646\\
	135.2	58.9773017121423\\
	135.3	59.01334151642\\
	135.4	59.0493813206978\\
	135.5	59.0854211249755\\
	135.6	59.1214609292532\\
	135.7	59.1575007335309\\
	135.8	59.1935405378086\\
	135.9	59.2295803420863\\
	136	59.265620146364\\
	136.1	59.3016599506417\\
	136.2	59.3376997549194\\
	136.3	59.3737395591971\\
	136.4	59.4097793634748\\
	136.5	59.4458191677525\\
	136.6	59.4818589720302\\
	136.7	59.5178987763079\\
	136.8	59.5539385805857\\
	136.9	59.5899783848633\\
	137	59.6260181891411\\
	137.1	59.6620579934188\\
	137.2	59.6980977976965\\
	137.3	59.7341376019742\\
	137.4	59.7701774062519\\
	137.5	59.8062172105296\\
	137.6	59.8422570148073\\
	137.7	59.878296819085\\
	137.8	59.9143366233627\\
	137.9	59.9503764276404\\
	138	59.9864162319181\\
	138.1	60.0224560361958\\
	138.2	60.0584958404735\\
	138.3	60.0945356447512\\
	138.4	60.1305754490289\\
	138.5	60.1666152533066\\
	138.6	60.2026550575843\\
	138.7	60.2386948618621\\
	138.8	60.2747346661398\\
	138.9	60.3107744704175\\
	139	60.3468142746952\\
	139.1	60.3828540789729\\
	139.2	60.4188938832506\\
	139.3	60.4549336875283\\
	139.4	60.490973491806\\
	139.5	60.5270132960837\\
	139.6	60.5630531003614\\
	139.7	60.5990929046391\\
	139.8	60.6351327089168\\
	139.9	60.6711725131945\\
	140	60.7072123174722\\
	140.1	60.7432521217499\\
	140.2	60.7792919260276\\
	140.3	60.8153317303053\\
	140.4	60.8513715345831\\
	140.5	60.8874113388608\\
	140.6	60.9234511431385\\
	140.7	60.9594909474162\\
	140.8	60.9955307516939\\
	140.9	61.0315705559716\\
	141	61.0676103602493\\
	141.1	61.103650164527\\
	141.2	61.1396899688047\\
	141.3	61.1757297730824\\
	141.4	61.2117695773601\\
	141.5	61.2478093816378\\
	141.6	61.2838491859155\\
	141.7	61.3198889901932\\
	141.8	61.3559287944709\\
	141.9	61.3919685987487\\
	142	61.4280084030263\\
	142.1	61.4640482073041\\
	142.2	61.5000880115818\\
	142.3	61.5361278158595\\
	142.4	61.5721676201372\\
	142.5	61.6082074244149\\
	142.6	61.6442472286926\\
	142.7	61.6802870329703\\
	142.8	61.716326837248\\
	142.9	61.7523666415257\\
	143	61.7884064458034\\
	143.1	61.8244462500811\\
	143.2	61.8604860543588\\
	143.3	61.8965258586365\\
	143.4	61.9325656629142\\
	143.5	61.9686054671919\\
	143.6	62.0046452714696\\
	143.7	62.0406850757473\\
	143.8	62.0767248800251\\
	143.9	62.1127646843028\\
	144	62.1488044885805\\
	144.1	62.1848442928582\\
	144.2	62.2208840971359\\
	144.3	62.2569239014136\\
	144.4	62.2929637056913\\
	144.5	62.329003509969\\
	144.6	62.3650433142467\\
	144.7	62.4010831185244\\
	144.8	62.4371229228021\\
	144.9	62.4731627270798\\
	145	62.5092025313575\\
	145.1	62.5452423356352\\
	145.2	62.5812821399129\\
	145.3	62.6173219441906\\
	145.4	62.6533617484683\\
	145.5	62.689401552746\\
	145.6	62.7254413570238\\
	145.7	62.7614811613015\\
	145.8	62.7975209655792\\
	145.9	62.8335607698569\\
	146	62.8696005741346\\
	146.1	62.9056403784123\\
	146.2	62.94168018269\\
	146.3	62.9777199869677\\
	146.4	63.0137597912454\\
	146.5	63.0497995955231\\
	146.6	63.0858393998008\\
	146.7	63.1218792040785\\
	146.8	63.1579190083562\\
	146.9	63.1939588126339\\
	147	63.2299986169116\\
	147.1	63.2660384211894\\
	147.2	63.3020782254671\\
	147.3	63.3381180297448\\
	147.4	63.3741578340225\\
	147.5	63.4101976383002\\
	147.6	63.4462374425779\\
	147.7	63.4822772468556\\
	147.8	63.5183170511333\\
	147.9	63.554356855411\\
	148	63.5903966596887\\
	148.1	63.6264364639664\\
	148.2	63.6624762682441\\
	148.3	63.6985160725218\\
	148.4	63.7345558767995\\
	148.5	63.7705956810772\\
	148.6	63.8066354853549\\
	148.7	63.8426752896326\\
	148.8	63.8787150939104\\
	148.9	63.9147548981881\\
	149	63.9507947024658\\
	149.1	63.9868345067435\\
	149.2	64.0228743110212\\
	149.3	64.0589141152989\\
	149.4	64.0949539195766\\
	149.5	64.1309937238543\\
	149.6	64.167033528132\\
	149.7	64.2030733324097\\
	149.8	64.2391131366874\\
	149.9	64.2751529409651\\
	150	64.3111927452428\\
	150.1	64.3472325495205\\
	150.2	64.3832723537982\\
	150.3	64.419312158076\\
	150.4	64.4553519623536\\
	150.5	64.4913917666313\\
	150.6	64.527431570909\\
	150.7	64.5634713751868\\
	150.8	64.5995111794645\\
	150.9	64.6355509837422\\
	151	64.6715907880199\\
	151.1	64.7076305922976\\
	151.2	64.7436703965753\\
	151.3	64.779710200853\\
	151.4	64.8157500051307\\
	151.5	64.8517898094084\\
	151.6	64.8878296136861\\
	151.7	64.9238694179638\\
	151.8	64.9599092222415\\
	151.9	64.9959490265192\\
	152	65.0319888307969\\
	152.1	65.0680286350746\\
	152.2	65.1040684393523\\
	152.3	65.1401082436301\\
	152.4	65.1761480479078\\
	152.5	65.2121878521855\\
	152.6	65.2482276564632\\
	152.7	65.2842674607409\\
	152.8	65.3203072650186\\
	152.9	65.3563470692963\\
	153	65.392386873574\\
	153.1	65.4284266778517\\
	153.2	65.4644664821294\\
	153.3	65.5005062864071\\
	153.4	65.5365460906848\\
	153.5	65.5725858949625\\
	153.6	65.6086256992402\\
	153.7	65.6446655035179\\
	153.8	65.6807053077956\\
	153.9	65.7167451120734\\
	154	65.7527849163511\\
	154.1	65.7888247206288\\
	154.2	65.8248645249065\\
	154.3	65.8609043291842\\
	154.4	65.8969441334619\\
	154.5	65.9329839377396\\
	154.6	65.9690237420173\\
	154.7	66.005063546295\\
	154.8	66.0411033505727\\
	154.9	66.0771431548504\\
	155	66.1131829591281\\
	155.1	66.1492227634058\\
	155.2	66.1852625676835\\
	155.3	66.2213023719612\\
	155.4	66.257342176239\\
	155.5	66.2933819805167\\
	155.6	66.3294217847943\\
	155.7	66.3654615890721\\
	155.8	66.4015013933498\\
	155.9	66.4375411976275\\
	156	66.4735810019052\\
	156.1	66.5096208061829\\
	156.2	66.5456606104606\\
	156.3	66.5817004147383\\
	156.4	66.617740219016\\
	156.5	66.6537800232937\\
	156.6	66.6898198275714\\
	156.7	66.7258596318491\\
	156.8	66.7618994361268\\
	156.9	66.7979392404045\\
	157	66.8339790446822\\
	157.1	66.87001884896\\
	157.2	66.9060586532377\\
	157.3	66.9420984575154\\
	157.4	66.9781382617931\\
	157.5	67.0141780660708\\
	157.6	67.0502178703485\\
	157.7	67.0862576746262\\
	157.8	67.1222974789039\\
	157.9	67.1583372831816\\
	158	67.1943770874593\\
	158.1	67.230416891737\\
	158.2	67.2664566960147\\
	158.3	67.3024965002924\\
	158.4	67.3385363045701\\
	158.5	67.3745761088478\\
	158.6	67.4106159131255\\
	158.7	67.4466557174032\\
	158.8	67.482695521681\\
	158.9	67.5187353259587\\
	159	67.5547751302364\\
	159.1	67.5908149345141\\
	159.2	67.6268547387918\\
	159.3	67.6628945430695\\
	159.4	67.6989343473472\\
	159.5	67.7349741516249\\
	159.6	67.7710139559026\\
	159.7	67.8070537601803\\
	159.8	67.843093564458\\
	159.9	67.8791333687357\\
	160	67.9151731730134\\
	160.1	67.9512129772911\\
	160.2	67.9872527815688\\
	160.3	68.0232925858465\\
	160.4	68.0593323901242\\
	160.5	68.0953721944019\\
	160.6	68.1314119986796\\
	160.7	68.1674518029573\\
	160.8	68.2034916072351\\
	160.9	68.2395314115128\\
	161	68.2755712157905\\
	161.1	68.3116110200682\\
	161.2	68.3476508243459\\
	161.3	68.3836906286236\\
	161.4	68.4197304329013\\
	161.5	68.455770237179\\
	161.6	68.4918100414567\\
	161.7	68.5278498457344\\
	161.8	68.5638896500121\\
	161.9	68.5999294542898\\
	162	68.6359692585675\\
	162.1	68.6720090628452\\
	162.2	68.7080488671229\\
	162.3	68.7440886714006\\
	162.4	68.7801284756784\\
	162.5	68.8161682799561\\
	162.6	68.8522080842338\\
	162.7	68.8882478885115\\
	162.8	68.9242876927892\\
	162.9	68.9603274970669\\
	163	68.9963673013446\\
	163.1	69.0324071056223\\
	163.2	69.0684469099\\
	163.3	69.1044867141777\\
	163.4	69.1405265184554\\
	163.5	69.1765663227331\\
	163.6	69.2126061270108\\
	163.7	69.2486459312885\\
	163.8	69.2846857355663\\
	163.9	69.320725539844\\
	164	69.3567653441217\\
	164.1	69.3928051483994\\
	164.2	69.4288449526771\\
	164.3	69.4648847569548\\
	164.4	69.5009245612325\\
	164.5	69.5369643655102\\
	164.6	69.5730041697879\\
	164.7	69.6090439740656\\
	164.8	69.6450837783433\\
	164.9	69.681123582621\\
	165	69.7171633868987\\
	165.1	69.7532031911764\\
	165.2	69.7892429954541\\
	165.3	69.8252827997318\\
	165.4	69.8613226040095\\
	165.5	69.8973624082872\\
	165.6	69.9334022125649\\
	165.7	69.9694420168426\\
	165.8	70.0054818211204\\
	165.9	70.0415216253981\\
	166	70.0775614296758\\
	166.1	70.1136012339535\\
	166.2	70.1496410382312\\
	166.3	70.1856808425089\\
	166.4	70.2217206467866\\
	166.5	70.2577604510643\\
	166.6	70.293800255342\\
	166.7	70.3298400596197\\
	166.8	70.3658798638974\\
	166.9	70.4019196681751\\
	167	70.4379594724528\\
	167.1	70.4739992767305\\
	167.2	70.5100390810082\\
	167.3	70.546078885286\\
	167.4	70.5821186895637\\
	167.5	70.6181584938414\\
	167.6	70.6541982981191\\
	167.7	70.6902381023968\\
	167.8	70.7262779066745\\
	167.9	70.7623177109522\\
	168	70.7983575152299\\
	168.1	70.8343973195076\\
	168.2	70.8704371237853\\
	168.3	70.906476928063\\
	168.4	70.9425167323407\\
	168.5	70.9785565366184\\
	168.6	71.0145963408961\\
	168.7	71.0506361451738\\
	168.8	71.0866759494515\\
	168.9	71.1227157537293\\
	169	71.1587555580069\\
	169.1	71.1947953622847\\
	169.2	71.2308351665623\\
	169.3	71.2668749708401\\
	169.4	71.3029147751178\\
	169.5	71.3389545793955\\
	169.6	71.3749943836732\\
	169.7	71.4110341879509\\
	169.8	71.4470739922286\\
	169.9	71.4831137965063\\
	170	71.519153600784\\
	170.1	71.5551934050617\\
	170.2	71.5912332093394\\
	170.3	71.6272730136171\\
	170.4	71.6633128178948\\
	170.5	71.6993526221725\\
	170.6	71.7353924264502\\
	170.7	71.771432230728\\
	170.8	71.8074720350057\\
	170.9	71.8435118392834\\
	171	71.8795516435611\\
	171.1	71.9155914478388\\
	171.2	71.9516312521165\\
	171.3	71.9876710563942\\
	171.4	72.0237108606719\\
	171.5	72.0597506649496\\
	171.6	72.0957904692273\\
	171.7	72.131830273505\\
	171.8	72.1678700777827\\
	171.9	72.2039098820604\\
	172	72.2399496863381\\
	172.1	72.2759894906158\\
	172.2	72.3120292948935\\
	172.3	72.3480690991712\\
	172.4	72.384108903449\\
	172.5	72.4201487077267\\
	172.6	72.4561885120044\\
	172.7	72.4922283162821\\
	172.8	72.5282681205598\\
	172.9	72.5643079248375\\
	173	72.6003477291152\\
	173.1	72.6363875333929\\
	173.2	72.6724273376706\\
	173.3	72.7084671419483\\
	173.4	72.744506946226\\
	173.5	72.7805467505037\\
	173.6	72.8165865547814\\
	173.7	72.8526263590591\\
	173.8	72.8886661633368\\
	173.9	72.9247059676145\\
	174	72.9607457718922\\
	174.1	72.9967855761699\\
	174.2	73.0328253804477\\
	174.3	73.0688651847254\\
	174.4	73.1049049890031\\
	174.5	73.1409447932808\\
	174.6	73.1769845975585\\
	174.7	73.2130244018362\\
	174.8	73.2490642061139\\
	174.9	73.2851040103916\\
	175	73.3211438146693\\
	175.1	73.357183618947\\
	175.2	73.3932234232247\\
	175.3	73.4292632275024\\
	175.4	73.4653030317801\\
	175.5	73.5013428360578\\
	175.6	73.5373826403355\\
	175.7	73.5734224446132\\
	175.8	73.6094622488909\\
	175.9	73.6455020531687\\
	176	73.6815418574464\\
	176.1	73.7175816617241\\
	176.2	73.7536214660018\\
	176.3	73.7896612702795\\
	176.4	73.8257010745572\\
	176.5	73.8617408788349\\
	176.6	73.8977806831126\\
	176.7	73.9338204873903\\
	176.8	73.969860291668\\
	176.9	74.0059000959457\\
	177	74.0419399002234\\
	177.1	74.0779797045011\\
	177.2	74.1140195087788\\
	177.3	74.1500593130565\\
	177.4	74.1860991173343\\
	177.5	74.2221389216119\\
	177.6	74.2581787258896\\
	177.7	74.2942185301674\\
	177.8	74.3302583344451\\
	177.9	74.3662981387228\\
	178	74.4023379430005\\
	178.1	74.4383777472782\\
	178.2	74.4744175515559\\
	178.3	74.5104573558336\\
	178.4	74.5464971601113\\
	178.5	74.582536964389\\
	178.6	74.6185767686667\\
	178.7	74.6546165729444\\
	178.8	74.6906563772221\\
	178.9	74.7266961814998\\
	179	74.7627359857775\\
	179.1	74.7987757900552\\
	179.2	74.8348155943329\\
	179.3	74.8708553986107\\
	179.4	74.9068952028884\\
	179.5	74.942935007166\\
	179.6	74.9789748114438\\
	179.7	75.0150146157215\\
	179.8	75.0510544199992\\
	179.9	75.0870942242769\\
	180	75.1231340285546\\
	180.1	75.1591738328323\\
	180.2	75.19521363711\\
	180.3	75.2312534413877\\
	180.4	75.2672932456654\\
	180.5	75.3033330499431\\
	180.6	75.3393728542208\\
	180.7	75.3754126584985\\
	180.8	75.4114524627763\\
	180.9	75.4474922670539\\
	181	75.4835320713317\\
	181.1	75.5195718756094\\
	181.2	75.5556116798871\\
	181.3	75.5916514841648\\
	181.4	75.6276912884425\\
	181.5	75.6637310927202\\
	181.6	75.6997708969979\\
	181.7	75.7358107012756\\
	181.8	75.7718505055533\\
	181.9	75.807890309831\\
	182	75.8439301141087\\
	182.1	75.8799699183864\\
	182.2	75.9160097226641\\
	182.3	75.9520495269418\\
	182.4	75.9880893312195\\
	182.5	76.0241291354972\\
	182.6	76.0601689397749\\
	182.7	76.0962087440526\\
	182.8	76.1322485483304\\
	182.9	76.1682883526081\\
	183	76.2043281568858\\
	183.1	76.2403679611635\\
	183.2	76.2764077654412\\
	183.3	76.3124475697189\\
	183.4	76.3484873739966\\
	183.5	76.3845271782743\\
	183.6	76.420566982552\\
	183.7	76.4566067868297\\
	183.8	76.4926465911074\\
	183.9	76.5286863953851\\
	184	76.5647261996628\\
	184.1	76.6007660039405\\
	184.2	76.6368058082183\\
	184.3	76.6728456124959\\
	184.4	76.7088854167737\\
	184.5	76.7449252210514\\
	184.6	76.7809650253291\\
	184.7	76.8170048296068\\
	184.8	76.8530446338845\\
	184.9	76.8890844381622\\
	185	76.9251242424399\\
	185.1	76.9611640467176\\
	185.2	76.9972038509953\\
	185.3	77.033243655273\\
	185.4	77.0692834595507\\
	185.5	77.1053232638284\\
	185.6	77.1413630681061\\
	185.7	77.1774028723838\\
	185.8	77.2134426766616\\
	185.9	77.2494824809393\\
	186	77.285522285217\\
	186.1	77.3215620894947\\
	186.2	77.3576018937724\\
	186.3	77.3936416980501\\
	186.4	77.4296815023278\\
	186.5	77.4657213066055\\
	186.6	77.5017611108832\\
	186.7	77.5378009151609\\
	186.8	77.5738407194386\\
	186.9	77.6098805237163\\
	187	77.645920327994\\
	187.1	77.6819601322717\\
	187.2	77.7179999365494\\
	187.3	77.7540397408271\\
	187.4	77.7900795451048\\
	187.5	77.8261193493826\\
	187.6	77.8621591536602\\
	187.7	77.898198957938\\
	187.8	77.9342387622157\\
	187.9	77.9702785664934\\
	188	78.0063183707711\\
	188.1	78.0423581750488\\
	188.2	78.0783979793265\\
	188.3	78.1144377836042\\
	188.4	78.1504775878819\\
	188.5	78.1865173921596\\
	188.6	78.2225571964373\\
	188.7	78.258597000715\\
	188.8	78.2946368049927\\
	188.9	78.3306766092704\\
	189	78.3667164135481\\
	189.1	78.4027562178258\\
	189.2	78.4387960221035\\
	189.3	78.4748358263813\\
	189.4	78.5108756306589\\
	189.5	78.5469154349367\\
	189.6	78.5829552392144\\
	189.7	78.6189950434921\\
	189.8	78.6550348477698\\
	189.9	78.6910746520475\\
	190	78.7271144563252\\
	190.1	78.7631542606029\\
	190.2	78.7991940648806\\
	190.3	78.8352338691583\\
	190.4	78.871273673436\\
	190.5	78.9073134777137\\
	190.6	78.9433532819914\\
	190.7	78.9793930862691\\
	190.8	79.0154328905468\\
	190.9	79.0514726948245\\
	191	79.0875124991023\\
	191.1	79.12355230338\\
	191.2	79.1595921076576\\
	191.3	79.1956319119354\\
	191.4	79.2316717162131\\
	191.5	79.2677115204908\\
	191.6	79.3037513247685\\
	191.7	79.3397911290462\\
	191.8	79.3758309333239\\
	191.9	79.4118707376016\\
	192	79.4479105418793\\
	192.1	79.483950346157\\
	192.2	79.5199901504347\\
	192.3	79.5560299547124\\
	192.4	79.5920697589901\\
	192.5	79.6281095632678\\
	192.6	79.6641493675455\\
	192.7	79.7001891718233\\
	192.8	79.736228976101\\
	192.9	79.7722687803787\\
	193	79.8083085846564\\
	193.1	79.8443483889341\\
	193.2	79.8803881932118\\
	193.3	79.9164279974895\\
	193.4	79.9524678017672\\
	193.5	79.9885076060449\\
	193.6	80.0245474103226\\
	193.7	80.0605872146003\\
	193.8	80.096627018878\\
	193.9	80.1326668231557\\
	194	80.1687066274334\\
	194.1	80.2047464317111\\
	194.2	80.2407862359888\\
	194.3	80.2768260402665\\
	194.4	80.3128658445443\\
	194.5	80.348905648822\\
	194.6	80.3849454530997\\
	194.7	80.4209852573774\\
	194.8	80.4570250616551\\
	194.9	80.4930648659328\\
	195	80.5291046702105\\
	195.1	80.5651444744882\\
	195.2	80.6011842787659\\
	195.3	80.6372240830436\\
	195.4	80.6732638873213\\
	195.5	80.709303691599\\
	195.6	80.7453434958767\\
	195.7	80.7813833001544\\
	195.8	80.8174231044321\\
	195.9	80.8534629087098\\
	196	80.8895027129875\\
	196.1	80.9255425172653\\
	196.2	80.9615823215429\\
	196.3	80.9976221258207\\
	196.4	81.0336619300984\\
	196.5	81.0697017343761\\
	196.6	81.1057415386538\\
	196.7	81.1417813429315\\
	196.8	81.1778211472092\\
	196.9	81.2138609514869\\
	197	81.2499007557646\\
	197.1	81.2859405600423\\
	197.2	81.32198036432\\
	197.3	81.3580201685977\\
	197.4	81.3940599728754\\
	197.5	81.4300997771531\\
	197.6	81.4661395814308\\
	197.7	81.5021793857085\\
	197.8	81.5382191899863\\
	197.9	81.574258994264\\
	198	81.6102987985417\\
	198.1	81.6463386028194\\
	198.2	81.6823784070971\\
	198.3	81.7184182113748\\
	198.4	81.7544580156525\\
	198.5	81.7904978199302\\
	198.6	81.8265376242079\\
	198.7	81.8625774284856\\
	198.8	81.8986172327633\\
	198.9	81.934657037041\\
	199	81.9706968413187\\
	199.1	82.0067366455964\\
	199.2	82.0427764498741\\
	199.3	82.0788162541519\\
	199.4	82.1148560584296\\
	199.5	82.1508958627073\\
	199.6	82.186935666985\\
	199.7	82.2229754712627\\
	199.8	82.2590152755404\\
	199.9	82.2950550798181\\
	200	82.3310948840958\\
};
\addlegendentry{Trajectory 2}
\end{axis}
\end{tikzpicture}%
